An enhanced single Gaussian point continuum finite element formulation using automatic differentiation

This contribution presents an improved low-order 3D finite element formulation with hourglass stabilization using automatic differentiation (AD). Here, the former Q1STc formulation is enhanced by an approximation-free computation of the inverse Jacobian. To this end, AD tools automate the computation and allow a direct evaluation of the inverse Jacobian, bypassing the need for a Taylor series expansion. Thus, the enhanced version, Q1STc+, is introduced. Numerical examples are conducted to compare the performance of both element formulations for finite strain applications, with particular focus on distorted meshes. Moreover, the performance of the new element formulation for an elasto-plastic material is investigated. To validate the obtained results, a volumetric locking-free element based on scaled boundary parametrization is used. Both the implementation of the element routine Q1STc+ and the corresponding material subroutine are made accessible to the public at https://doi.org/10.5281/zenodo.14259791

==> Patch_tests/Membrane_test/membrane_mod.pdf_tex <==
%% Creator: Inkscape 1.2.2 (b0a8486541, 2022-12-01), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'membrane_mod.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{368.50393701bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.79230769)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{membrane_mod.pdf}}%
    \put(0.92037177,0.7757412){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$S_{xx}$\end{tabular}}}}%
    \put(0.96515667,0.75308161){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$1359.2$\end{tabular}}}}%
    \put(0.97032952,0.66413444){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$1334.2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{membrane_mod.pdf}}%
    \put(0.97032952,0.61434744){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$1320.0$\end{tabular}}}}%
    \put(0.92037177,0.59011257){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$S_{yy}$\end{tabular}}}}%
    \put(0.97032952,0.56617146){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$1340.4$\end{tabular}}}}%
    \put(0.97032952,0.43055206){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$1330.7$\end{tabular}}}}%
    \put(0.97525459,0.38027388){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$411.2$\end{tabular}}}}%
    \put(0.97485187,0.31989238){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$400.5$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{membrane_mod.pdf}}%
    \put(0.97485187,0.2389112){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$386.1$\end{tabular}}}}%
    \put(0.92037177,0.39995076){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$S_{xy}$\end{tabular}}}}%
    \put(0.99220569,0.19165309){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$4.8$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{membrane_mod.pdf}}%
    \put(0.99220569,0.12326519){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$0.0$\end{tabular}}}}%
    \put(0.97061333,0.0548773){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$-4.8$\end{tabular}}}}%
    \put(0.92037177,0.2080111){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$S_{zz}$\end{tabular}}}}%
    \put(0.45659203,0.78359635){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\text{Q1STc}$\end{tabular}}}}%
    \put(0.1762033,0.78359635){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\text{Q1}$\end{tabular}}}}%
    \put(0.75120867,0.78359635){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\text{Q1STc+}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{membrane_mod.pdf}}%
    \put(0.07692479,0.01686208){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{membrane_mod.pdf}}%
    \put(0.00678947,0.08904096){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$y$\end{tabular}}}}%
    \put(0.00290212,-0.00602141){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$z$\end{tabular}}}}%
    \put(0.92696152,0.01674417){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$[\mathrm{N/mm^2}]$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{membrane_mod.pdf}}%
    \put(0.97032952,0.48055118){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$1334.2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{membrane_mod.pdf}}%
  \end{picture}%
\endgroup%


==> Patch_tests/patch_test_solids/solid_mod.pdf_tex <==
%% Creator: Inkscape 1.2.2 (b0a8486541, 2022-12-01), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'solid_mod.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{170.07874016bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.88333333)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{solid_mod.pdf}}%
    \put(0.87294343,1.8637539){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$S_{xx}$\end{tabular}}}}%
    \put(0.87294343,1.56965647){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$S_{yy}$\end{tabular}}}}%
    \put(0.87294343,1.26620197){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$S_{zz}$\end{tabular}}}}%
    \put(0.94148668,0.99940681){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$1959.5$\end{tabular}}}}%
    \put(0.94148668,1.30729364){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$1958.5$\end{tabular}}}}%
    \put(0.94148668,1.8335253){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$2027.8$\end{tabular}}}}%
    \put(0.43916121,1.87489878){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\text{Q1STc}$\end{tabular}}}}%
    \put(0.71777662,1.87489878){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\text{Q1STc+}$\end{tabular}}}}%
    \put(0.94148668,1.54017576){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$2029.3$\end{tabular}}}}%
    \put(0.94148668,1.60367397){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$1959.3$\end{tabular}}}}%
    \put(0.94148668,1.74860257){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$2001.5$\end{tabular}}}}%
    \put(0.94148668,1.23139343){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$2034.1$\end{tabular}}}}%
    \put(0.12265368,0.01082573){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{solid_mod.pdf}}%
    \put(0.00480831,0.12491379){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$y$\end{tabular}}}}%
    \put(-0.00791828,-0.017534){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$z$\end{tabular}}}}%
    \put(0.94148668,0.69054705){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$396.0$\end{tabular}}}}%
    \put(0.94148668,0.80546748){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$400.5$\end{tabular}}}}%
    \put(0.94148668,0.92518781){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$405.1$\end{tabular}}}}%
    \put(0.94148668,0.38912328){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$394.8$\end{tabular}}}}%
    \put(0.94148668,0.61918755){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$406.8$\end{tabular}}}}%
    \put(0.94148668,0.08031578){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$394.0$\end{tabular}}}}%
    \put(0.94148668,0.31272443){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$408.5$\end{tabular}}}}%
    \put(0.87294343,0.96056519){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$S_{xy}$\end{tabular}}}}%
    \put(0.87294343,0.65580877){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$S_{xz}$\end{tabular}}}}%
    \put(0.87294343,0.34934934){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$S_{yz}$\end{tabular}}}}%
    \put(0.9,0.01592878){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$[\mathrm{N/mm^2}]$\end{tabular}}}}%
    \put(0.1745307,1.87489878){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\text{Q1}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{solid_mod.pdf}}%
    \put(0.94148668,1.44815661){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$2001.5$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{solid_mod.pdf}}%
    \put(0.94148668,1.1279597){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$2001.5$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{solid_mod.pdf}}%
    \put(0.94148668,0.49939906){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$400.5$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{solid_mod.pdf}}%
    \put(0.94148668,0.1870622){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$400.5$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{solid_mod.pdf}}%
  \end{picture}%
\endgroup%


==> data/ANS/3012/xy/3012_Q1Stc+_xy_split_new.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkslategray76}{RGB}{76,76,76}
\definecolor{forestgreen}{RGB}{34,139,34}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{orange2461680}{RGB}{246,168,0}
\definecolor{teal084159}{RGB}{0,84,159}
\definecolor{darkcyan0152161}{RGB}{0,152,161}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=1,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204,
  font=\fontsize{11}{9}\selectfont,
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Displacement \(\displaystyle u_y\) [$\text{mm}$]},
xmajorgrids,
xmin=-0.02005, xmax=0.42105,
xtick style={color=black},
y grid style={darkgray176},
ylabel={\(\displaystyle F/F_0\) [$\text{-}$]},
width=0.955\textwidth,
height=0.855\textwidth,
ymajorgrids,
ymin=-0.0656514297228211, ymax=1.37868002416435,
ytick style={color=black}
]
\addplot [ultra thick, darkslategray76, dash pattern=on 12.8pt ]
table {%
0 0
0.001 0.0241769029399919
0.002 0.0483538058799839
0.003 0.0725281917035844
0.004 0.0967025775271848
0.005 0.120879480467177
0.006 0.145051349174386
0.007 0.169225734997986
0.008 0.193397603705195
0.009 0.217569472412404
0.01 0.241741341119613
0.011 0.265908175594039
0.012 0.290072492952074
0.013 0.314261981474023
0.014 0.338426298832058
0.015 0.362590616190093
0.016 0.386754933548127
0.017 0.410919250906162
0.018 0.435083568264197
0.019 0.459247885622231
0.02 0.483336689488522
0.021 0.507400322190898
0.022 0.531413612565445
0.023 0.555351389448248
0.024 0.579238824003222
0.025 0.603025573902537
0.026 0.626761981474023
0.027 0.650372533225936
0.028 0.673882400322191
0.029 0.697266411598872
0.03 0.720549738219895
0.031 0.74368203785743
0.032 0.766638139347563
0.033 0.789443213854209
0.034 0.811996576721708
0.035 0.83434857027789
0.036 0.856398509867096
0.037 0.878146395489327
0.038 0.899516713652839
0.039 0.920433950865888
0.04 0.940772251308901
0.041 0.960380587998389
0.042 0.97885622231172
0.043 0.993178614579138
0.044 1.00266814337495
0.045 1.01006846556585
0.046 1.01623540072493
0.047 1.02159685863874
0.048 1.02640455094644
0.049 1.03080950463149
0.05 1.03486206202175
0.051 1.03866290777286
0.052 1.04226238421265
0.053 1.04568566250503
0.054 1.04895791381393
0.055 1.05210430930326
0.056 1.05512484897302
0.057 1.05804470398711
0.058 1.06088904550946
0.059 1.06363270237616
0.06 1.06630084575111
0.061 1.06891864679823
0.062 1.07143576318969
0.063 1.07390253725332
0.064 1.07631896898913
0.065 1.0786850583971
0.066 1.08100080547725
0.067 1.08324103906565
0.068 1.08545610149013
0.069 1.08759565042288
0.07 1.08973519935562
0.071 1.09179923479662
0.072 1.0938380990737
0.073 1.09582662102296
0.074 1.09776480064438
0.075 1.09967780910189
0.076 1.10154047523157
0.077 1.10337797019734
0.078 1.10519029399919
0.079 1.10695227547322
0.08 1.10866391461941
0.081 1.11037555376561
0.082 1.11203685058397
0.083 1.11367297623842
0.084 1.11525875956504
0.085 1.11681937172775
0.086 1.11835481272654
0.087 1.11986508256142
0.088 1.12135018123238
0.089 1.12281010873943
0.09 1.12421969391865
0.091 1.12560410793395
0.092 1.12698852194926
0.093 1.12832259363673
0.094 1.12963149416029
0.095 1.13094039468385
0.096 1.13219895287958
0.097 1.1334323399114
0.098 1.1346405557793
0.099 1.1358487716472
0.1 1.13700664518727
0.101 1.13813934756343
0.102 1.13924687877567
0.103 1.14030406766009
0.104 1.14133608538059
0.105 1.14231776077326
0.106 1.1432490938381
0.107 1.14415525573903
0.108 1.14503624647604
0.109 1.14589206604913
0.11 1.14672271445832
0.111 1.1475533628675
0.112 1.14835884011277
0.113 1.14913914619412
0.114 1.14989428111156
0.115 1.15067458719291
0.116 1.15140455094644
0.117 1.15213451469996
0.118 1.15286447845348
0.119 1.15359444220701
0.12 1.15429923479662
0.121 1.15497885622231
0.122 1.15568364881192
0.123 1.15636327023762
0.124 1.1570177204994
0.125 1.15769734192509
0.126 1.15835179218687
0.127 1.15900624244865
0.128 1.15963552154652
0.129 1.1602899718083
0.13 1.16091925090616
0.131 1.16154853000403
0.132 1.16215263793798
0.133 1.16278191703584
0.134 1.16338602496979
0.135 1.16401530406766
0.136 1.16461941200161
0.137 1.16519834877165
0.138 1.1658024567056
0.139 1.16638139347563
0.14 1.16698550140959
0.141 1.16756443817962
0.142 1.16814337494966
0.143 1.16872231171969
0.144 1.16930124848973
0.145 1.16985501409585
0.146 1.17043395086589
0.147 1.17098771647201
0.148 1.17156665324205
0.149 1.17212041884817
0.15 1.17267418445429
0.151 1.17322795006041
0.152 1.17378171566653
0.153 1.17433548127265
0.154 1.17486407571486
0.155 1.17541784132098
0.156 1.17594643576319
0.157 1.17650020136931
0.158 1.17702879581152
0.159 1.17755739025373
0.16 1.17808598469593
0.161 1.17861457913814
0.162 1.17914317358035
0.163 1.17967176802255
0.164 1.18020036246476
0.165 1.18070378574305
0.166 1.18123238018526
0.167 1.18176097462747
0.168 1.18226439790576
0.169 1.18276782118405
0.17 1.18329641562626
0.171 1.18379983890455
0.172 1.18430326218284
0.173 1.18480668546114
0.174 1.18531010873943
0.175 1.18581353201772
0.176 1.18631695529601
0.177 1.18682037857431
0.178 1.18729863068868
0.179 1.18780205396698
0.18 1.18830547724527
0.181 1.18878372935965
0.182 1.18928715263794
0.183 1.18976540475232
0.184 1.19024365686669
0.185 1.19074708014499
0.186 1.19122533225936
0.187 1.19170358437374
0.188 1.19218183648812
0.189 1.1926600886025
0.19 1.19313834071687
0.191 1.19361659283125
0.192 1.19409484494563
0.193 1.19457309706001
0.194 1.19505134917439
0.195 1.19552960128876
0.196 1.19598268223923
0.197 1.1964609343536
0.198 1.19693918646798
0.199 1.19739226741845
0.2 1.19787051953282
0.201 1.19832360048329
0.202 1.19880185259766
0.203 1.19925493354813
0.204 1.19973318566251
0.205 1.20018626661297
0.206 1.20063934756343
0.207 1.20109242851389
0.208 1.20154550946436
0.209 1.20202376157874
0.21 1.2024768425292
0.211 1.20292992347966
0.212 1.20338300443012
0.213 1.20381091421667
0.214 1.20426399516714
0.215 1.2047170761176
0.216 1.20517015706806
0.217 1.20562323801853
0.218 1.20607631896899
0.219 1.20650422875554
0.22 1.206957309706
0.221 1.20738521949255
0.222 1.20783830044301
0.223 1.20829138139348
0.224 1.20871929118002
0.225 1.20914720096657
0.226 1.20960028191704
0.227 1.21002819170358
0.228 1.21048127265405
0.229 1.2109091824406
0.23 1.21133709222714
0.231 1.21176500201369
0.232 1.21219291180024
0.233 1.2126459927507
0.234 1.21307390253725
0.235 1.2135018123238
0.236 1.21392972211035
0.237 1.2143576318969
0.238 1.21478554168345
0.239 1.21521345147
0.24 1.21564136125654
0.241 1.21604409987918
0.242 1.21647200966573
0.243 1.21689991945228
0.244 1.21732782923882
0.245 1.21773056786146
0.246 1.21815847764801
0.247 1.21858638743455
0.248 1.21898912605719
0.249 1.21941703584374
0.25 1.21981977446637
0.251 1.22024768425292
0.252 1.22065042287555
0.253 1.2210783326621
0.254 1.22148107128474
0.255 1.22190898107128
0.256 1.22231171969392
0.257 1.22271445831655
0.258 1.2231423681031
0.259 1.22354510672573
0.26 1.22394784534837
0.261 1.224350583971
0.262 1.22475332259364
0.263 1.22518123238019
0.264 1.22558397100282
0.265 1.22598670962545
0.266 1.22638944824809
0.267 1.22679218687072
0.268 1.22719492549335
0.269 1.22759766411599
0.27 1.22800040273862
0.271 1.22840314136126
0.272 1.22878070881998
0.273 1.22918344744261
0.274 1.22958618606524
0.275 1.22998892468788
0.276 1.23039166331051
0.277 1.23076923076923
0.278 1.23117196939186
0.279 1.2315747080145
0.28 1.23197744663713
0.281 1.23235501409585
0.282 1.23275775271849
0.283 1.2331353201772
0.284 1.23353805879984
0.285 1.23391562625856
0.286 1.23431836488119
0.287 1.23469593233991
0.288 1.23509867096255
0.289 1.23547623842126
0.29 1.2358789770439
0.291 1.23625654450262
0.292 1.23663411196134
0.293 1.23703685058397
0.294 1.23741441804269
0.295 1.23779198550141
0.296 1.23819472412404
0.297 1.23857229158276
0.298 1.23894985904148
0.299 1.2393274265002
0.3 1.23970499395892
0.301 1.24010773258155
0.302 1.24048530004027
0.303 1.24086286749899
0.304 1.24124043495771
0.305 1.24161800241643
0.306 1.24199556987515
0.307 1.24237313733387
0.308 1.24275070479259
0.309 1.24312827225131
0.31 1.24350583971003
0.311 1.24388340716875
0.312 1.24426097462747
0.313 1.24461337092227
0.314 1.24499093838099
0.315 1.24536850583971
0.316 1.24574607329843
0.317 1.24612364075715
0.318 1.24647603705195
0.319 1.24685360451067
0.32 1.24723117196939
0.321 1.24760873942811
0.322 1.24796113572292
0.323 1.24833870318163
0.324 1.24871627064035
0.325 1.24906866693516
0.326 1.24944623439388
0.327 1.24979863068868
0.328 1.2501761981474
0.329 1.25052859444221
0.33 1.25090616190093
0.331 1.25125855819573
0.332 1.25163612565445
0.333 1.25198852194925
0.334 1.25236608940797
0.335 1.25271848570278
0.336 1.2530960531615
0.337 1.2534484494563
0.338 1.25380084575111
0.339 1.25417841320983
0.34 1.25453080950463
0.341 1.25488320579944
0.342 1.25523560209424
0.343 1.25561316955296
0.344 1.25596556584776
0.345 1.25631796214257
0.346 1.25667035843737
0.347 1.25702275473218
0.348 1.2574003221909
0.349 1.2577527184857
0.35 1.25810511478051
0.351 1.25845751107531
0.352 1.25880990737012
0.353 1.25916230366492
0.354 1.25951469995973
0.355 1.25986709625453
0.356 1.26021949254934
0.357 1.26057188884414
0.358 1.26092428513894
0.359 1.26127668143375
0.36 1.26162907772855
0.361 1.26198147402336
0.362 1.26233387031816
0.363 1.26268626661297
0.364 1.26303866290777
0.365 1.26336588803866
0.366 1.26371828433347
0.367 1.26407068062827
0.368 1.26442307692308
0.369 1.26477547321788
0.37 1.26510269834877
0.371 1.26545509464358
0.372 1.26580749093838
0.373 1.26613471606927
0.374 1.26648711236408
0.375 1.26683950865888
0.376 1.26716673378977
0.377 1.26751913008458
0.378 1.26787152637938
0.379 1.26819875151027
0.38 1.26855114780507
0.381 1.26887837293596
0.382 1.26923076923077
0.383 1.26958316552557
0.384 1.26991039065646
0.385 1.27026278695127
0.386 1.27059001208216
0.387 1.27094240837696
0.388 1.27126963350785
0.389 1.27159685863874
0.39 1.27194925493355
0.391 1.27227648006444
0.392 1.27262887635924
0.393 1.27295610149013
0.394 1.27328332662102
0.395 1.27363572291583
0.396 1.27396294804672
0.397 1.27429017317761
0.398 1.27464256947241
0.399 1.2749697946033
0.4 1.27529701973419
0.401 1.27562424486508
};
\addlegendentry{Q1, $\mathrm{d}= \text{0}$, $\mathrm{n_{el}}$ = 14214 }
\addplot [ultra thick, darkcyan0152161]
table {%
0 0
0.001 0.0242650020136931
0.002 0.0485803463552155
0.003 0.0727446637132501
0.004 0.0971606927104309
0.005 0.121325010068466
0.006 0.1454893274265
0.007 0.169905356423681
0.008 0.194069673781716
0.009 0.21823399113975
0.01 0.242650020136931
0.011 0.266814337494966
0.012 0.291985501409585
0.013 0.314639548932743
0.014 0.339810712847362
0.015 0.364981876761981
0.016 0.387635924285139
0.017 0.412807088199758
0.018 0.435461135722916
0.019 0.460632299637535
0.02 0.485803463552155
0.021 0.508457511075312
0.022 0.533628674989931
0.023 0.556282722513089
0.024 0.581453886427708
0.025 0.604107933950866
0.026 0.629279097865485
0.027 0.651933145388643
0.028 0.677104309303262
0.029 0.69975835682642
0.03 0.722412404349577
0.031 0.747583568264196
0.032 0.770237615787354
0.033 0.792891663310511
0.034 0.815545710833669
0.035 0.838199758356826
0.036 0.860853805879984
0.037 0.880990737011679
0.038 0.903644784534837
0.039 0.923781715666532
0.04 0.943918646798228
0.041 0.964055577929923
0.042 0.984192509061619
0.043 0.999295207410391
0.044 1.00936367297624
0.045 1.01691502215062
0.046 1.02446637132501
0.047 1.02950060410793
0.048 1.0320177204994
0.049 1.03705195328232
0.05 1.04208618606524
0.051 1.04460330245671
0.052 1.04712041884817
0.053 1.04963753523963
0.054 1.05467176802255
0.055 1.05718888441402
0.056 1.05970600080548
0.057 1.06222311719694
0.058 1.0647402335884
0.059 1.06725734997986
0.06 1.06977446637132
0.061 1.07229158276279
0.062 1.07480869915425
0.063 1.07480869915425
0.064 1.07732581554571
0.065 1.07984293193717
0.066 1.08236004832863
0.067 1.0848771647201
0.068 1.08739428111156
0.069 1.08739428111156
0.07 1.08991139750302
0.071 1.09242851389448
0.072 1.09494563028594
0.073 1.09494563028594
0.074 1.09746274667741
0.075 1.09997986306887
0.076 1.09997986306887
0.077 1.10249697946033
0.078 1.10501409585179
0.079 1.10501409585179
0.08 1.10753121224325
0.081 1.11004832863472
0.082 1.11004832863472
0.083 1.11256544502618
0.084 1.11256544502618
0.085 1.11508256141764
0.086 1.1175996778091
0.087 1.1175996778091
0.088 1.12011679420056
0.089 1.12011679420056
0.09 1.12263391059203
0.091 1.12263391059203
0.092 1.12515102698349
0.093 1.12515102698349
0.094 1.12766814337495
0.095 1.12766814337495
0.096 1.13018525976641
0.097 1.13018525976641
0.098 1.13270237615787
0.099 1.13270237615787
0.1 1.13521949254934
0.101 1.13521949254934
0.102 1.1377366089408
0.103 1.1377366089408
0.104 1.1377366089408
0.105 1.14025372533226
0.106 1.14025372533226
0.107 1.14277084172372
0.108 1.14277084172372
0.109 1.14277084172372
0.11 1.14528795811518
0.111 1.14528795811518
0.112 1.14528795811518
0.113 1.14780507450665
0.114 1.14780507450665
0.115 1.14780507450665
0.116 1.15032219089811
0.117 1.15032219089811
0.118 1.15032219089811
0.119 1.15283930728957
0.12 1.15283930728957
0.121 1.15283930728957
0.122 1.15283930728957
0.123 1.15535642368103
0.124 1.15535642368103
0.125 1.15535642368103
0.126 1.15535642368103
0.127 1.15787354007249
0.128 1.15787354007249
0.129 1.15787354007249
0.13 1.15787354007249
0.131 1.16039065646395
0.132 1.16039065646395
0.133 1.16039065646395
0.134 1.16039065646395
0.135 1.16290777285542
0.136 1.16290777285542
0.137 1.16290777285542
0.138 1.16290777285542
0.139 1.16290777285542
0.14 1.16542488924688
0.141 1.16542488924688
0.142 1.16542488924688
0.143 1.16542488924688
0.144 1.16794200563834
0.145 1.16794200563834
0.146 1.16794200563834
0.147 1.16794200563834
0.148 1.16794200563834
0.149 1.1704591220298
0.15 1.1704591220298
0.151 1.1704591220298
0.152 1.1704591220298
0.153 1.1704591220298
0.154 1.17297623842126
0.155 1.17297623842126
0.156 1.17297623842126
0.157 1.17297623842126
0.158 1.17297623842126
0.159 1.17549335481273
0.16 1.17549335481273
0.161 1.17549335481273
0.162 1.17549335481273
0.163 1.17549335481273
0.164 1.17801047120419
0.165 1.17801047120419
0.166 1.17801047120419
0.167 1.17801047120419
0.168 1.17801047120419
0.169 1.18052758759565
0.17 1.18052758759565
0.171 1.18052758759565
0.172 1.18052758759565
0.173 1.18052758759565
0.174 1.18304470398711
0.175 1.18304470398711
0.176 1.18304470398711
0.177 1.18304470398711
0.178 1.18304470398711
0.179 1.18304470398711
0.18 1.18556182037857
0.181 1.18556182037857
0.182 1.18556182037857
0.183 1.18556182037857
0.184 1.18556182037857
0.185 1.18807893677004
0.186 1.18807893677004
0.187 1.18807893677004
0.188 1.18807893677004
0.189 1.18807893677004
0.19 1.1905960531615
0.191 1.1905960531615
0.192 1.1905960531615
0.193 1.1905960531615
0.194 1.1905960531615
0.195 1.1905960531615
0.196 1.19311316955296
0.197 1.19311316955296
0.198 1.19311316955296
0.199 1.19311316955296
0.2 1.19311316955296
0.201 1.19311316955296
0.202 1.19563028594442
0.203 1.19563028594442
0.204 1.19563028594442
0.205 1.19563028594442
0.206 1.19563028594442
0.207 1.19814740233588
0.208 1.19814740233588
0.209 1.19814740233588
0.21 1.19814740233588
0.211 1.19814740233588
0.212 1.19814740233588
0.213 1.20066451872735
0.214 1.20066451872735
0.215 1.20066451872735
0.216 1.20066451872735
0.217 1.20066451872735
0.218 1.20066451872735
0.219 1.20318163511881
0.22 1.20318163511881
0.221 1.20318163511881
0.222 1.20318163511881
0.223 1.20318163511881
0.224 1.20318163511881
0.225 1.20569875151027
0.226 1.20569875151027
0.227 1.20569875151027
0.228 1.20569875151027
0.229 1.20569875151027
0.23 1.20569875151027
0.231 1.20821586790173
0.232 1.20821586790173
0.233 1.20821586790173
0.234 1.20821586790173
0.235 1.20821586790173
0.236 1.20821586790173
0.237 1.21073298429319
0.238 1.21073298429319
0.239 1.21073298429319
0.24 1.21073298429319
0.241 1.21073298429319
0.242 1.21073298429319
0.243 1.21325010068466
0.244 1.21325010068466
0.245 1.21325010068466
0.246 1.21325010068466
0.247 1.21325010068466
0.248 1.21325010068466
0.249 1.21325010068466
0.25 1.21576721707612
0.251 1.21576721707612
0.252 1.21576721707612
0.253 1.21576721707612
0.254 1.21576721707612
0.255 1.21576721707612
0.256 1.21828433346758
0.257 1.21828433346758
0.258 1.21828433346758
0.259 1.21828433346758
0.26 1.21828433346758
0.261 1.21828433346758
0.262 1.22080144985904
0.263 1.22080144985904
0.264 1.22080144985904
0.265 1.22080144985904
0.266 1.22080144985904
0.267 1.22080144985904
0.268 1.22080144985904
0.269 1.2233185662505
0.27 1.2233185662505
0.271 1.2233185662505
0.272 1.2233185662505
0.273 1.2233185662505
0.274 1.2233185662505
0.275 1.22583568264197
0.276 1.22583568264197
0.277 1.22583568264197
0.278 1.22583568264197
0.279 1.22583568264197
0.28 1.22583568264197
0.281 1.22583568264197
0.282 1.22835279903343
0.283 1.22835279903343
0.284 1.22835279903343
0.285 1.22835279903343
0.286 1.22835279903343
0.287 1.22835279903343
0.288 1.23086991542489
0.289 1.23086991542489
0.29 1.23086991542489
0.291 1.23086991542489
0.292 1.23086991542489
0.293 1.23086991542489
0.294 1.23086991542489
0.295 1.23338703181635
0.296 1.23338703181635
0.297 1.23338703181635
0.298 1.23338703181635
0.299 1.23338703181635
0.3 1.23338703181635
0.301 1.23338703181635
0.302 1.23590414820781
0.303 1.23590414820781
0.304 1.23590414820781
0.305 1.23590414820781
0.306 1.23590414820781
0.307 1.23590414820781
0.308 1.23590414820781
0.309 1.23842126459927
0.31 1.23842126459927
0.311 1.23842126459927
0.312 1.23842126459927
0.313 1.23842126459927
0.314 1.23842126459927
0.315 1.23842126459927
0.316 1.24093838099074
0.317 1.24093838099074
0.318 1.24093838099074
0.319 1.24093838099074
0.32 1.24093838099074
0.321 1.24093838099074
0.322 1.24093838099074
0.323 1.2434554973822
0.324 1.2434554973822
0.325 1.2434554973822
0.326 1.2434554973822
0.327 1.2434554973822
0.328 1.2434554973822
0.329 1.2434554973822
0.33 1.24597261377366
0.331 1.24597261377366
0.332 1.24597261377366
0.333 1.24597261377366
0.334 1.24597261377366
0.335 1.24597261377366
0.336 1.24597261377366
0.337 1.24848973016512
0.338 1.24848973016512
0.339 1.24848973016512
0.34 1.24848973016512
0.341 1.24848973016512
0.342 1.24848973016512
0.343 1.24848973016512
0.344 1.25100684655658
0.345 1.25100684655658
0.346 1.25100684655658
0.347 1.25100684655658
0.348 1.25100684655658
0.349 1.25100684655658
0.35 1.25100684655658
0.351 1.25352396294805
0.352 1.25352396294805
0.353 1.25352396294805
0.354 1.25352396294805
0.355 1.25352396294805
0.356 1.25352396294805
0.357 1.25352396294805
0.358 1.25352396294805
0.359 1.25604107933951
0.36 1.25604107933951
0.361 1.25604107933951
0.362 1.25604107933951
0.363 1.25604107933951
0.364 1.25604107933951
0.365 1.25604107933951
0.366 1.25855819573097
0.367 1.25855819573097
0.368 1.25855819573097
0.369 1.25855819573097
0.37 1.25855819573097
0.371 1.25855819573097
0.372 1.25855819573097
0.373 1.25855819573097
0.374 1.26107531212243
0.375 1.26107531212243
0.376 1.26107531212243
0.377 1.26107531212243
0.378 1.26107531212243
0.379 1.26107531212243
0.38 1.26107531212243
0.381 1.26359242851389
0.382 1.26359242851389
0.383 1.26359242851389
0.384 1.26359242851389
0.385 1.26359242851389
0.386 1.26359242851389
0.387 1.26359242851389
0.388 1.26359242851389
0.389 1.26610954490536
0.39 1.26610954490536
0.391 1.26610954490536
0.392 1.26610954490536
0.393 1.26610954490536
0.394 1.26610954490536
0.395 1.26610954490536
0.396 1.26862666129682
0.397 1.26862666129682
0.398 1.26862666129682
0.399 1.26862666129682
0.4 1.26862666129682
0.401 1.26862666129682
};
\addlegendentry{U-P-SBFEM~\cite{sauren_mesh_2024},  $\mathrm{d}= \text{0}$ }
\addplot [ultra thick, orange2461680]
table {%
0 2.01459927507048e-14
0.001 0.0242144079742247
0.002 0.0484293193717278
0.003 0.0726414619412001
0.004 0.0968536045106726
0.005 0.121065747080145
0.006 0.145277889649617
0.007 0.169487515102698
0.008 0.193699657672171
0.009 0.217909283125252
0.01 0.242118908578333
0.011 0.266336085380588
0.012 0.290525573902537
0.013 0.314740233588401
0.014 0.338954893274265
0.015 0.363144381796214
0.016 0.387359041482078
0.017 0.411573701167942
0.018 0.435763189689891
0.019 0.459977849375755
0.02 0.484167337897704
0.021 0.508381997583568
0.022 0.532571486105518
0.023 0.556786145791381
0.024 0.580925291985501
0.025 0.604636528393073
0.026 0.628221908981071
0.027 0.651782118405155
0.028 0.675317156665324
0.029 0.698877366089408
0.03 0.722412404349577
0.031 0.745922271445832
0.032 0.769281111558598
0.033 0.792086186065244
0.034 0.814689891260572
0.035 0.837243254128071
0.036 0.859670761175997
0.037 0.881796214256947
0.038 0.903367901731776
0.039 0.924184454289166
0.04 0.944774466371325
0.041 0.964911397503021
0.042 0.983462545308095
0.043 1
0.044 1.01117599677809
0.045 1.01920559806685
0.046 1.02562424486508
0.047 1.03128775674587
0.048 1.03634716069271
0.049 1.04082762786951
0.05 1.0449305275876
0.051 1.0487313733387
0.052 1.05233084977849
0.053 1.05575412807088
0.054 1.05895086588804
0.055 1.06204691904954
0.056 1.06504228755538
0.057 1.06786145791381
0.058 1.07055477245268
0.059 1.07312223117197
0.06 1.07561417639952
0.061 1.07800543697141
0.062 1.08037152637938
0.063 1.08268727345952
0.064 1.08497784937575
0.065 1.08724325412807
0.066 1.08945831655256
0.067 1.09162303664921
0.068 1.09368707209021
0.069 1.0957259363673
0.07 1.09766411598872
0.071 1.09957712444623
0.072 1.10143979057592
0.073 1.10322694321385
0.074 1.10501409585179
0.075 1.10680124848973
0.076 1.10853805879984
0.077 1.11024969794603
0.078 1.11193616592831
0.079 1.11357229158276
0.08 1.11520841723721
0.081 1.11681937172775
0.082 1.11837998389046
0.083 1.11986508256142
0.084 1.12132501006847
0.085 1.12273459524768
0.086 1.1241441804269
0.087 1.12550342327829
0.088 1.12686266612968
0.089 1.12819673781716
0.09 1.12953080950463
0.091 1.13081453886428
0.092 1.13209826822392
0.093 1.13335682641965
0.094 1.13459021345147
0.095 1.13579842931937
0.096 1.13703181635119
0.097 1.13821486105517
0.098 1.13934756343133
0.099 1.14042992347966
0.1 1.14151228352799
0.101 1.14254430124849
0.102 1.14357631896899
0.103 1.14458316552557
0.104 1.14556484091824
0.105 1.14649617398309
0.106 1.14740233588401
0.107 1.14825815545711
0.108 1.14911397503021
0.109 1.14991945227547
0.11 1.15072492952074
0.111 1.15153040676601
0.112 1.15228554168345
0.113 1.15304067660089
0.114 1.15377064035441
0.115 1.15450060410793
0.116 1.15523056786146
0.117 1.15593536045107
0.118 1.15661498187676
0.119 1.15731977446637
0.12 1.15797422472815
0.121 1.15865384615385
0.122 1.15928312525171
0.123 1.15993757551349
0.124 1.16056685461136
0.125 1.16119613370922
0.126 1.16182541280709
0.127 1.16242952074104
0.128 1.16303362867499
0.129 1.16361256544503
0.13 1.16421667337898
0.131 1.16479561014901
0.132 1.16537454691905
0.133 1.16595348368909
0.134 1.16653242045912
0.135 1.16708618606524
0.136 1.16766512283528
0.137 1.1682188884414
0.138 1.16877265404752
0.139 1.16932641965364
0.14 1.16988018525977
0.141 1.17043395086589
0.142 1.17098771647201
0.143 1.17151631091422
0.144 1.17204490535642
0.145 1.17257349979863
0.146 1.17310209424084
0.147 1.17363068868304
0.148 1.17415928312525
0.149 1.17466270640354
0.15 1.17519130084575
0.151 1.17569472412404
0.152 1.17622331856625
0.153 1.17672674184454
0.154 1.17723016512284
0.155 1.17773358840113
0.156 1.17823701167942
0.157 1.17874043495771
0.158 1.179243858236
0.159 1.1797472815143
0.16 1.18025070479259
0.161 1.18075412807088
0.162 1.18123238018526
0.163 1.18173580346355
0.164 1.18223922674184
0.165 1.18271747885622
0.166 1.1831957309706
0.167 1.18367398308498
0.168 1.18415223519936
0.169 1.18463048731373
0.17 1.18510873942811
0.171 1.18558699154249
0.172 1.18606524365687
0.173 1.18654349577124
0.174 1.18699657672171
0.175 1.18747482883609
0.176 1.18792790978655
0.177 1.18840616190093
0.178 1.1888844140153
0.179 1.18933749496577
0.18 1.18979057591623
0.181 1.19026882803061
0.182 1.19072190898107
0.183 1.19117498993153
0.184 1.19165324204591
0.185 1.19210632299638
0.186 1.19255940394684
0.187 1.1930124848973
0.188 1.19346556584776
0.189 1.19391864679823
0.19 1.19437172774869
0.191 1.19482480869915
0.192 1.19527788964962
0.193 1.19573097060008
0.194 1.19618405155054
0.195 1.19661196133709
0.196 1.19706504228756
0.197 1.19751812323802
0.198 1.19794603302457
0.199 1.19839911397503
0.2 1.19882702376158
0.201 1.19928010471204
0.202 1.19970801449859
0.203 1.20016109544905
0.204 1.2005890052356
0.205 1.20101691502215
0.206 1.2014448248087
0.207 1.20189790575916
0.208 1.20232581554571
0.209 1.20275372533226
0.21 1.20318163511881
0.211 1.20360954490536
0.212 1.2040374546919
0.213 1.20446536447845
0.214 1.204893274265
0.215 1.20532118405155
0.216 1.20572392267418
0.217 1.20615183246073
0.218 1.20657974224728
0.219 1.20700765203383
0.22 1.20743556182038
0.221 1.20783830044301
0.222 1.20826621022956
0.223 1.20869412001611
0.224 1.20909685863874
0.225 1.20952476842529
0.226 1.20995267821184
0.227 1.21035541683447
0.228 1.21078332662102
0.229 1.21118606524366
0.23 1.21161397503021
0.231 1.21201671365284
0.232 1.21241945227547
0.233 1.21284736206202
0.234 1.21325010068466
0.235 1.21365283930729
0.236 1.21408074909384
0.237 1.21448348771647
0.238 1.21488622633911
0.239 1.21528896496174
0.24 1.21571687474829
0.241 1.21611961337092
0.242 1.21652235199356
0.243 1.21692509061619
0.244 1.21732782923882
0.245 1.21773056786146
0.246 1.21813330648409
0.247 1.21853604510673
0.248 1.21893878372936
0.249 1.21934152235199
0.25 1.21974426097463
0.251 1.22012182843335
0.252 1.22052456705598
0.253 1.22092730567861
0.254 1.22133004430125
0.255 1.22170761175997
0.256 1.2221103503826
0.257 1.22248791784132
0.258 1.22289065646395
0.259 1.22329339508659
0.26 1.22367096254531
0.261 1.22407370116794
0.262 1.22445126862666
0.263 1.2248540072493
0.264 1.22523157470801
0.265 1.22563431333065
0.266 1.22601188078937
0.267 1.226414619412
0.268 1.22679218687072
0.269 1.22716975432944
0.27 1.22757249295207
0.271 1.22795006041079
0.272 1.22832762786951
0.273 1.22870519532823
0.274 1.22910793395087
0.275 1.22948550140959
0.276 1.2298630688683
0.277 1.23024063632702
0.278 1.23061820378574
0.279 1.23099577124446
0.28 1.23137333870318
0.281 1.2317509061619
0.282 1.23212847362062
0.283 1.23250604107934
0.284 1.23288360853806
0.285 1.23326117599678
0.286 1.2336387434555
0.287 1.23401631091422
0.288 1.23439387837294
0.289 1.23477144583166
0.29 1.23514901329037
0.291 1.23550140958518
0.292 1.2358789770439
0.293 1.23625654450262
0.294 1.23663411196134
0.295 1.23698650825614
0.296 1.23736407571486
0.297 1.23774164317358
0.298 1.23809403946838
0.299 1.2384716069271
0.3 1.23882400322191
0.301 1.23920157068063
0.302 1.23955396697543
0.303 1.23993153443415
0.304 1.24028393072896
0.305 1.24066149818768
0.306 1.24101389448248
0.307 1.24136629077729
0.308 1.241743858236
0.309 1.24209625453081
0.31 1.24247382198953
0.311 1.24282621828433
0.312 1.24317861457914
0.313 1.24353101087394
0.314 1.24390857833266
0.315 1.24426097462747
0.316 1.24461337092227
0.317 1.24496576721708
0.318 1.2453433346758
0.319 1.2456957309706
0.32 1.2460481272654
0.321 1.24640052356021
0.322 1.24675291985501
0.323 1.24710531614982
0.324 1.24745771244462
0.325 1.24781010873943
0.326 1.24816250503423
0.327 1.24851490132904
0.328 1.24886729762384
0.329 1.24921969391865
0.33 1.24957209021345
0.331 1.24992448650826
0.332 1.25027688280306
0.333 1.25060410793395
0.334 1.25095650422876
0.335 1.25130890052356
0.336 1.25166129681836
0.337 1.25198852194925
0.338 1.25234091824406
0.339 1.25269331453886
0.34 1.25302053966975
0.341 1.25337293596456
0.342 1.25372533225936
0.343 1.25405255739025
0.344 1.25440495368506
0.345 1.25475734997986
0.346 1.25508457511075
0.347 1.25543697140556
0.348 1.25576419653645
0.349 1.25611659283125
0.35 1.25644381796214
0.351 1.25679621425695
0.352 1.25712343938784
0.353 1.25747583568264
0.354 1.25780306081353
0.355 1.25815545710834
0.356 1.25848268223923
0.357 1.25880990737012
0.358 1.25913713250101
0.359 1.25948952879581
0.36 1.2598167539267
0.361 1.26014397905759
0.362 1.26047120418848
0.363 1.26079842931937
0.364 1.26115082561418
0.365 1.26147805074507
0.366 1.26180527587596
0.367 1.26213250100685
0.368 1.26245972613774
0.369 1.26278695126863
0.37 1.26311417639952
0.371 1.26344140153041
0.372 1.2637686266613
0.373 1.26409585179219
0.374 1.26442307692308
0.375 1.26475030205397
0.376 1.26507752718486
0.377 1.26540475231575
0.378 1.26573197744664
0.379 1.26605920257753
0.38 1.26638642770842
0.381 1.26671365283931
0.382 1.2670408779702
0.383 1.26736810310109
0.384 1.26767015706806
0.385 1.26799738219895
0.386 1.26832460732984
0.387 1.26865183246073
0.388 1.26895388642771
0.389 1.2692811115586
0.39 1.26960833668949
0.391 1.26993556182038
0.392 1.27023761578735
0.393 1.27056484091824
0.394 1.27089206604913
0.395 1.27119412001611
0.396 1.271521345147
0.397 1.27182339911397
0.398 1.27215062424487
0.399 1.27247784937576
0.4 1.27277990334273
0.401 1.27310712847362
};
\addlegendentry{Q1STc+, $\mathrm{d}= \text{0}$}
\addplot [ultra thick, teal084159, dash pattern=on 10pt off 10pt]
table {%
0 -6.7692811115586e-13
0.001 0.0242184353604511
0.002 0.0484368707209021
0.003 0.0726540475231575
0.004 0.0968712243254128
0.005 0.121085884011277
0.006 0.145300543697141
0.007 0.169515203383004
0.008 0.193729863068868
0.009 0.217944522754732
0.01 0.242156665324205
0.011 0.266361256544503
0.012 0.290575916230366
0.013 0.31479057591623
0.014 0.339005235602094
0.015 0.363219895287958
0.016 0.387409383809907
0.017 0.411624043495771
0.018 0.435838703181635
0.019 0.460053362867499
0.02 0.484242851389448
0.021 0.508457511075312
0.022 0.532672170761176
0.023 0.556861659283125
0.024 0.580925291985501
0.025 0.604611357229158
0.026 0.628196737817157
0.027 0.65180728956907
0.028 0.675367498993153
0.029 0.698952879581152
0.03 0.722513089005236
0.031 0.746073298429319
0.032 0.769406967378171
0.033 0.792237213048731
0.034 0.814891260571889
0.035 0.837444623439388
0.036 0.859872130487314
0.037 0.882073097060008
0.038 0.903644784534837
0.039 0.924486508256142
0.04 0.945101691502215
0.041 0.965163109142167
0.042 0.983865283930729
0.043 1.00052859444221
0.044 1.01172976238421
0.045 1.01996073298429
0.046 1.02645489327426
0.047 1.03216874748288
0.048 1.03727849375755
0.049 1.04180930326218
0.05 1.04591220298027
0.051 1.04973821989529
0.052 1.05333769633508
0.053 1.05678614579138
0.054 1.06000805477245
0.055 1.06307893677004
0.056 1.06602396294805
0.057 1.06881796214257
0.058 1.07151127668143
0.059 1.07407873540073
0.06 1.07657068062827
0.061 1.07896194120016
0.062 1.08130285944422
0.063 1.08361860652437
0.064 1.08588401127668
0.065 1.08812424486508
0.066 1.09033930728957
0.067 1.09250402738623
0.068 1.09461840515505
0.069 1.09665726943214
0.07 1.09859544905356
0.071 1.10050845751108
0.072 1.10232078131293
0.073 1.10410793395087
0.074 1.1058950865888
0.075 1.10763189689891
0.076 1.10936870720902
0.077 1.1110551751913
0.078 1.11274164317358
0.079 1.11437776882803
0.08 1.11598872331857
0.081 1.11757450664519
0.082 1.11913511880789
0.083 1.12062021747886
0.084 1.12205497382199
0.085 1.12348973016512
0.086 1.12489931534434
0.087 1.12625855819573
0.088 1.12761780104712
0.089 1.1289518727346
0.09 1.13026077325816
0.091 1.1315445026178
0.092 1.13282823197745
0.093 1.13408679017318
0.094 1.13532017720499
0.095 1.1365283930729
0.096 1.1377366089408
0.097 1.13891965364478
0.098 1.14005235602094
0.099 1.14115988723319
0.1 1.1422170761176
0.101 1.14327426500201
0.102 1.14430628272251
0.103 1.1453131292791
0.104 1.14626963350785
0.105 1.14720096657269
0.106 1.14810712847362
0.107 1.14896294804672
0.108 1.1497935964559
0.109 1.15062424486508
0.11 1.15142972211035
0.111 1.1522100281917
0.112 1.15296516310914
0.113 1.15369512686267
0.114 1.15442509061619
0.115 1.15515505436971
0.116 1.15585984695932
0.117 1.15656463954893
0.118 1.15724426097463
0.119 1.15792388240032
0.12 1.15860350382602
0.121 1.1592579540878
0.122 1.15991240434958
0.123 1.16054168344744
0.124 1.16117096254531
0.125 1.16180024164317
0.126 1.16240434957712
0.127 1.16303362867499
0.128 1.16363773660894
0.129 1.16424184454289
0.13 1.16482078131293
0.131 1.16539971808296
0.132 1.165978654853
0.133 1.16655759162304
0.134 1.16711135722916
0.135 1.16769029399919
0.136 1.16824405960532
0.137 1.16879782521144
0.138 1.16935159081756
0.139 1.16990535642368
0.14 1.17043395086589
0.141 1.17098771647201
0.142 1.17151631091422
0.143 1.17204490535642
0.144 1.17259867096255
0.145 1.17312726540475
0.146 1.17363068868304
0.147 1.17415928312525
0.148 1.17468787756746
0.149 1.17519130084575
0.15 1.17571989528796
0.151 1.17622331856625
0.152 1.17672674184454
0.153 1.17725533628675
0.154 1.17775875956504
0.155 1.17826218284333
0.156 1.17876560612163
0.157 1.17926902939992
0.158 1.17977245267821
0.159 1.1802758759565
0.16 1.18075412807088
0.161 1.18125755134917
0.162 1.18173580346355
0.163 1.18223922674184
0.164 1.18271747885622
0.165 1.1831957309706
0.166 1.18367398308498
0.167 1.18417740636327
0.168 1.18465565847765
0.169 1.18510873942811
0.17 1.18558699154249
0.171 1.18606524365687
0.172 1.18654349577124
0.173 1.18702174788562
0.174 1.18747482883609
0.175 1.18795308095046
0.176 1.18840616190093
0.177 1.1888844140153
0.178 1.18933749496577
0.179 1.18981574708014
0.18 1.19026882803061
0.181 1.19072190898107
0.182 1.19120016109545
0.183 1.19165324204591
0.184 1.19210632299638
0.185 1.19255940394684
0.186 1.19303765606122
0.187 1.19349073701168
0.188 1.19394381796214
0.189 1.19439689891261
0.19 1.19484997986307
0.191 1.19527788964962
0.192 1.19573097060008
0.193 1.19618405155054
0.194 1.19663713250101
0.195 1.19709021345147
0.196 1.19751812323802
0.197 1.19797120418848
0.198 1.19842428513894
0.199 1.19885219492549
0.2 1.19930527587596
0.201 1.19973318566251
0.202 1.20018626661297
0.203 1.20061417639952
0.204 1.20104208618607
0.205 1.20149516713653
0.206 1.20192307692308
0.207 1.20235098670963
0.208 1.20277889649617
0.209 1.20323197744664
0.21 1.20365988723319
0.211 1.20408779701973
0.212 1.20451570680628
0.213 1.20494361659283
0.214 1.20537152637938
0.215 1.20579943616593
0.216 1.20622734595248
0.217 1.20663008457511
0.218 1.20705799436166
0.219 1.20748590414821
0.22 1.20791381393476
0.221 1.20831655255739
0.222 1.20874446234394
0.223 1.20917237213049
0.224 1.20957511075312
0.225 1.21000302053967
0.226 1.2104057591623
0.227 1.21083366894885
0.228 1.2112615787354
0.229 1.21166431735803
0.23 1.21206705598067
0.231 1.21249496576722
0.232 1.21289770438985
0.233 1.2133256141764
0.234 1.21372835279903
0.235 1.21413109142167
0.236 1.21455900120822
0.237 1.21496173983085
0.238 1.21536447845348
0.239 1.21576721707612
0.24 1.21616995569875
0.241 1.21657269432139
0.242 1.21700060410793
0.243 1.21740334273057
0.244 1.2178060813532
0.245 1.21820881997584
0.246 1.21861155859847
0.247 1.2190142972211
0.248 1.21939186467982
0.249 1.21979460330246
0.25 1.22019734192509
0.251 1.22060008054772
0.252 1.22100281917036
0.253 1.22138038662908
0.254 1.22178312525171
0.255 1.22218586387435
0.256 1.22256343133306
0.257 1.2229661699557
0.258 1.22336890857833
0.259 1.22374647603705
0.26 1.22414921465969
0.261 1.22452678211841
0.262 1.22492952074104
0.263 1.22530708819976
0.264 1.22570982682239
0.265 1.22608739428111
0.266 1.22649013290375
0.267 1.22686770036246
0.268 1.22724526782118
0.269 1.22764800644382
0.27 1.22802557390254
0.271 1.22840314136126
0.272 1.22878070881998
0.273 1.22918344744261
0.274 1.22956101490133
0.275 1.22993858236005
0.276 1.23031614981877
0.277 1.23069371727749
0.278 1.23109645590012
0.279 1.23147402335884
0.28 1.23185159081756
0.281 1.23222915827628
0.282 1.232606725735
0.283 1.23298429319372
0.284 1.23336186065244
0.285 1.23373942811116
0.286 1.23411699556987
0.287 1.23449456302859
0.288 1.23487213048731
0.289 1.23524969794603
0.29 1.23560209424084
0.291 1.23597966169956
0.292 1.23635722915828
0.293 1.236734796617
0.294 1.2370871929118
0.295 1.23746476037052
0.296 1.23784232782924
0.297 1.23819472412404
0.298 1.23857229158276
0.299 1.23894985904148
0.3 1.23930225533629
0.301 1.23967982279501
0.302 1.24003221908981
0.303 1.24040978654853
0.304 1.24076218284333
0.305 1.24113975030205
0.306 1.24149214659686
0.307 1.24186971405558
0.308 1.24222211035038
0.309 1.24257450664519
0.31 1.24295207410391
0.311 1.24330447039871
0.312 1.24365686669352
0.313 1.24400926298832
0.314 1.24438683044704
0.315 1.24473922674184
0.316 1.24509162303665
0.317 1.24544401933145
0.318 1.24579641562626
0.319 1.24617398308498
0.32 1.24652637937978
0.321 1.24687877567459
0.322 1.24723117196939
0.323 1.2475835682642
0.324 1.247935964559
0.325 1.24828836085381
0.326 1.24864075714861
0.327 1.24899315344342
0.328 1.24934554973822
0.329 1.24969794603302
0.33 1.25005034232783
0.331 1.25040273862263
0.332 1.25072996375352
0.333 1.25108236004833
0.334 1.25143475634313
0.335 1.25178715263794
0.336 1.25213954893274
0.337 1.25249194522755
0.338 1.25281917035844
0.339 1.25317156665324
0.34 1.25352396294805
0.341 1.25385118807894
0.342 1.25420358437374
0.343 1.25455598066855
0.344 1.25488320579944
0.345 1.25523560209424
0.346 1.25558799838905
0.347 1.25591522351994
0.348 1.25626761981474
0.349 1.25659484494563
0.35 1.25694724124043
0.351 1.25727446637132
0.352 1.25762686266613
0.353 1.25795408779702
0.354 1.25828131292791
0.355 1.25863370922271
0.356 1.2589609343536
0.357 1.25928815948449
0.358 1.2596405557793
0.359 1.25996778091019
0.36 1.26029500604108
0.361 1.26064740233588
0.362 1.26097462746677
0.363 1.26130185259766
0.364 1.26162907772855
0.365 1.26195630285944
0.366 1.26230869915425
0.367 1.26263592428514
0.368 1.26296314941603
0.369 1.26329037454692
0.37 1.26361759967781
0.371 1.2639448248087
0.372 1.26427204993959
0.373 1.26459927507048
0.374 1.26492650020137
0.375 1.26527889649617
0.376 1.26560612162706
0.377 1.26593334675795
0.378 1.26626057188884
0.379 1.26658779701973
0.38 1.26691502215062
0.381 1.26724224728151
0.382 1.26754430124849
0.383 1.26787152637938
0.384 1.26819875151027
0.385 1.26852597664116
0.386 1.26885320177205
0.387 1.26918042690294
0.388 1.26950765203383
0.389 1.26980970600081
0.39 1.2701369311317
0.391 1.27046415626259
0.392 1.27079138139348
0.393 1.27109343536045
0.394 1.27142066049134
0.395 1.27174788562223
0.396 1.27204993958921
0.397 1.2723771647201
0.398 1.27270438985099
0.399 1.27300644381796
0.4 1.27333366894885
0.401 1.27363572291583
};
\addlegendentry{Q1STc+, $\mathrm{d}\,\pm \text{0.2}$}
\addplot [ultra thick, forestgreen, dash pattern=on 2pt off 4pt]
table {%
0 -3.47060008054772e-15
0.001 0.0242327829238824
0.002 0.0484645590012082
0.003 0.0726968385018123
0.004 0.096926600886025
0.005 0.121156363270238
0.006 0.14538612565445
0.007 0.169615888038663
0.008 0.193845650422876
0.009 0.218072895690697
0.01 0.242300140958518
0.011 0.266537454691905
0.012 0.290752114377769
0.013 0.314966774063633
0.014 0.339206604913411
0.015 0.363421264599275
0.016 0.387661095449054
0.017 0.411875755134917
0.018 0.436090414820781
0.019 0.460305074506645
0.02 0.484544905356424
0.021 0.508759565042288
0.022 0.532974224728151
0.023 0.557188884414015
0.024 0.58135320177205
0.025 0.605240636327024
0.026 0.628901530406766
0.027 0.65246173983085
0.028 0.675996778091019
0.029 0.699506645187273
0.03 0.723016512283528
0.031 0.746526379379783
0.032 0.769885219492549
0.033 0.792816149818768
0.034 0.81549536850584
0.035 0.838124244865083
0.036 0.860602094240838
0.037 0.882752718485703
0.038 0.904198550140958
0.039 0.925115787354007
0.04 0.945806484091824
0.041 0.965968586387434
0.042 0.984670761175997
0.043 1.00193817962143
0.044 1.01409585179219
0.045 1.02313229963754
0.046 1.03045710833669
0.047 1.03664921465969
0.048 1.04203584373741
0.049 1.04686870720902
0.05 1.05119814740234
0.051 1.05520036246476
0.052 1.05895086588804
0.053 1.06252517116391
0.054 1.06582259363673
0.055 1.06889347563431
0.056 1.07181333064841
0.057 1.0745569875151
0.058 1.07717478856222
0.059 1.0797170761176
0.06 1.08220902134515
0.061 1.08462545308095
0.062 1.08696637132501
0.063 1.08923177607733
0.064 1.0914216673379
0.065 1.09356121627064
0.066 1.09565042287555
0.067 1.09768928715264
0.068 1.09967780910189
0.069 1.10161598872332
0.07 1.103478654853
0.071 1.10529097865485
0.072 1.10707813129279
0.073 1.1088149416029
0.074 1.11052658074909
0.075 1.11221304873137
0.076 1.11389951671365
0.077 1.1155356423681
0.078 1.11717176802255
0.079 1.11878272251309
0.08 1.12036850583971
0.081 1.1219039468385
0.082 1.12341421667338
0.083 1.12484897301651
0.084 1.12628372935965
0.085 1.12766814337495
0.086 1.12905255739025
0.087 1.13041180024164
0.088 1.13174587192912
0.089 1.13305477245268
0.09 1.13436367297624
0.091 1.13562223117197
0.092 1.1368807893677
0.093 1.13811417639952
0.094 1.13932239226742
0.095 1.14050543697141
0.096 1.14166331051148
0.097 1.14279601288764
0.098 1.14390354409988
0.099 1.14496073298429
0.1 1.14601792186871
0.101 1.14702476842529
0.102 1.14800644381796
0.103 1.14896294804672
0.104 1.14986910994764
0.105 1.15072492952074
0.106 1.15160592025775
0.107 1.15243656866694
0.108 1.1532420459122
0.109 1.15402235199356
0.11 1.15480265807491
0.111 1.15555779299235
0.112 1.15631292790979
0.113 1.15704289166331
0.114 1.15777285541683
0.115 1.15847764800644
0.116 1.15918244059605
0.117 1.15988723318566
0.118 1.16056685461136
0.119 1.16124647603705
0.12 1.16192609746275
0.121 1.16258054772453
0.122 1.16323499798631
0.123 1.16386427708417
0.124 1.16449355618204
0.125 1.1651228352799
0.126 1.16572694321385
0.127 1.16633105114781
0.128 1.16693515908176
0.129 1.16753926701571
0.13 1.16811820378574
0.131 1.16872231171969
0.132 1.16930124848973
0.133 1.16988018525977
0.134 1.1704591220298
0.135 1.17103805879984
0.136 1.17159182440596
0.137 1.172170761176
0.138 1.17272452678212
0.139 1.17327829238824
0.14 1.17383205799436
0.141 1.17438582360048
0.142 1.17491441804269
0.143 1.1754430124849
0.144 1.17599677809102
0.145 1.17652537253323
0.146 1.17705396697543
0.147 1.17758256141764
0.148 1.17811115585985
0.149 1.17863975030205
0.15 1.17914317358035
0.151 1.17967176802255
0.152 1.18017519130085
0.153 1.18070378574305
0.154 1.18120720902135
0.155 1.18171063229964
0.156 1.18221405557793
0.157 1.18271747885622
0.158 1.18322090213451
0.159 1.18369915424889
0.16 1.18420257752718
0.161 1.18468082964156
0.162 1.18518425291985
0.163 1.18566250503423
0.164 1.18616592831252
0.165 1.1866441804269
0.166 1.18712243254128
0.167 1.18760068465566
0.168 1.18807893677004
0.169 1.18855718888441
0.17 1.18903544099879
0.171 1.18951369311317
0.172 1.18999194522755
0.173 1.19047019734192
0.174 1.1909484494563
0.175 1.19140153040677
0.176 1.19187978252114
0.177 1.19233286347161
0.178 1.19281111558598
0.179 1.19326419653645
0.18 1.19371727748691
0.181 1.19419552960129
0.182 1.19464861055175
0.183 1.19510169150222
0.184 1.19555477245268
0.185 1.19603302456706
0.186 1.19648610551752
0.187 1.19693918646798
0.188 1.19739226741845
0.189 1.19784534836891
0.19 1.19829842931937
0.191 1.19872633910592
0.192 1.19917942005638
0.193 1.19963250100685
0.194 1.20008558195731
0.195 1.20051349174386
0.196 1.20096657269432
0.197 1.20141965364478
0.198 1.20184756343133
0.199 1.2023006443818
0.2 1.20272855416834
0.201 1.20318163511881
0.202 1.20360954490536
0.203 1.2040374546919
0.204 1.20449053564237
0.205 1.20491844542892
0.206 1.20534635521547
0.207 1.20577426500201
0.208 1.20620217478856
0.209 1.20663008457511
0.21 1.20705799436166
0.211 1.20748590414821
0.212 1.20791381393476
0.213 1.2083417237213
0.214 1.20876963350785
0.215 1.2091975432944
0.216 1.20962545308095
0.217 1.2100533628675
0.218 1.21045610149013
0.219 1.21088401127668
0.22 1.21131192106323
0.221 1.21171465968586
0.222 1.21214256947241
0.223 1.21257047925896
0.224 1.21297321788159
0.225 1.21340112766814
0.226 1.21380386629078
0.227 1.21423177607733
0.228 1.21463451469996
0.229 1.21506242448651
0.23 1.21546516310914
0.231 1.21586790173178
0.232 1.21629581151832
0.233 1.21669855014096
0.234 1.21710128876359
0.235 1.21750402738623
0.236 1.21790676600886
0.237 1.21830950463149
0.238 1.21873741441804
0.239 1.21914015304068
0.24 1.21954289166331
0.241 1.21994563028594
0.242 1.22032319774466
0.243 1.2207259363673
0.244 1.22112867498993
0.245 1.22153141361257
0.246 1.2219341522352
0.247 1.22233689085783
0.248 1.22271445831655
0.249 1.22311719693919
0.25 1.22351993556182
0.251 1.22392267418445
0.252 1.22430024164317
0.253 1.22470298026581
0.254 1.22508054772453
0.255 1.22548328634716
0.256 1.22586085380588
0.257 1.22626359242851
0.258 1.22664115988723
0.259 1.22704389850987
0.26 1.22742146596859
0.261 1.22779903342731
0.262 1.22820177204994
0.263 1.22857933950866
0.264 1.22895690696738
0.265 1.22935964559001
0.266 1.22973721304873
0.267 1.23011478050745
0.268 1.23049234796617
0.269 1.23086991542489
0.27 1.23124748288361
0.271 1.23162505034233
0.272 1.23202778896496
0.273 1.23240535642368
0.274 1.2327829238824
0.275 1.23316049134112
0.276 1.23353805879984
0.277 1.23391562625856
0.278 1.23426802255336
0.279 1.23464559001208
0.28 1.2350231574708
0.281 1.23540072492952
0.282 1.23577829238824
0.283 1.23615585984696
0.284 1.23650825614176
0.285 1.23688582360048
0.286 1.2372633910592
0.287 1.23761578735401
0.288 1.23799335481273
0.289 1.23837092227145
0.29 1.23872331856625
0.291 1.23910088602497
0.292 1.23947845348369
0.293 1.23983084977849
0.294 1.24020841723721
0.295 1.24056081353202
0.296 1.24093838099074
0.297 1.24129077728554
0.298 1.24166834474426
0.299 1.24202074103907
0.3 1.24239830849778
0.301 1.24275070479259
0.302 1.24312827225131
0.303 1.24348066854611
0.304 1.24383306484092
0.305 1.24421063229964
0.306 1.24456302859444
0.307 1.24491542488925
0.308 1.24529299234797
0.309 1.24564538864277
0.31 1.24599778493758
0.311 1.24635018123238
0.312 1.2467277486911
0.313 1.2470801449859
0.314 1.24743254128071
0.315 1.24778493757551
0.316 1.24813733387032
0.317 1.24848973016512
0.318 1.24884212645993
0.319 1.24919452275473
0.32 1.24957209021345
0.321 1.24992448650826
0.322 1.25027688280306
0.323 1.25062927909787
0.324 1.25098167539267
0.325 1.25133407168747
0.326 1.25166129681836
0.327 1.25201369311317
0.328 1.25236608940797
0.329 1.25271848570278
0.33 1.25307088199758
0.331 1.25342327829239
0.332 1.25377567458719
0.333 1.25410289971808
0.334 1.25445529601289
0.335 1.25480769230769
0.336 1.2551600886025
0.337 1.25548731373339
0.338 1.25583971002819
0.339 1.256192106323
0.34 1.25651933145389
0.341 1.25687172774869
0.342 1.25719895287958
0.343 1.25755134917439
0.344 1.25790374546919
0.345 1.25823097060008
0.346 1.25855819573097
0.347 1.25891059202578
0.348 1.25923781715667
0.349 1.25959021345147
0.35 1.25991743858236
0.351 1.26024466371325
0.352 1.26059706000805
0.353 1.26092428513894
0.354 1.26125151026983
0.355 1.26160390656464
0.356 1.26193113169553
0.357 1.26225835682642
0.358 1.26261075312122
0.359 1.26293797825211
0.36 1.263265203383
0.361 1.26359242851389
0.362 1.26391965364478
0.363 1.26424687877567
0.364 1.26459927507048
0.365 1.26492650020137
0.366 1.26525372533226
0.367 1.26558095046315
0.368 1.26590817559404
0.369 1.26623540072493
0.37 1.26656262585582
0.371 1.26688985098671
0.372 1.2672170761176
0.373 1.26754430124849
0.374 1.26787152637938
0.375 1.26819875151027
0.376 1.26852597664116
0.377 1.26885320177205
0.378 1.26918042690294
0.379 1.26948248086992
0.38 1.26980970600081
0.381 1.2701369311317
0.382 1.27046415626259
0.383 1.27079138139348
0.384 1.27111860652437
0.385 1.27142066049134
0.386 1.27174788562223
0.387 1.27207511075312
0.388 1.27240233588401
0.389 1.27270438985099
0.39 1.27303161498188
0.391 1.27335884011277
0.392 1.27368606524366
0.393 1.27398811921063
0.394 1.27431534434152
0.395 1.27464256947241
0.396 1.27494462343939
0.397 1.27527184857028
0.398 1.27557390253725
0.399 1.27590112766814
0.4 1.27622835279903
0.401 1.27653040676601
};
\addlegendentry{Q1STc+, $\mathrm{d}\,\pm \text{0.5}$}
\end{axis}

\end{tikzpicture}


==> data/ANS/3012/xy/3012_Q1Stc_xy_split_new.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{brown1611653}{RGB}{161,16,53}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkslategray76}{RGB}{76,76,76}
\definecolor{forestgreen}{RGB}{34,139,34}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{teal084159}{RGB}{0,84,159}
\definecolor{darkcyan0152161}{RGB}{0,152,161}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=1,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204,
  font=\fontsize{11}{9}\selectfont,
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Displacement \(\displaystyle u_y\) [$\text{mm}$]},
xmajorgrids,
xmin=-0.02005, xmax=0.42105,
xtick style={color=black},
y grid style={darkgray176},
ylabel={\(\displaystyle F/F_0\) [$\text{-}$]},
width=0.955\textwidth,
height=0.855\textwidth,
ymajorgrids,
ymin=-0.0657873540072493, ymax=1.38153443415224,
ytick style={color=black}
]
\addplot [ultra thick, darkslategray76, dash pattern=on 12.8pt ]
table {%
0 0
0.001 0.0241769029399919
0.002 0.0483538058799839
0.003 0.0725281917035844
0.004 0.0967025775271848
0.005 0.120879480467177
0.006 0.145051349174386
0.007 0.169225734997986
0.008 0.193397603705195
0.009 0.217569472412404
0.01 0.241741341119613
0.011 0.265908175594039
0.012 0.290072492952074
0.013 0.314261981474023
0.014 0.338426298832058
0.015 0.362590616190093
0.016 0.386754933548127
0.017 0.410919250906162
0.018 0.435083568264197
0.019 0.459247885622231
0.02 0.483336689488522
0.021 0.507400322190898
0.022 0.531413612565445
0.023 0.555351389448248
0.024 0.579238824003222
0.025 0.603025573902537
0.026 0.626761981474023
0.027 0.650372533225936
0.028 0.673882400322191
0.029 0.697266411598872
0.03 0.720549738219895
0.031 0.74368203785743
0.032 0.766638139347563
0.033 0.789443213854209
0.034 0.811996576721708
0.035 0.83434857027789
0.036 0.856398509867096
0.037 0.878146395489327
0.038 0.899516713652839
0.039 0.920433950865888
0.04 0.940772251308901
0.041 0.960380587998389
0.042 0.97885622231172
0.043 0.993178614579138
0.044 1.00266814337495
0.045 1.01006846556585
0.046 1.01623540072493
0.047 1.02159685863874
0.048 1.02640455094644
0.049 1.03080950463149
0.05 1.03486206202175
0.051 1.03866290777286
0.052 1.04226238421265
0.053 1.04568566250503
0.054 1.04895791381393
0.055 1.05210430930326
0.056 1.05512484897302
0.057 1.05804470398711
0.058 1.06088904550946
0.059 1.06363270237616
0.06 1.06630084575111
0.061 1.06891864679823
0.062 1.07143576318969
0.063 1.07390253725332
0.064 1.07631896898913
0.065 1.0786850583971
0.066 1.08100080547725
0.067 1.08324103906565
0.068 1.08545610149013
0.069 1.08759565042288
0.07 1.08973519935562
0.071 1.09179923479662
0.072 1.0938380990737
0.073 1.09582662102296
0.074 1.09776480064438
0.075 1.09967780910189
0.076 1.10154047523157
0.077 1.10337797019734
0.078 1.10519029399919
0.079 1.10695227547322
0.08 1.10866391461941
0.081 1.11037555376561
0.082 1.11203685058397
0.083 1.11367297623842
0.084 1.11525875956504
0.085 1.11681937172775
0.086 1.11835481272654
0.087 1.11986508256142
0.088 1.12135018123238
0.089 1.12281010873943
0.09 1.12421969391865
0.091 1.12560410793395
0.092 1.12698852194926
0.093 1.12832259363673
0.094 1.12963149416029
0.095 1.13094039468385
0.096 1.13219895287958
0.097 1.1334323399114
0.098 1.1346405557793
0.099 1.1358487716472
0.1 1.13700664518727
0.101 1.13813934756343
0.102 1.13924687877567
0.103 1.14030406766009
0.104 1.14133608538059
0.105 1.14231776077326
0.106 1.1432490938381
0.107 1.14415525573903
0.108 1.14503624647604
0.109 1.14589206604913
0.11 1.14672271445832
0.111 1.1475533628675
0.112 1.14835884011277
0.113 1.14913914619412
0.114 1.14989428111156
0.115 1.15067458719291
0.116 1.15140455094644
0.117 1.15213451469996
0.118 1.15286447845348
0.119 1.15359444220701
0.12 1.15429923479662
0.121 1.15497885622231
0.122 1.15568364881192
0.123 1.15636327023762
0.124 1.1570177204994
0.125 1.15769734192509
0.126 1.15835179218687
0.127 1.15900624244865
0.128 1.15963552154652
0.129 1.1602899718083
0.13 1.16091925090616
0.131 1.16154853000403
0.132 1.16215263793798
0.133 1.16278191703584
0.134 1.16338602496979
0.135 1.16401530406766
0.136 1.16461941200161
0.137 1.16519834877165
0.138 1.1658024567056
0.139 1.16638139347563
0.14 1.16698550140959
0.141 1.16756443817962
0.142 1.16814337494966
0.143 1.16872231171969
0.144 1.16930124848973
0.145 1.16985501409585
0.146 1.17043395086589
0.147 1.17098771647201
0.148 1.17156665324205
0.149 1.17212041884817
0.15 1.17267418445429
0.151 1.17322795006041
0.152 1.17378171566653
0.153 1.17433548127265
0.154 1.17486407571486
0.155 1.17541784132098
0.156 1.17594643576319
0.157 1.17650020136931
0.158 1.17702879581152
0.159 1.17755739025373
0.16 1.17808598469593
0.161 1.17861457913814
0.162 1.17914317358035
0.163 1.17967176802255
0.164 1.18020036246476
0.165 1.18070378574305
0.166 1.18123238018526
0.167 1.18176097462747
0.168 1.18226439790576
0.169 1.18276782118405
0.17 1.18329641562626
0.171 1.18379983890455
0.172 1.18430326218284
0.173 1.18480668546114
0.174 1.18531010873943
0.175 1.18581353201772
0.176 1.18631695529601
0.177 1.18682037857431
0.178 1.18729863068868
0.179 1.18780205396698
0.18 1.18830547724527
0.181 1.18878372935965
0.182 1.18928715263794
0.183 1.18976540475232
0.184 1.19024365686669
0.185 1.19074708014499
0.186 1.19122533225936
0.187 1.19170358437374
0.188 1.19218183648812
0.189 1.1926600886025
0.19 1.19313834071687
0.191 1.19361659283125
0.192 1.19409484494563
0.193 1.19457309706001
0.194 1.19505134917439
0.195 1.19552960128876
0.196 1.19598268223923
0.197 1.1964609343536
0.198 1.19693918646798
0.199 1.19739226741845
0.2 1.19787051953282
0.201 1.19832360048329
0.202 1.19880185259766
0.203 1.19925493354813
0.204 1.19973318566251
0.205 1.20018626661297
0.206 1.20063934756343
0.207 1.20109242851389
0.208 1.20154550946436
0.209 1.20202376157874
0.21 1.2024768425292
0.211 1.20292992347966
0.212 1.20338300443012
0.213 1.20381091421667
0.214 1.20426399516714
0.215 1.2047170761176
0.216 1.20517015706806
0.217 1.20562323801853
0.218 1.20607631896899
0.219 1.20650422875554
0.22 1.206957309706
0.221 1.20738521949255
0.222 1.20783830044301
0.223 1.20829138139348
0.224 1.20871929118002
0.225 1.20914720096657
0.226 1.20960028191704
0.227 1.21002819170358
0.228 1.21048127265405
0.229 1.2109091824406
0.23 1.21133709222714
0.231 1.21176500201369
0.232 1.21219291180024
0.233 1.2126459927507
0.234 1.21307390253725
0.235 1.2135018123238
0.236 1.21392972211035
0.237 1.2143576318969
0.238 1.21478554168345
0.239 1.21521345147
0.24 1.21564136125654
0.241 1.21604409987918
0.242 1.21647200966573
0.243 1.21689991945228
0.244 1.21732782923882
0.245 1.21773056786146
0.246 1.21815847764801
0.247 1.21858638743455
0.248 1.21898912605719
0.249 1.21941703584374
0.25 1.21981977446637
0.251 1.22024768425292
0.252 1.22065042287555
0.253 1.2210783326621
0.254 1.22148107128474
0.255 1.22190898107128
0.256 1.22231171969392
0.257 1.22271445831655
0.258 1.2231423681031
0.259 1.22354510672573
0.26 1.22394784534837
0.261 1.224350583971
0.262 1.22475332259364
0.263 1.22518123238019
0.264 1.22558397100282
0.265 1.22598670962545
0.266 1.22638944824809
0.267 1.22679218687072
0.268 1.22719492549335
0.269 1.22759766411599
0.27 1.22800040273862
0.271 1.22840314136126
0.272 1.22878070881998
0.273 1.22918344744261
0.274 1.22958618606524
0.275 1.22998892468788
0.276 1.23039166331051
0.277 1.23076923076923
0.278 1.23117196939186
0.279 1.2315747080145
0.28 1.23197744663713
0.281 1.23235501409585
0.282 1.23275775271849
0.283 1.2331353201772
0.284 1.23353805879984
0.285 1.23391562625856
0.286 1.23431836488119
0.287 1.23469593233991
0.288 1.23509867096255
0.289 1.23547623842126
0.29 1.2358789770439
0.291 1.23625654450262
0.292 1.23663411196134
0.293 1.23703685058397
0.294 1.23741441804269
0.295 1.23779198550141
0.296 1.23819472412404
0.297 1.23857229158276
0.298 1.23894985904148
0.299 1.2393274265002
0.3 1.23970499395892
0.301 1.24010773258155
0.302 1.24048530004027
0.303 1.24086286749899
0.304 1.24124043495771
0.305 1.24161800241643
0.306 1.24199556987515
0.307 1.24237313733387
0.308 1.24275070479259
0.309 1.24312827225131
0.31 1.24350583971003
0.311 1.24388340716875
0.312 1.24426097462747
0.313 1.24461337092227
0.314 1.24499093838099
0.315 1.24536850583971
0.316 1.24574607329843
0.317 1.24612364075715
0.318 1.24647603705195
0.319 1.24685360451067
0.32 1.24723117196939
0.321 1.24760873942811
0.322 1.24796113572292
0.323 1.24833870318163
0.324 1.24871627064035
0.325 1.24906866693516
0.326 1.24944623439388
0.327 1.24979863068868
0.328 1.2501761981474
0.329 1.25052859444221
0.33 1.25090616190093
0.331 1.25125855819573
0.332 1.25163612565445
0.333 1.25198852194925
0.334 1.25236608940797
0.335 1.25271848570278
0.336 1.2530960531615
0.337 1.2534484494563
0.338 1.25380084575111
0.339 1.25417841320983
0.34 1.25453080950463
0.341 1.25488320579944
0.342 1.25523560209424
0.343 1.25561316955296
0.344 1.25596556584776
0.345 1.25631796214257
0.346 1.25667035843737
0.347 1.25702275473218
0.348 1.2574003221909
0.349 1.2577527184857
0.35 1.25810511478051
0.351 1.25845751107531
0.352 1.25880990737012
0.353 1.25916230366492
0.354 1.25951469995973
0.355 1.25986709625453
0.356 1.26021949254934
0.357 1.26057188884414
0.358 1.26092428513894
0.359 1.26127668143375
0.36 1.26162907772855
0.361 1.26198147402336
0.362 1.26233387031816
0.363 1.26268626661297
0.364 1.26303866290777
0.365 1.26336588803866
0.366 1.26371828433347
0.367 1.26407068062827
0.368 1.26442307692308
0.369 1.26477547321788
0.37 1.26510269834877
0.371 1.26545509464358
0.372 1.26580749093838
0.373 1.26613471606927
0.374 1.26648711236408
0.375 1.26683950865888
0.376 1.26716673378977
0.377 1.26751913008458
0.378 1.26787152637938
0.379 1.26819875151027
0.38 1.26855114780507
0.381 1.26887837293596
0.382 1.26923076923077
0.383 1.26958316552557
0.384 1.26991039065646
0.385 1.27026278695127
0.386 1.27059001208216
0.387 1.27094240837696
0.388 1.27126963350785
0.389 1.27159685863874
0.39 1.27194925493355
0.391 1.27227648006444
0.392 1.27262887635924
0.393 1.27295610149013
0.394 1.27328332662102
0.395 1.27363572291583
0.396 1.27396294804672
0.397 1.27429017317761
0.398 1.27464256947241
0.399 1.2749697946033
0.4 1.27529701973419
0.401 1.27562424486508
};
\addlegendentry{Q1, $\mathrm{d}= \text{0}$,\,$\mathrm{n_{el}}$ = 14214 }
\addplot [ultra thick, darkcyan0152161]
table {%
0 0
0.001 0.0242650020136931
0.002 0.0485803463552155
0.003 0.0727446637132501
0.004 0.0971606927104309
0.005 0.121325010068466
0.006 0.1454893274265
0.007 0.169905356423681
0.008 0.194069673781716
0.009 0.21823399113975
0.01 0.242650020136931
0.011 0.266814337494966
0.012 0.291985501409585
0.013 0.314639548932743
0.014 0.339810712847362
0.015 0.364981876761981
0.016 0.387635924285139
0.017 0.412807088199758
0.018 0.435461135722916
0.019 0.460632299637535
0.02 0.485803463552155
0.021 0.508457511075312
0.022 0.533628674989931
0.023 0.556282722513089
0.024 0.581453886427708
0.025 0.604107933950866
0.026 0.629279097865485
0.027 0.651933145388643
0.028 0.677104309303262
0.029 0.69975835682642
0.03 0.722412404349577
0.031 0.747583568264196
0.032 0.770237615787354
0.033 0.792891663310511
0.034 0.815545710833669
0.035 0.838199758356826
0.036 0.860853805879984
0.037 0.880990737011679
0.038 0.903644784534837
0.039 0.923781715666532
0.04 0.943918646798228
0.041 0.964055577929923
0.042 0.984192509061619
0.043 0.999295207410391
0.044 1.00936367297624
0.045 1.01691502215062
0.046 1.02446637132501
0.047 1.02950060410793
0.048 1.0320177204994
0.049 1.03705195328232
0.05 1.04208618606524
0.051 1.04460330245671
0.052 1.04712041884817
0.053 1.04963753523963
0.054 1.05467176802255
0.055 1.05718888441402
0.056 1.05970600080548
0.057 1.06222311719694
0.058 1.0647402335884
0.059 1.06725734997986
0.06 1.06977446637132
0.061 1.07229158276279
0.062 1.07480869915425
0.063 1.07480869915425
0.064 1.07732581554571
0.065 1.07984293193717
0.066 1.08236004832863
0.067 1.0848771647201
0.068 1.08739428111156
0.069 1.08739428111156
0.07 1.08991139750302
0.071 1.09242851389448
0.072 1.09494563028594
0.073 1.09494563028594
0.074 1.09746274667741
0.075 1.09997986306887
0.076 1.09997986306887
0.077 1.10249697946033
0.078 1.10501409585179
0.079 1.10501409585179
0.08 1.10753121224325
0.081 1.11004832863472
0.082 1.11004832863472
0.083 1.11256544502618
0.084 1.11256544502618
0.085 1.11508256141764
0.086 1.1175996778091
0.087 1.1175996778091
0.088 1.12011679420056
0.089 1.12011679420056
0.09 1.12263391059203
0.091 1.12263391059203
0.092 1.12515102698349
0.093 1.12515102698349
0.094 1.12766814337495
0.095 1.12766814337495
0.096 1.13018525976641
0.097 1.13018525976641
0.098 1.13270237615787
0.099 1.13270237615787
0.1 1.13521949254934
0.101 1.13521949254934
0.102 1.1377366089408
0.103 1.1377366089408
0.104 1.1377366089408
0.105 1.14025372533226
0.106 1.14025372533226
0.107 1.14277084172372
0.108 1.14277084172372
0.109 1.14277084172372
0.11 1.14528795811518
0.111 1.14528795811518
0.112 1.14528795811518
0.113 1.14780507450665
0.114 1.14780507450665
0.115 1.14780507450665
0.116 1.15032219089811
0.117 1.15032219089811
0.118 1.15032219089811
0.119 1.15283930728957
0.12 1.15283930728957
0.121 1.15283930728957
0.122 1.15283930728957
0.123 1.15535642368103
0.124 1.15535642368103
0.125 1.15535642368103
0.126 1.15535642368103
0.127 1.15787354007249
0.128 1.15787354007249
0.129 1.15787354007249
0.13 1.15787354007249
0.131 1.16039065646395
0.132 1.16039065646395
0.133 1.16039065646395
0.134 1.16039065646395
0.135 1.16290777285542
0.136 1.16290777285542
0.137 1.16290777285542
0.138 1.16290777285542
0.139 1.16290777285542
0.14 1.16542488924688
0.141 1.16542488924688
0.142 1.16542488924688
0.143 1.16542488924688
0.144 1.16794200563834
0.145 1.16794200563834
0.146 1.16794200563834
0.147 1.16794200563834
0.148 1.16794200563834
0.149 1.1704591220298
0.15 1.1704591220298
0.151 1.1704591220298
0.152 1.1704591220298
0.153 1.1704591220298
0.154 1.17297623842126
0.155 1.17297623842126
0.156 1.17297623842126
0.157 1.17297623842126
0.158 1.17297623842126
0.159 1.17549335481273
0.16 1.17549335481273
0.161 1.17549335481273
0.162 1.17549335481273
0.163 1.17549335481273
0.164 1.17801047120419
0.165 1.17801047120419
0.166 1.17801047120419
0.167 1.17801047120419
0.168 1.17801047120419
0.169 1.18052758759565
0.17 1.18052758759565
0.171 1.18052758759565
0.172 1.18052758759565
0.173 1.18052758759565
0.174 1.18304470398711
0.175 1.18304470398711
0.176 1.18304470398711
0.177 1.18304470398711
0.178 1.18304470398711
0.179 1.18304470398711
0.18 1.18556182037857
0.181 1.18556182037857
0.182 1.18556182037857
0.183 1.18556182037857
0.184 1.18556182037857
0.185 1.18807893677004
0.186 1.18807893677004
0.187 1.18807893677004
0.188 1.18807893677004
0.189 1.18807893677004
0.19 1.1905960531615
0.191 1.1905960531615
0.192 1.1905960531615
0.193 1.1905960531615
0.194 1.1905960531615
0.195 1.1905960531615
0.196 1.19311316955296
0.197 1.19311316955296
0.198 1.19311316955296
0.199 1.19311316955296
0.2 1.19311316955296
0.201 1.19311316955296
0.202 1.19563028594442
0.203 1.19563028594442
0.204 1.19563028594442
0.205 1.19563028594442
0.206 1.19563028594442
0.207 1.19814740233588
0.208 1.19814740233588
0.209 1.19814740233588
0.21 1.19814740233588
0.211 1.19814740233588
0.212 1.19814740233588
0.213 1.20066451872735
0.214 1.20066451872735
0.215 1.20066451872735
0.216 1.20066451872735
0.217 1.20066451872735
0.218 1.20066451872735
0.219 1.20318163511881
0.22 1.20318163511881
0.221 1.20318163511881
0.222 1.20318163511881
0.223 1.20318163511881
0.224 1.20318163511881
0.225 1.20569875151027
0.226 1.20569875151027
0.227 1.20569875151027
0.228 1.20569875151027
0.229 1.20569875151027
0.23 1.20569875151027
0.231 1.20821586790173
0.232 1.20821586790173
0.233 1.20821586790173
0.234 1.20821586790173
0.235 1.20821586790173
0.236 1.20821586790173
0.237 1.21073298429319
0.238 1.21073298429319
0.239 1.21073298429319
0.24 1.21073298429319
0.241 1.21073298429319
0.242 1.21073298429319
0.243 1.21325010068466
0.244 1.21325010068466
0.245 1.21325010068466
0.246 1.21325010068466
0.247 1.21325010068466
0.248 1.21325010068466
0.249 1.21325010068466
0.25 1.21576721707612
0.251 1.21576721707612
0.252 1.21576721707612
0.253 1.21576721707612
0.254 1.21576721707612
0.255 1.21576721707612
0.256 1.21828433346758
0.257 1.21828433346758
0.258 1.21828433346758
0.259 1.21828433346758
0.26 1.21828433346758
0.261 1.21828433346758
0.262 1.22080144985904
0.263 1.22080144985904
0.264 1.22080144985904
0.265 1.22080144985904
0.266 1.22080144985904
0.267 1.22080144985904
0.268 1.22080144985904
0.269 1.2233185662505
0.27 1.2233185662505
0.271 1.2233185662505
0.272 1.2233185662505
0.273 1.2233185662505
0.274 1.2233185662505
0.275 1.22583568264197
0.276 1.22583568264197
0.277 1.22583568264197
0.278 1.22583568264197
0.279 1.22583568264197
0.28 1.22583568264197
0.281 1.22583568264197
0.282 1.22835279903343
0.283 1.22835279903343
0.284 1.22835279903343
0.285 1.22835279903343
0.286 1.22835279903343
0.287 1.22835279903343
0.288 1.23086991542489
0.289 1.23086991542489
0.29 1.23086991542489
0.291 1.23086991542489
0.292 1.23086991542489
0.293 1.23086991542489
0.294 1.23086991542489
0.295 1.23338703181635
0.296 1.23338703181635
0.297 1.23338703181635
0.298 1.23338703181635
0.299 1.23338703181635
0.3 1.23338703181635
0.301 1.23338703181635
0.302 1.23590414820781
0.303 1.23590414820781
0.304 1.23590414820781
0.305 1.23590414820781
0.306 1.23590414820781
0.307 1.23590414820781
0.308 1.23590414820781
0.309 1.23842126459927
0.31 1.23842126459927
0.311 1.23842126459927
0.312 1.23842126459927
0.313 1.23842126459927
0.314 1.23842126459927
0.315 1.23842126459927
0.316 1.24093838099074
0.317 1.24093838099074
0.318 1.24093838099074
0.319 1.24093838099074
0.32 1.24093838099074
0.321 1.24093838099074
0.322 1.24093838099074
0.323 1.2434554973822
0.324 1.2434554973822
0.325 1.2434554973822
0.326 1.2434554973822
0.327 1.2434554973822
0.328 1.2434554973822
0.329 1.2434554973822
0.33 1.24597261377366
0.331 1.24597261377366
0.332 1.24597261377366
0.333 1.24597261377366
0.334 1.24597261377366
0.335 1.24597261377366
0.336 1.24597261377366
0.337 1.24848973016512
0.338 1.24848973016512
0.339 1.24848973016512
0.34 1.24848973016512
0.341 1.24848973016512
0.342 1.24848973016512
0.343 1.24848973016512
0.344 1.25100684655658
0.345 1.25100684655658
0.346 1.25100684655658
0.347 1.25100684655658
0.348 1.25100684655658
0.349 1.25100684655658
0.35 1.25100684655658
0.351 1.25352396294805
0.352 1.25352396294805
0.353 1.25352396294805
0.354 1.25352396294805
0.355 1.25352396294805
0.356 1.25352396294805
0.357 1.25352396294805
0.358 1.25352396294805
0.359 1.25604107933951
0.36 1.25604107933951
0.361 1.25604107933951
0.362 1.25604107933951
0.363 1.25604107933951
0.364 1.25604107933951
0.365 1.25604107933951
0.366 1.25855819573097
0.367 1.25855819573097
0.368 1.25855819573097
0.369 1.25855819573097
0.37 1.25855819573097
0.371 1.25855819573097
0.372 1.25855819573097
0.373 1.25855819573097
0.374 1.26107531212243
0.375 1.26107531212243
0.376 1.26107531212243
0.377 1.26107531212243
0.378 1.26107531212243
0.379 1.26107531212243
0.38 1.26107531212243
0.381 1.26359242851389
0.382 1.26359242851389
0.383 1.26359242851389
0.384 1.26359242851389
0.385 1.26359242851389
0.386 1.26359242851389
0.387 1.26359242851389
0.388 1.26359242851389
0.389 1.26610954490536
0.39 1.26610954490536
0.391 1.26610954490536
0.392 1.26610954490536
0.393 1.26610954490536
0.394 1.26610954490536
0.395 1.26610954490536
0.396 1.26862666129682
0.397 1.26862666129682
0.398 1.26862666129682
0.399 1.26862666129682
0.4 1.26862666129682
0.401 1.26862666129682
};
\addlegendentry{U-P-SBFEM~\cite{sauren_mesh_2024},  $\mathrm{d}= \text{0}$}
\addplot [ultra thick, brown1611653]
table {%
0 0
0.001 0.0242181836488119
0.002 0.0484368707209021
0.003 0.072651530406766
0.004 0.0968687072090213
0.005 0.121083366894885
0.006 0.145300543697141
0.007 0.169515203383004
0.008 0.193727345952477
0.009 0.217942005638341
0.01 0.242154148207813
0.011 0.266361256544503
0.012 0.290575916230366
0.013 0.31479057591623
0.014 0.339005235602094
0.015 0.363219895287958
0.016 0.387409383809907
0.017 0.411624043495771
0.018 0.435838703181635
0.019 0.460028191703584
0.02 0.484242851389448
0.021 0.508457511075312
0.022 0.532646999597261
0.023 0.556861659283125
0.024 0.58102597664116
0.025 0.604712041884817
0.026 0.628297422472815
0.027 0.651857631896899
0.028 0.675417841320983
0.029 0.698978050745066
0.03 0.722513089005236
0.031 0.746048127265405
0.032 0.769381796214257
0.033 0.792186870720902
0.034 0.81479057591623
0.035 0.837343938783729
0.036 0.859771445831655
0.037 0.88192207007652
0.038 0.903493757551349
0.039 0.924285138944825
0.04 0.944900322190898
0.041 0.965012082158679
0.042 0.983588401127668
0.043 1.00007551349174
0.044 1.01122633910592
0.045 1.01925594039468
0.046 1.025649416029
0.047 1.03131292790979
0.048 1.03637233185663
0.049 1.04085279903343
0.05 1.04495569875151
0.051 1.04875654450262
0.052 1.05235602094241
0.053 1.05575412807088
0.054 1.05897603705195
0.055 1.06207209021345
0.056 1.06504228755538
0.057 1.06786145791381
0.058 1.07057994361659
0.059 1.07314740233588
0.06 1.07561417639952
0.061 1.07803060813532
0.062 1.08037152637938
0.063 1.08271244462344
0.064 1.08500302053967
0.065 1.08724325412807
0.066 1.08945831655256
0.067 1.09162303664921
0.068 1.09371224325413
0.069 1.0957259363673
0.07 1.09768928715264
0.071 1.09960229561015
0.072 1.10143979057592
0.073 1.10325211437777
0.074 1.10503926701571
0.075 1.10680124848973
0.076 1.10853805879984
0.077 1.11024969794603
0.078 1.11193616592831
0.079 1.11359746274668
0.08 1.11523358840113
0.081 1.11681937172775
0.082 1.11840515505437
0.083 1.11989025372533
0.084 1.12132501006847
0.085 1.1227597664116
0.086 1.12416935159082
0.087 1.12552859444221
0.088 1.1268878372936
0.089 1.12822190898107
0.09 1.12955598066855
0.091 1.13083971002819
0.092 1.13212343938784
0.093 1.13338199758357
0.094 1.1346405557793
0.095 1.1358487716472
0.096 1.13708215867902
0.097 1.138265203383
0.098 1.13942307692308
0.099 1.14050543697141
0.1 1.14156262585582
0.101 1.14261981474023
0.102 1.14365183246073
0.103 1.1446335078534
0.104 1.14561518324607
0.105 1.14654651631091
0.106 1.14745267821184
0.107 1.14830849778494
0.108 1.14913914619412
0.109 1.1499697946033
0.11 1.15077527184857
0.111 1.15155557792992
0.112 1.15231071284736
0.113 1.1530658477648
0.114 1.15379581151832
0.115 1.15452577527185
0.116 1.15525573902537
0.117 1.15593536045107
0.118 1.15664015304068
0.119 1.15731977446637
0.12 1.15799939589207
0.121 1.15865384615385
0.122 1.15930829641563
0.123 1.15996274667741
0.124 1.16059202577527
0.125 1.16122130487314
0.126 1.16182541280709
0.127 1.16242952074104
0.128 1.16303362867499
0.129 1.16363773660894
0.13 1.16424184454289
0.131 1.16482078131293
0.132 1.16539971808296
0.133 1.165978654853
0.134 1.16653242045912
0.135 1.16711135722916
0.136 1.16766512283528
0.137 1.16824405960532
0.138 1.16879782521144
0.139 1.16935159081756
0.14 1.16990535642368
0.141 1.1704591220298
0.142 1.17098771647201
0.143 1.17154148207813
0.144 1.17207007652034
0.145 1.17259867096255
0.146 1.17312726540475
0.147 1.17365585984696
0.148 1.17415928312525
0.149 1.17468787756746
0.15 1.17521647200967
0.151 1.17571989528796
0.152 1.17624848973017
0.153 1.17675191300846
0.154 1.17725533628675
0.155 1.17775875956504
0.156 1.17826218284333
0.157 1.17876560612163
0.158 1.17926902939992
0.159 1.17977245267821
0.16 1.1802758759565
0.161 1.1807792992348
0.162 1.18125755134917
0.163 1.18176097462747
0.164 1.18223922674184
0.165 1.18274265002014
0.166 1.18322090213451
0.167 1.18369915424889
0.168 1.18417740636327
0.169 1.18465565847765
0.17 1.18513391059203
0.171 1.1856121627064
0.172 1.18609041482078
0.173 1.18656866693516
0.174 1.18702174788562
0.175 1.1875
0.176 1.18795308095046
0.177 1.18843133306484
0.178 1.18890958517922
0.179 1.18936266612968
0.18 1.18981574708014
0.181 1.19029399919452
0.182 1.19074708014499
0.183 1.19120016109545
0.184 1.19167841320983
0.185 1.19213149416029
0.186 1.19258457511075
0.187 1.19303765606122
0.188 1.19349073701168
0.189 1.19394381796214
0.19 1.19439689891261
0.191 1.19484997986307
0.192 1.19530306081353
0.193 1.195756141764
0.194 1.19620922271446
0.195 1.19666230366492
0.196 1.19709021345147
0.197 1.19754329440193
0.198 1.1979963753524
0.199 1.19842428513894
0.2 1.19887736608941
0.201 1.19930527587596
0.202 1.19975835682642
0.203 1.20018626661297
0.204 1.20061417639952
0.205 1.20106725734998
0.206 1.20149516713653
0.207 1.20192307692308
0.208 1.20235098670963
0.209 1.20277889649617
0.21 1.20320680628272
0.211 1.20363471606927
0.212 1.20406262585582
0.213 1.20449053564237
0.214 1.20491844542892
0.215 1.20534635521547
0.216 1.20577426500201
0.217 1.20620217478856
0.218 1.20663008457511
0.219 1.20703282319774
0.22 1.20746073298429
0.221 1.20788864277084
0.222 1.20831655255739
0.223 1.20871929118002
0.224 1.20914720096657
0.225 1.20957511075312
0.226 1.20997784937576
0.227 1.2104057591623
0.228 1.21080849778494
0.229 1.21123640757149
0.23 1.21163914619412
0.231 1.21206705598067
0.232 1.2124697946033
0.233 1.21287253322594
0.234 1.21330044301248
0.235 1.21370318163512
0.236 1.21410592025775
0.237 1.2145338300443
0.238 1.21493656866694
0.239 1.21533930728957
0.24 1.2157420459122
0.241 1.21614478453484
0.242 1.21657269432139
0.243 1.21697543294402
0.244 1.21737817156665
0.245 1.21778091018929
0.246 1.21818364881192
0.247 1.21858638743455
0.248 1.21898912605719
0.249 1.21939186467982
0.25 1.21976943213854
0.251 1.22017217076118
0.252 1.22057490938381
0.253 1.22097764800644
0.254 1.22135521546516
0.255 1.2217579540878
0.256 1.22216069271043
0.257 1.22253826016915
0.258 1.22294099879178
0.259 1.22334373741442
0.26 1.22372130487314
0.261 1.22412404349577
0.262 1.22450161095449
0.263 1.22490434957712
0.264 1.22528191703584
0.265 1.22568465565848
0.266 1.2260622231172
0.267 1.22643979057592
0.268 1.22684252919855
0.269 1.22722009665727
0.27 1.2276228352799
0.271 1.22800040273862
0.272 1.22837797019734
0.273 1.22875553765606
0.274 1.2291582762787
0.275 1.22953584373741
0.276 1.22991341119613
0.277 1.23029097865485
0.278 1.23066854611357
0.279 1.23104611357229
0.28 1.23142368103101
0.281 1.23180124848973
0.282 1.23217881594845
0.283 1.23255638340717
0.284 1.2329591220298
0.285 1.23331151832461
0.286 1.23368908578333
0.287 1.23406665324205
0.288 1.23444422070077
0.289 1.23482178815948
0.29 1.2351993556182
0.291 1.23557692307692
0.292 1.23592931937173
0.293 1.23630688683045
0.294 1.23668445428917
0.295 1.23703685058397
0.296 1.23741441804269
0.297 1.23779198550141
0.298 1.23814438179621
0.299 1.23852194925493
0.3 1.23887434554974
0.301 1.23925191300846
0.302 1.23962948046718
0.303 1.23998187676198
0.304 1.24033427305679
0.305 1.24071184051551
0.306 1.24106423681031
0.307 1.24144180426903
0.308 1.24179420056383
0.309 1.24214659685864
0.31 1.24252416431736
0.311 1.24287656061216
0.312 1.24322895690697
0.313 1.24360652436569
0.314 1.24395892066049
0.315 1.2443113169553
0.316 1.24468888441402
0.317 1.24504128070882
0.318 1.24539367700362
0.319 1.24574607329843
0.32 1.24609846959323
0.321 1.24647603705195
0.322 1.24682843334676
0.323 1.24718082964156
0.324 1.24753322593637
0.325 1.24788562223117
0.326 1.24823801852598
0.327 1.24859041482078
0.328 1.24894281111559
0.329 1.24929520741039
0.33 1.24962243254128
0.331 1.24997482883609
0.332 1.25032722513089
0.333 1.25067962142569
0.334 1.2510320177205
0.335 1.25135924285139
0.336 1.25171163914619
0.337 1.252064035441
0.338 1.2524164317358
0.339 1.25274365686669
0.34 1.2530960531615
0.341 1.2534484494563
0.342 1.25377567458719
0.343 1.254128070882
0.344 1.25445529601289
0.345 1.25480769230769
0.346 1.2551600886025
0.347 1.25548731373339
0.348 1.25583971002819
0.349 1.25616693515908
0.35 1.25651933145389
0.351 1.25684655658478
0.352 1.25719895287958
0.353 1.25752617801047
0.354 1.25787857430528
0.355 1.25820579943617
0.356 1.25855819573097
0.357 1.25888542086186
0.358 1.25921264599275
0.359 1.25953987112364
0.36 1.25989226741845
0.361 1.26021949254934
0.362 1.26054671768023
0.363 1.26087394281112
0.364 1.26120116794201
0.365 1.2615283930729
0.366 1.2618807893677
0.367 1.26220801449859
0.368 1.26253523962948
0.369 1.26286246476037
0.37 1.26318968989126
0.371 1.26351691502215
0.372 1.26384414015304
0.373 1.26417136528393
0.374 1.26449859041482
0.375 1.26482581554571
0.376 1.2651530406766
0.377 1.26548026580749
0.378 1.26580749093838
0.379 1.26613471606927
0.38 1.26646194120016
0.381 1.26678916633105
0.382 1.26711639146194
0.383 1.26741844542892
0.384 1.26774567055981
0.385 1.2680728956907
0.386 1.26840012082159
0.387 1.26872734595248
0.388 1.26902939991945
0.389 1.26935662505034
0.39 1.26968385018123
0.391 1.26998590414821
0.392 1.2703131292791
0.393 1.27064035440999
0.394 1.27094240837696
0.395 1.27126963350785
0.396 1.27159685863874
0.397 1.27189891260572
0.398 1.27222613773661
0.399 1.2725533628675
0.4 1.27285541683447
0.401 1.27318264196536
};
\addlegendentry{Q1STc, $\mathrm{d}= \text{0}$}
\addplot [ultra thick, teal084159, dash pattern=on 10pt off 10pt]
table {%
0 0
0.001 0.0242944522754732
0.002 0.0485878977043898
0.003 0.072880587998389
0.004 0.0971732782923882
0.005 0.121465968586387
0.006 0.145758658880387
0.007 0.170048832057994
0.008 0.194339005235602
0.009 0.21862917841321
0.01 0.242916834474426
0.011 0.2672170761176
0.012 0.291482078131293
0.013 0.315772251308901
0.014 0.340062424486508
0.015 0.364352597664116
0.016 0.388642770841724
0.017 0.412932944019331
0.018 0.437197946033025
0.019 0.461488119210632
0.02 0.48577829238824
0.021 0.510043294401933
0.022 0.534333467579541
0.023 0.558623640757149
0.024 0.582737615787354
0.025 0.606499194522755
0.026 0.630185259766412
0.027 0.653846153846154
0.028 0.677507047925896
0.029 0.701142770841724
0.03 0.724778493757551
0.031 0.748389045509464
0.032 0.77184857027789
0.033 0.794729158276279
0.034 0.81745871929118
0.035 0.840062424486508
0.036 0.862590616190093
0.037 0.884867096254531
0.038 0.906489126057189
0.039 0.927431534434152
0.04 0.94807188884414
0.041 0.968183648811921
0.042 0.986961337092227
0.043 1.00364981876762
0.044 1.01507752718486
0.045 1.02343435360451
0.046 1.02990334273057
0.047 1.03559202577527
0.048 1.04067660088602
0.049 1.04515706806283
0.05 1.04925996778091
0.051 1.05308598469593
0.052 1.05668546113572
0.053 1.06010873942811
0.054 1.06333064840918
0.055 1.06640153040677
0.056 1.06932138542086
0.057 1.07211538461538
0.058 1.07478352799033
0.059 1.07732581554571
0.06 1.07981776077326
0.061 1.08223419250906
0.062 1.08457511075312
0.063 1.08686568666935
0.064 1.08915626258558
0.065 1.09139649617398
0.066 1.09361155859847
0.067 1.09577627869513
0.068 1.09789065646395
0.069 1.09992952074104
0.07 1.10186770036246
0.071 1.10375553765606
0.072 1.10559303262183
0.073 1.10738018525977
0.074 1.10914216673379
0.075 1.11090414820781
0.076 1.11264095851792
0.077 1.1143274265002
0.078 1.11601389448248
0.079 1.11767519130085
0.08 1.11928614579138
0.081 1.120871929118
0.082 1.12240737011679
0.083 1.12391763995167
0.084 1.12537756745872
0.085 1.12681232380185
0.086 1.12822190898107
0.087 1.12960632299638
0.088 1.13096556584776
0.089 1.13229963753524
0.09 1.1336085380588
0.091 1.13491743858236
0.092 1.13620116794201
0.093 1.13745972613774
0.094 1.13871828433347
0.095 1.13995167136528
0.096 1.14115988723319
0.097 1.14234293193717
0.098 1.14350080547725
0.099 1.1446335078534
0.1 1.14571586790173
0.101 1.14677305678615
0.102 1.14780507450665
0.103 1.14881192106323
0.104 1.14976842529199
0.105 1.15072492952074
0.106 1.15160592025775
0.107 1.15248691099476
0.108 1.15331755940395
0.109 1.15414820781313
0.11 1.15492851389448
0.111 1.15573399113975
0.112 1.15648912605719
0.113 1.15721908981071
0.114 1.15797422472815
0.115 1.15867901731776
0.116 1.15940898107128
0.117 1.16011377366089
0.118 1.16079339508659
0.119 1.16147301651228
0.12 1.16212746677406
0.121 1.16280708819976
0.122 1.16343636729762
0.123 1.1640908175594
0.124 1.16472009665727
0.125 1.16534937575513
0.126 1.16595348368909
0.127 1.16655759162304
0.128 1.16716169955699
0.129 1.16776580749094
0.13 1.16836991542489
0.131 1.16894885219493
0.132 1.16952778896496
0.133 1.17008155457108
0.134 1.17066049134112
0.135 1.17121425694724
0.136 1.17179319371728
0.137 1.1723469593234
0.138 1.17290072492952
0.139 1.17345449053564
0.14 1.17398308497785
0.141 1.17453685058397
0.142 1.17506544502618
0.143 1.1756192106323
0.144 1.17614780507451
0.145 1.17667639951671
0.146 1.17720499395892
0.147 1.17773358840113
0.148 1.17826218284333
0.149 1.17876560612163
0.15 1.17929420056383
0.151 1.17979762384213
0.152 1.18030104712042
0.153 1.18082964156263
0.154 1.18133306484092
0.155 1.18183648811921
0.156 1.1823399113975
0.157 1.1828433346758
0.158 1.18334675795409
0.159 1.18385018123238
0.16 1.18435360451067
0.161 1.18483185662505
0.162 1.18533527990334
0.163 1.18581353201772
0.164 1.18631695529601
0.165 1.18679520741039
0.166 1.18727345952477
0.167 1.18775171163915
0.168 1.18822996375352
0.169 1.1887082158679
0.17 1.18918646798228
0.171 1.18966472009666
0.172 1.19014297221104
0.173 1.19062122432541
0.174 1.19107430527588
0.175 1.19155255739025
0.176 1.19200563834072
0.177 1.19248389045509
0.178 1.19296214256947
0.179 1.19341522351994
0.18 1.1938683044704
0.181 1.19434655658478
0.182 1.19479963753524
0.183 1.1952527184857
0.184 1.19573097060008
0.185 1.19618405155054
0.186 1.19663713250101
0.187 1.19709021345147
0.188 1.19754329440193
0.189 1.1979963753524
0.19 1.19844945630286
0.191 1.19890253725332
0.192 1.19935561820379
0.193 1.19980869915425
0.194 1.20026178010471
0.195 1.20071486105517
0.196 1.20116794200564
0.197 1.20159585179219
0.198 1.20204893274265
0.199 1.20250201369311
0.2 1.20292992347966
0.201 1.20338300443012
0.202 1.20381091421667
0.203 1.20426399516714
0.204 1.20469190495369
0.205 1.20511981474023
0.206 1.2055728956907
0.207 1.20600080547725
0.208 1.20642871526379
0.209 1.20685662505034
0.21 1.20730970600081
0.211 1.20773761578735
0.212 1.2081655255739
0.213 1.20859343536045
0.214 1.209021345147
0.215 1.20944925493355
0.216 1.2098771647201
0.217 1.21030507450665
0.218 1.21073298429319
0.219 1.21113572291583
0.22 1.21156363270238
0.221 1.21199154248892
0.222 1.21241945227547
0.223 1.21282219089811
0.224 1.21325010068466
0.225 1.2136780104712
0.226 1.21408074909384
0.227 1.21450865888039
0.228 1.21493656866694
0.229 1.21533930728957
0.23 1.21576721707612
0.231 1.21616995569875
0.232 1.2165978654853
0.233 1.21700060410793
0.234 1.21740334273057
0.235 1.21783125251712
0.236 1.21823399113975
0.237 1.21863672976238
0.238 1.21906463954893
0.239 1.21946737817157
0.24 1.2198701167942
0.241 1.22027285541683
0.242 1.22070076520338
0.243 1.22110350382602
0.244 1.22150624244865
0.245 1.22190898107128
0.246 1.22231171969392
0.247 1.22271445831655
0.248 1.22311719693919
0.249 1.22351993556182
0.25 1.22392267418445
0.251 1.22430024164317
0.252 1.22470298026581
0.253 1.22510571888844
0.254 1.22550845751108
0.255 1.22591119613371
0.256 1.22628876359243
0.257 1.22669150221506
0.258 1.2270942408377
0.259 1.22747180829642
0.26 1.22787454691905
0.261 1.22825211437777
0.262 1.2286548530004
0.263 1.22903242045912
0.264 1.22943515908176
0.265 1.22981272654048
0.266 1.23021546516311
0.267 1.23059303262183
0.268 1.23099577124446
0.269 1.23137333870318
0.27 1.2317509061619
0.271 1.23215364478453
0.272 1.23253121224325
0.273 1.23290877970197
0.274 1.23331151832461
0.275 1.23368908578333
0.276 1.23406665324205
0.277 1.23444422070077
0.278 1.2348469593234
0.279 1.23522452678212
0.28 1.23560209424084
0.281 1.23597966169956
0.282 1.23635722915828
0.283 1.236734796617
0.284 1.23711236407571
0.285 1.23748993153443
0.286 1.23786749899315
0.287 1.23824506645187
0.288 1.23862263391059
0.289 1.23900020136931
0.29 1.23937776882803
0.291 1.23975533628675
0.292 1.24013290374547
0.293 1.24048530004027
0.294 1.24086286749899
0.295 1.24124043495771
0.296 1.24161800241643
0.297 1.24199556987515
0.298 1.24234796616996
0.299 1.24272553362868
0.3 1.24310310108739
0.301 1.2434554973822
0.302 1.24383306484092
0.303 1.24418546113572
0.304 1.24456302859444
0.305 1.24491542488925
0.306 1.24529299234797
0.307 1.24564538864277
0.308 1.24602295610149
0.309 1.24637535239629
0.31 1.2467277486911
0.311 1.24710531614982
0.312 1.24745771244462
0.313 1.24781010873943
0.314 1.24818767619815
0.315 1.24854007249295
0.316 1.24889246878776
0.317 1.24924486508256
0.318 1.24962243254128
0.319 1.24997482883609
0.32 1.25032722513089
0.321 1.25067962142569
0.322 1.2510320177205
0.323 1.2513844140153
0.324 1.25173681031011
0.325 1.25211437776883
0.326 1.25246677406363
0.327 1.25281917035844
0.328 1.25317156665324
0.329 1.25352396294805
0.33 1.25387635924285
0.331 1.25422875553766
0.332 1.25458115183246
0.333 1.25490837696335
0.334 1.25526077325816
0.335 1.25561316955296
0.336 1.25596556584776
0.337 1.25631796214257
0.338 1.25667035843737
0.339 1.25702275473218
0.34 1.25734997986307
0.341 1.25770237615787
0.342 1.25805477245268
0.343 1.25840716874748
0.344 1.25873439387837
0.345 1.25908679017318
0.346 1.25941401530407
0.347 1.25976641159887
0.348 1.26011880789368
0.349 1.26044603302457
0.35 1.26079842931937
0.351 1.26112565445026
0.352 1.26147805074507
0.353 1.26180527587596
0.354 1.26215767217076
0.355 1.26248489730165
0.356 1.26283729359646
0.357 1.26316451872735
0.358 1.26349174385824
0.359 1.26384414015304
0.36 1.26417136528393
0.361 1.26449859041482
0.362 1.26485098670963
0.363 1.26517821184052
0.364 1.26550543697141
0.365 1.2658326621023
0.366 1.2661850583971
0.367 1.26651228352799
0.368 1.26683950865888
0.369 1.26716673378977
0.37 1.26749395892066
0.371 1.26782118405155
0.372 1.26817358034636
0.373 1.26850080547725
0.374 1.26882803060814
0.375 1.26915525573903
0.376 1.26948248086992
0.377 1.26980970600081
0.378 1.2701369311317
0.379 1.27046415626259
0.38 1.27079138139348
0.381 1.27111860652437
0.382 1.27144583165526
0.383 1.27177305678615
0.384 1.27210028191704
0.385 1.27242750704793
0.386 1.27275473217882
0.387 1.27308195730971
0.388 1.2734091824406
0.389 1.27371123640757
0.39 1.27403846153846
0.391 1.27436568666935
0.392 1.27469291180024
0.393 1.27502013693113
0.394 1.27532219089811
0.395 1.275649416029
0.396 1.27597664115989
0.397 1.27627869512686
0.398 1.27660592025775
0.399 1.27693314538864
0.4 1.27723519935562
0.401 1.27756242448651
};
\addlegendentry{Q1STc, $\mathrm{d}\,\pm \text{0.2}$}
\addplot [ultra thick, forestgreen, dash pattern=on 2pt off 4pt]
table {%
0 0
0.001 0.0249934554973822
0.002 0.0499848973016512
0.003 0.0749773459524768
0.004 0.0999697946033025
0.005 0.124959726137737
0.006 0.149952174788562
0.007 0.174942106322996
0.008 0.199929520741039
0.009 0.224916935159082
0.01 0.249904349577124
0.011 0.274894281111559
0.012 0.299889246878776
0.013 0.324859041482078
0.014 0.349854007249295
0.015 0.374823801852598
0.016 0.399818767619815
0.017 0.424788562223117
0.018 0.449783527990334
0.019 0.474753322593637
0.02 0.499748288360854
0.021 0.524718082964156
0.022 0.549713048731373
0.023 0.574657672170761
0.024 0.599602295610149
0.025 0.624219693918647
0.026 0.648585380587998
0.027 0.672850382601691
0.028 0.697140555779299
0.029 0.721380386629078
0.03 0.745645388642771
0.031 0.76983487716472
0.032 0.793848167539267
0.033 0.817483890455095
0.034 0.840893072895691
0.035 0.864176399516714
0.036 0.887384212645993
0.037 0.910239629480467
0.038 0.932264397905759
0.039 0.953785743052759
0.04 0.975005034232783
0.041 0.995544703987112
0.042 1.01477547321788
0.043 1.03221908981071
0.044 1.04535843737414
0.045 1.05507450664519
0.046 1.06265102698349
0.047 1.0688683044704
0.048 1.0740283930729
0.049 1.07858437374144
0.05 1.08261175996778
0.051 1.08638743455497
0.052 1.08998691099476
0.053 1.09338501812324
0.054 1.09655658477648
0.055 1.09957712444623
0.056 1.10242146596859
0.057 1.10511478050745
0.058 1.10770741039066
0.059 1.1101993556182
0.06 1.11261578735401
0.061 1.1150070479259
0.062 1.11734796616996
0.063 1.1196637132501
0.064 1.1219039468385
0.065 1.12411900926299
0.066 1.12625855819573
0.067 1.12832259363673
0.068 1.1303362867499
0.069 1.13229963753524
0.07 1.13421264599275
0.071 1.13607531212243
0.072 1.1379128070882
0.073 1.13969995972614
0.074 1.14143677003625
0.075 1.14314840918244
0.076 1.14483487716472
0.077 1.14647100281917
0.078 1.14810712847362
0.079 1.14971808296416
0.08 1.15127869512686
0.081 1.15283930728957
0.082 1.15434957712445
0.083 1.15580950463149
0.084 1.15726943213854
0.085 1.15872935964559
0.086 1.16013894482481
0.087 1.16152335884011
0.088 1.1628826016915
0.089 1.16424184454289
0.09 1.16557591623037
0.091 1.16688481675393
0.092 1.16819371727749
0.093 1.16947744663713
0.094 1.17073600483286
0.095 1.17196939186468
0.096 1.17317760773258
0.097 1.17436065243657
0.098 1.17551852597664
0.099 1.1766512283528
0.1 1.17775875956504
0.101 1.17886629077729
0.102 1.1799234796617
0.103 1.1809554973822
0.104 1.18196234393878
0.105 1.18294401933145
0.106 1.18390052356021
0.107 1.18483185662505
0.108 1.18573801852598
0.109 1.18661900926299
0.11 1.1875
0.111 1.1883558195731
0.112 1.18918646798228
0.113 1.19001711639146
0.114 1.19082259363673
0.115 1.19160289971808
0.116 1.19238320579944
0.117 1.19313834071687
0.118 1.19389347563431
0.119 1.19462343938784
0.12 1.19532823197745
0.121 1.19605819573097
0.122 1.19673781715667
0.123 1.19744260974627
0.124 1.19812223117197
0.125 1.19880185259766
0.126 1.19948147402336
0.127 1.20013592428514
0.128 1.20079037454692
0.129 1.20141965364478
0.13 1.20207410390656
0.131 1.20270338300443
0.132 1.20330749093838
0.133 1.20393677003625
0.134 1.2045408779702
0.135 1.20514498590415
0.136 1.2057490938381
0.137 1.20635320177205
0.138 1.20693213854209
0.139 1.20751107531212
0.14 1.20809001208216
0.141 1.20866894885219
0.142 1.20924788562223
0.143 1.20982682239227
0.144 1.2104057591623
0.145 1.21095952476843
0.146 1.21151329037455
0.147 1.21209222714458
0.148 1.2126459927507
0.149 1.21319975835683
0.15 1.21372835279903
0.151 1.21428211840516
0.152 1.21483588401128
0.153 1.21536447845348
0.154 1.21591824405961
0.155 1.21644683850181
0.156 1.21697543294402
0.157 1.21750402738623
0.158 1.21800745066452
0.159 1.21853604510673
0.16 1.21906463954893
0.161 1.21956806282723
0.162 1.22009665726943
0.163 1.22060008054772
0.164 1.22110350382602
0.165 1.22163209826822
0.166 1.22213552154652
0.167 1.22263894482481
0.168 1.2231423681031
0.169 1.22364579138139
0.17 1.22414921465969
0.171 1.22465263793798
0.172 1.22515606121627
0.173 1.22563431333065
0.174 1.22613773660894
0.175 1.22664115988723
0.176 1.22711941200161
0.177 1.2276228352799
0.178 1.22810108739428
0.179 1.22857933950866
0.18 1.22905759162304
0.181 1.22956101490133
0.182 1.23003926701571
0.183 1.23051751913008
0.184 1.23099577124446
0.185 1.23147402335884
0.186 1.23195227547322
0.187 1.2324305275876
0.188 1.23290877970197
0.189 1.23336186065244
0.19 1.23384011276681
0.191 1.23431836488119
0.192 1.23479661699557
0.193 1.23524969794603
0.194 1.23572795006041
0.195 1.23618103101087
0.196 1.23665928312525
0.197 1.23711236407571
0.198 1.23759061619009
0.199 1.23804369714056
0.2 1.23849677809102
0.201 1.23894985904148
0.202 1.23942811115586
0.203 1.23988119210632
0.204 1.24033427305679
0.205 1.24078735400725
0.206 1.24124043495771
0.207 1.24169351590818
0.208 1.24214659685864
0.209 1.2425996778091
0.21 1.24305275875957
0.211 1.24348066854611
0.212 1.24393374949658
0.213 1.24438683044704
0.214 1.2448399113975
0.215 1.24526782118405
0.216 1.24572090213451
0.217 1.24617398308498
0.218 1.24660189287153
0.219 1.24705497382199
0.22 1.24748288360854
0.221 1.24791079339509
0.222 1.24836387434555
0.223 1.2487917841321
0.224 1.24921969391865
0.225 1.24967277486911
0.226 1.25010068465566
0.227 1.25052859444221
0.228 1.25095650422876
0.229 1.2513844140153
0.23 1.25181232380185
0.231 1.2522402335884
0.232 1.25266814337495
0.233 1.2530960531615
0.234 1.25352396294805
0.235 1.2539518727346
0.236 1.25437978252114
0.237 1.25480769230769
0.238 1.25523560209424
0.239 1.25566351188079
0.24 1.25606625050342
0.241 1.25649416028997
0.242 1.25692207007652
0.243 1.25732480869915
0.244 1.2577527184857
0.245 1.25818062827225
0.246 1.25858336689489
0.247 1.25901127668143
0.248 1.25941401530407
0.249 1.25984192509062
0.25 1.26024466371325
0.251 1.26064740233588
0.252 1.26107531212243
0.253 1.26147805074507
0.254 1.2618807893677
0.255 1.26230869915425
0.256 1.26271143777688
0.257 1.26311417639952
0.258 1.26351691502215
0.259 1.26391965364478
0.26 1.26432239226742
0.261 1.26472513089005
0.262 1.26512786951269
0.263 1.26553060813532
0.264 1.26593334675795
0.265 1.26633608538059
0.266 1.26673882400322
0.267 1.26714156262586
0.268 1.26754430124849
0.269 1.26794703987112
0.27 1.26834977849376
0.271 1.26872734595248
0.272 1.26913008457511
0.273 1.26953282319774
0.274 1.26991039065646
0.275 1.2703131292791
0.276 1.27071586790173
0.277 1.27109343536045
0.278 1.27149617398308
0.279 1.2718737414418
0.28 1.27227648006444
0.281 1.27265404752316
0.282 1.27305678614579
0.283 1.27343435360451
0.284 1.27383709222714
0.285 1.27421465968586
0.286 1.2746173983085
0.287 1.27499496576722
0.288 1.27537253322594
0.289 1.27577527184857
0.29 1.27615283930729
0.291 1.27653040676601
0.292 1.27690797422473
0.293 1.27731071284736
0.294 1.27768828030608
0.295 1.2780658477648
0.296 1.27844341522352
0.297 1.27882098268224
0.298 1.27919855014096
0.299 1.27957611759968
0.3 1.27997885622231
0.301 1.28035642368103
0.302 1.28073399113975
0.303 1.28111155859847
0.304 1.28148912605719
0.305 1.28186669351591
0.306 1.28221908981071
0.307 1.28259665726943
0.308 1.28297422472815
0.309 1.28335179218687
0.31 1.28372935964559
0.311 1.28410692710431
0.312 1.28448449456303
0.313 1.28483689085783
0.314 1.28521445831655
0.315 1.28559202577527
0.316 1.28596959323399
0.317 1.28634716069271
0.318 1.28669955698752
0.319 1.28707712444623
0.32 1.28745469190495
0.321 1.28780708819976
0.322 1.28818465565848
0.323 1.2885622231172
0.324 1.288914619412
0.325 1.28929218687072
0.326 1.28964458316553
0.327 1.29002215062424
0.328 1.29037454691905
0.329 1.29075211437777
0.33 1.29110451067257
0.331 1.29148207813129
0.332 1.2918344744261
0.333 1.29221204188482
0.334 1.29256443817962
0.335 1.29291683447443
0.336 1.29329440193315
0.337 1.29364679822795
0.338 1.29399919452275
0.339 1.29437676198147
0.34 1.29472915827628
0.341 1.29508155457108
0.342 1.29543395086589
0.343 1.29581151832461
0.344 1.29616391461941
0.345 1.29651631091422
0.346 1.29686870720902
0.347 1.29722110350383
0.348 1.29759867096255
0.349 1.29795106725735
0.35 1.29830346355215
0.351 1.29865585984696
0.352 1.29900825614176
0.353 1.29936065243657
0.354 1.29971304873137
0.355 1.30006544502618
0.356 1.30041784132098
0.357 1.30077023761579
0.358 1.30112263391059
0.359 1.3014750302054
0.36 1.3018274265002
0.361 1.30217982279501
0.362 1.30253221908981
0.363 1.3028594442207
0.364 1.30321184051551
0.365 1.30356423681031
0.366 1.30391663310511
0.367 1.30426902939992
0.368 1.30459625453081
0.369 1.30494865082561
0.37 1.30530104712042
0.371 1.30565344341522
0.372 1.30598066854611
0.373 1.30633306484092
0.374 1.30668546113572
0.375 1.30701268626661
0.376 1.30736508256142
0.377 1.30769230769231
0.378 1.30804470398711
0.379 1.308371929118
0.38 1.30872432541281
0.381 1.3090515505437
0.382 1.3094039468385
0.383 1.30973117196939
0.384 1.3100835682642
0.385 1.31041079339509
0.386 1.31073801852598
0.387 1.31109041482078
0.388 1.31141763995167
0.389 1.31174486508256
0.39 1.31209726137737
0.391 1.31242448650826
0.392 1.31275171163915
0.393 1.31307893677004
0.394 1.31343133306484
0.395 1.31375855819573
0.396 1.31408578332662
0.397 1.31441300845751
0.398 1.3147402335884
0.399 1.31506745871929
0.4 1.31539468385018
0.401 1.31574708014499
};
\addlegendentry{Q1STc, $\mathrm{d}\,\pm \text{0.5}$}
\end{axis}

\end{tikzpicture}


==> data/ANS/3012/xyz/3012_Q1Stc+_split_xyz_new.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkslategray76}{RGB}{76,76,76}
\definecolor{forestgreen}{RGB}{34,139,34}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{orange2461680}{RGB}{246,168,0}
\definecolor{teal084159}{RGB}{0,84,159}
\definecolor{darkcyan0152161}{RGB}{0,152,161}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=1,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204,
  font=\fontsize{11}{9}\selectfont,
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Displacement \(\displaystyle u_y\) [$\text{mm}$]},
xmajorgrids,
xmin=-0.02005, xmax=0.42105,
xtick style={color=black},
y grid style={darkgray176},
ylabel={\(\displaystyle F/F_0\) [$\text{-}$]},
width=0.955\textwidth,
height=0.855\textwidth,
ymajorgrids,
ymin=-0.0656514297229746, ymax=1.37868002416436,
ytick style={color=black}
]
\addplot [ultra thick, darkslategray76, dash pattern=on 12.8pt ]
table {%
0 0
0.001 0.0241769029399919
0.002 0.0483538058799839
0.003 0.0725281917035844
0.004 0.0967025775271848
0.005 0.120879480467177
0.006 0.145051349174386
0.007 0.169225734997986
0.008 0.193397603705195
0.009 0.217569472412404
0.01 0.241741341119613
0.011 0.265908175594039
0.012 0.290072492952074
0.013 0.314261981474023
0.014 0.338426298832058
0.015 0.362590616190093
0.016 0.386754933548127
0.017 0.410919250906162
0.018 0.435083568264197
0.019 0.459247885622231
0.02 0.483336689488522
0.021 0.507400322190898
0.022 0.531413612565445
0.023 0.555351389448248
0.024 0.579238824003222
0.025 0.603025573902537
0.026 0.626761981474023
0.027 0.650372533225936
0.028 0.673882400322191
0.029 0.697266411598872
0.03 0.720549738219895
0.031 0.74368203785743
0.032 0.766638139347563
0.033 0.789443213854209
0.034 0.811996576721708
0.035 0.83434857027789
0.036 0.856398509867096
0.037 0.878146395489327
0.038 0.899516713652839
0.039 0.920433950865888
0.04 0.940772251308901
0.041 0.960380587998389
0.042 0.97885622231172
0.043 0.993178614579138
0.044 1.00266814337495
0.045 1.01006846556585
0.046 1.01623540072493
0.047 1.02159685863874
0.048 1.02640455094644
0.049 1.03080950463149
0.05 1.03486206202175
0.051 1.03866290777286
0.052 1.04226238421265
0.053 1.04568566250503
0.054 1.04895791381393
0.055 1.05210430930326
0.056 1.05512484897302
0.057 1.05804470398711
0.058 1.06088904550946
0.059 1.06363270237616
0.06 1.06630084575111
0.061 1.06891864679823
0.062 1.07143576318969
0.063 1.07390253725332
0.064 1.07631896898913
0.065 1.0786850583971
0.066 1.08100080547725
0.067 1.08324103906565
0.068 1.08545610149013
0.069 1.08759565042288
0.07 1.08973519935562
0.071 1.09179923479662
0.072 1.0938380990737
0.073 1.09582662102296
0.074 1.09776480064438
0.075 1.09967780910189
0.076 1.10154047523157
0.077 1.10337797019734
0.078 1.10519029399919
0.079 1.10695227547322
0.08 1.10866391461941
0.081 1.11037555376561
0.082 1.11203685058397
0.083 1.11367297623842
0.084 1.11525875956504
0.085 1.11681937172775
0.086 1.11835481272654
0.087 1.11986508256142
0.088 1.12135018123238
0.089 1.12281010873943
0.09 1.12421969391865
0.091 1.12560410793395
0.092 1.12698852194926
0.093 1.12832259363673
0.094 1.12963149416029
0.095 1.13094039468385
0.096 1.13219895287958
0.097 1.1334323399114
0.098 1.1346405557793
0.099 1.1358487716472
0.1 1.13700664518727
0.101 1.13813934756343
0.102 1.13924687877567
0.103 1.14030406766009
0.104 1.14133608538059
0.105 1.14231776077326
0.106 1.1432490938381
0.107 1.14415525573903
0.108 1.14503624647604
0.109 1.14589206604913
0.11 1.14672271445832
0.111 1.1475533628675
0.112 1.14835884011277
0.113 1.14913914619412
0.114 1.14989428111156
0.115 1.15067458719291
0.116 1.15140455094644
0.117 1.15213451469996
0.118 1.15286447845348
0.119 1.15359444220701
0.12 1.15429923479662
0.121 1.15497885622231
0.122 1.15568364881192
0.123 1.15636327023762
0.124 1.1570177204994
0.125 1.15769734192509
0.126 1.15835179218687
0.127 1.15900624244865
0.128 1.15963552154652
0.129 1.1602899718083
0.13 1.16091925090616
0.131 1.16154853000403
0.132 1.16215263793798
0.133 1.16278191703584
0.134 1.16338602496979
0.135 1.16401530406766
0.136 1.16461941200161
0.137 1.16519834877165
0.138 1.1658024567056
0.139 1.16638139347563
0.14 1.16698550140959
0.141 1.16756443817962
0.142 1.16814337494966
0.143 1.16872231171969
0.144 1.16930124848973
0.145 1.16985501409585
0.146 1.17043395086589
0.147 1.17098771647201
0.148 1.17156665324205
0.149 1.17212041884817
0.15 1.17267418445429
0.151 1.17322795006041
0.152 1.17378171566653
0.153 1.17433548127265
0.154 1.17486407571486
0.155 1.17541784132098
0.156 1.17594643576319
0.157 1.17650020136931
0.158 1.17702879581152
0.159 1.17755739025373
0.16 1.17808598469593
0.161 1.17861457913814
0.162 1.17914317358035
0.163 1.17967176802255
0.164 1.18020036246476
0.165 1.18070378574305
0.166 1.18123238018526
0.167 1.18176097462747
0.168 1.18226439790576
0.169 1.18276782118405
0.17 1.18329641562626
0.171 1.18379983890455
0.172 1.18430326218284
0.173 1.18480668546114
0.174 1.18531010873943
0.175 1.18581353201772
0.176 1.18631695529601
0.177 1.18682037857431
0.178 1.18729863068868
0.179 1.18780205396698
0.18 1.18830547724527
0.181 1.18878372935965
0.182 1.18928715263794
0.183 1.18976540475232
0.184 1.19024365686669
0.185 1.19074708014499
0.186 1.19122533225936
0.187 1.19170358437374
0.188 1.19218183648812
0.189 1.1926600886025
0.19 1.19313834071687
0.191 1.19361659283125
0.192 1.19409484494563
0.193 1.19457309706001
0.194 1.19505134917439
0.195 1.19552960128876
0.196 1.19598268223923
0.197 1.1964609343536
0.198 1.19693918646798
0.199 1.19739226741845
0.2 1.19787051953282
0.201 1.19832360048329
0.202 1.19880185259766
0.203 1.19925493354813
0.204 1.19973318566251
0.205 1.20018626661297
0.206 1.20063934756343
0.207 1.20109242851389
0.208 1.20154550946436
0.209 1.20202376157874
0.21 1.2024768425292
0.211 1.20292992347966
0.212 1.20338300443012
0.213 1.20381091421667
0.214 1.20426399516714
0.215 1.2047170761176
0.216 1.20517015706806
0.217 1.20562323801853
0.218 1.20607631896899
0.219 1.20650422875554
0.22 1.206957309706
0.221 1.20738521949255
0.222 1.20783830044301
0.223 1.20829138139348
0.224 1.20871929118002
0.225 1.20914720096657
0.226 1.20960028191704
0.227 1.21002819170358
0.228 1.21048127265405
0.229 1.2109091824406
0.23 1.21133709222714
0.231 1.21176500201369
0.232 1.21219291180024
0.233 1.2126459927507
0.234 1.21307390253725
0.235 1.2135018123238
0.236 1.21392972211035
0.237 1.2143576318969
0.238 1.21478554168345
0.239 1.21521345147
0.24 1.21564136125654
0.241 1.21604409987918
0.242 1.21647200966573
0.243 1.21689991945228
0.244 1.21732782923882
0.245 1.21773056786146
0.246 1.21815847764801
0.247 1.21858638743455
0.248 1.21898912605719
0.249 1.21941703584374
0.25 1.21981977446637
0.251 1.22024768425292
0.252 1.22065042287555
0.253 1.2210783326621
0.254 1.22148107128474
0.255 1.22190898107128
0.256 1.22231171969392
0.257 1.22271445831655
0.258 1.2231423681031
0.259 1.22354510672573
0.26 1.22394784534837
0.261 1.224350583971
0.262 1.22475332259364
0.263 1.22518123238019
0.264 1.22558397100282
0.265 1.22598670962545
0.266 1.22638944824809
0.267 1.22679218687072
0.268 1.22719492549335
0.269 1.22759766411599
0.27 1.22800040273862
0.271 1.22840314136126
0.272 1.22878070881998
0.273 1.22918344744261
0.274 1.22958618606524
0.275 1.22998892468788
0.276 1.23039166331051
0.277 1.23076923076923
0.278 1.23117196939186
0.279 1.2315747080145
0.28 1.23197744663713
0.281 1.23235501409585
0.282 1.23275775271849
0.283 1.2331353201772
0.284 1.23353805879984
0.285 1.23391562625856
0.286 1.23431836488119
0.287 1.23469593233991
0.288 1.23509867096255
0.289 1.23547623842126
0.29 1.2358789770439
0.291 1.23625654450262
0.292 1.23663411196134
0.293 1.23703685058397
0.294 1.23741441804269
0.295 1.23779198550141
0.296 1.23819472412404
0.297 1.23857229158276
0.298 1.23894985904148
0.299 1.2393274265002
0.3 1.23970499395892
0.301 1.24010773258155
0.302 1.24048530004027
0.303 1.24086286749899
0.304 1.24124043495771
0.305 1.24161800241643
0.306 1.24199556987515
0.307 1.24237313733387
0.308 1.24275070479259
0.309 1.24312827225131
0.31 1.24350583971003
0.311 1.24388340716875
0.312 1.24426097462747
0.313 1.24461337092227
0.314 1.24499093838099
0.315 1.24536850583971
0.316 1.24574607329843
0.317 1.24612364075715
0.318 1.24647603705195
0.319 1.24685360451067
0.32 1.24723117196939
0.321 1.24760873942811
0.322 1.24796113572292
0.323 1.24833870318163
0.324 1.24871627064035
0.325 1.24906866693516
0.326 1.24944623439388
0.327 1.24979863068868
0.328 1.2501761981474
0.329 1.25052859444221
0.33 1.25090616190093
0.331 1.25125855819573
0.332 1.25163612565445
0.333 1.25198852194925
0.334 1.25236608940797
0.335 1.25271848570278
0.336 1.2530960531615
0.337 1.2534484494563
0.338 1.25380084575111
0.339 1.25417841320983
0.34 1.25453080950463
0.341 1.25488320579944
0.342 1.25523560209424
0.343 1.25561316955296
0.344 1.25596556584776
0.345 1.25631796214257
0.346 1.25667035843737
0.347 1.25702275473218
0.348 1.2574003221909
0.349 1.2577527184857
0.35 1.25810511478051
0.351 1.25845751107531
0.352 1.25880990737012
0.353 1.25916230366492
0.354 1.25951469995973
0.355 1.25986709625453
0.356 1.26021949254934
0.357 1.26057188884414
0.358 1.26092428513894
0.359 1.26127668143375
0.36 1.26162907772855
0.361 1.26198147402336
0.362 1.26233387031816
0.363 1.26268626661297
0.364 1.26303866290777
0.365 1.26336588803866
0.366 1.26371828433347
0.367 1.26407068062827
0.368 1.26442307692308
0.369 1.26477547321788
0.37 1.26510269834877
0.371 1.26545509464358
0.372 1.26580749093838
0.373 1.26613471606927
0.374 1.26648711236408
0.375 1.26683950865888
0.376 1.26716673378977
0.377 1.26751913008458
0.378 1.26787152637938
0.379 1.26819875151027
0.38 1.26855114780507
0.381 1.26887837293596
0.382 1.26923076923077
0.383 1.26958316552557
0.384 1.26991039065646
0.385 1.27026278695127
0.386 1.27059001208216
0.387 1.27094240837696
0.388 1.27126963350785
0.389 1.27159685863874
0.39 1.27194925493355
0.391 1.27227648006444
0.392 1.27262887635924
0.393 1.27295610149013
0.394 1.27328332662102
0.395 1.27363572291583
0.396 1.27396294804672
0.397 1.27429017317761
0.398 1.27464256947241
0.399 1.2749697946033
0.4 1.27529701973419
0.401 1.27562424486508
};
\addlegendentry{Q1, $\mathrm{d}= \text{0}$, $\mathrm{n_{el}}$ = 14214 }
\addplot [ultra thick, darkcyan0152161]
table {%
0 0
0.001 0.0242650020136931
0.002 0.0485803463552155
0.003 0.0727446637132501
0.004 0.0971606927104309
0.005 0.121325010068466
0.006 0.1454893274265
0.007 0.169905356423681
0.008 0.194069673781716
0.009 0.21823399113975
0.01 0.242650020136931
0.011 0.266814337494966
0.012 0.291985501409585
0.013 0.314639548932743
0.014 0.339810712847362
0.015 0.364981876761981
0.016 0.387635924285139
0.017 0.412807088199758
0.018 0.435461135722916
0.019 0.460632299637535
0.02 0.485803463552155
0.021 0.508457511075312
0.022 0.533628674989931
0.023 0.556282722513089
0.024 0.581453886427708
0.025 0.604107933950866
0.026 0.629279097865485
0.027 0.651933145388643
0.028 0.677104309303262
0.029 0.69975835682642
0.03 0.722412404349577
0.031 0.747583568264196
0.032 0.770237615787354
0.033 0.792891663310511
0.034 0.815545710833669
0.035 0.838199758356826
0.036 0.860853805879984
0.037 0.880990737011679
0.038 0.903644784534837
0.039 0.923781715666532
0.04 0.943918646798228
0.041 0.964055577929923
0.042 0.984192509061619
0.043 0.999295207410391
0.044 1.00936367297624
0.045 1.01691502215062
0.046 1.02446637132501
0.047 1.02950060410793
0.048 1.0320177204994
0.049 1.03705195328232
0.05 1.04208618606524
0.051 1.04460330245671
0.052 1.04712041884817
0.053 1.04963753523963
0.054 1.05467176802255
0.055 1.05718888441402
0.056 1.05970600080548
0.057 1.06222311719694
0.058 1.0647402335884
0.059 1.06725734997986
0.06 1.06977446637132
0.061 1.07229158276279
0.062 1.07480869915425
0.063 1.07480869915425
0.064 1.07732581554571
0.065 1.07984293193717
0.066 1.08236004832863
0.067 1.0848771647201
0.068 1.08739428111156
0.069 1.08739428111156
0.07 1.08991139750302
0.071 1.09242851389448
0.072 1.09494563028594
0.073 1.09494563028594
0.074 1.09746274667741
0.075 1.09997986306887
0.076 1.09997986306887
0.077 1.10249697946033
0.078 1.10501409585179
0.079 1.10501409585179
0.08 1.10753121224325
0.081 1.11004832863472
0.082 1.11004832863472
0.083 1.11256544502618
0.084 1.11256544502618
0.085 1.11508256141764
0.086 1.1175996778091
0.087 1.1175996778091
0.088 1.12011679420056
0.089 1.12011679420056
0.09 1.12263391059203
0.091 1.12263391059203
0.092 1.12515102698349
0.093 1.12515102698349
0.094 1.12766814337495
0.095 1.12766814337495
0.096 1.13018525976641
0.097 1.13018525976641
0.098 1.13270237615787
0.099 1.13270237615787
0.1 1.13521949254934
0.101 1.13521949254934
0.102 1.1377366089408
0.103 1.1377366089408
0.104 1.1377366089408
0.105 1.14025372533226
0.106 1.14025372533226
0.107 1.14277084172372
0.108 1.14277084172372
0.109 1.14277084172372
0.11 1.14528795811518
0.111 1.14528795811518
0.112 1.14528795811518
0.113 1.14780507450665
0.114 1.14780507450665
0.115 1.14780507450665
0.116 1.15032219089811
0.117 1.15032219089811
0.118 1.15032219089811
0.119 1.15283930728957
0.12 1.15283930728957
0.121 1.15283930728957
0.122 1.15283930728957
0.123 1.15535642368103
0.124 1.15535642368103
0.125 1.15535642368103
0.126 1.15535642368103
0.127 1.15787354007249
0.128 1.15787354007249
0.129 1.15787354007249
0.13 1.15787354007249
0.131 1.16039065646395
0.132 1.16039065646395
0.133 1.16039065646395
0.134 1.16039065646395
0.135 1.16290777285542
0.136 1.16290777285542
0.137 1.16290777285542
0.138 1.16290777285542
0.139 1.16290777285542
0.14 1.16542488924688
0.141 1.16542488924688
0.142 1.16542488924688
0.143 1.16542488924688
0.144 1.16794200563834
0.145 1.16794200563834
0.146 1.16794200563834
0.147 1.16794200563834
0.148 1.16794200563834
0.149 1.1704591220298
0.15 1.1704591220298
0.151 1.1704591220298
0.152 1.1704591220298
0.153 1.1704591220298
0.154 1.17297623842126
0.155 1.17297623842126
0.156 1.17297623842126
0.157 1.17297623842126
0.158 1.17297623842126
0.159 1.17549335481273
0.16 1.17549335481273
0.161 1.17549335481273
0.162 1.17549335481273
0.163 1.17549335481273
0.164 1.17801047120419
0.165 1.17801047120419
0.166 1.17801047120419
0.167 1.17801047120419
0.168 1.17801047120419
0.169 1.18052758759565
0.17 1.18052758759565
0.171 1.18052758759565
0.172 1.18052758759565
0.173 1.18052758759565
0.174 1.18304470398711
0.175 1.18304470398711
0.176 1.18304470398711
0.177 1.18304470398711
0.178 1.18304470398711
0.179 1.18304470398711
0.18 1.18556182037857
0.181 1.18556182037857
0.182 1.18556182037857
0.183 1.18556182037857
0.184 1.18556182037857
0.185 1.18807893677004
0.186 1.18807893677004
0.187 1.18807893677004
0.188 1.18807893677004
0.189 1.18807893677004
0.19 1.1905960531615
0.191 1.1905960531615
0.192 1.1905960531615
0.193 1.1905960531615
0.194 1.1905960531615
0.195 1.1905960531615
0.196 1.19311316955296
0.197 1.19311316955296
0.198 1.19311316955296
0.199 1.19311316955296
0.2 1.19311316955296
0.201 1.19311316955296
0.202 1.19563028594442
0.203 1.19563028594442
0.204 1.19563028594442
0.205 1.19563028594442
0.206 1.19563028594442
0.207 1.19814740233588
0.208 1.19814740233588
0.209 1.19814740233588
0.21 1.19814740233588
0.211 1.19814740233588
0.212 1.19814740233588
0.213 1.20066451872735
0.214 1.20066451872735
0.215 1.20066451872735
0.216 1.20066451872735
0.217 1.20066451872735
0.218 1.20066451872735
0.219 1.20318163511881
0.22 1.20318163511881
0.221 1.20318163511881
0.222 1.20318163511881
0.223 1.20318163511881
0.224 1.20318163511881
0.225 1.20569875151027
0.226 1.20569875151027
0.227 1.20569875151027
0.228 1.20569875151027
0.229 1.20569875151027
0.23 1.20569875151027
0.231 1.20821586790173
0.232 1.20821586790173
0.233 1.20821586790173
0.234 1.20821586790173
0.235 1.20821586790173
0.236 1.20821586790173
0.237 1.21073298429319
0.238 1.21073298429319
0.239 1.21073298429319
0.24 1.21073298429319
0.241 1.21073298429319
0.242 1.21073298429319
0.243 1.21325010068466
0.244 1.21325010068466
0.245 1.21325010068466
0.246 1.21325010068466
0.247 1.21325010068466
0.248 1.21325010068466
0.249 1.21325010068466
0.25 1.21576721707612
0.251 1.21576721707612
0.252 1.21576721707612
0.253 1.21576721707612
0.254 1.21576721707612
0.255 1.21576721707612
0.256 1.21828433346758
0.257 1.21828433346758
0.258 1.21828433346758
0.259 1.21828433346758
0.26 1.21828433346758
0.261 1.21828433346758
0.262 1.22080144985904
0.263 1.22080144985904
0.264 1.22080144985904
0.265 1.22080144985904
0.266 1.22080144985904
0.267 1.22080144985904
0.268 1.22080144985904
0.269 1.2233185662505
0.27 1.2233185662505
0.271 1.2233185662505
0.272 1.2233185662505
0.273 1.2233185662505
0.274 1.2233185662505
0.275 1.22583568264197
0.276 1.22583568264197
0.277 1.22583568264197
0.278 1.22583568264197
0.279 1.22583568264197
0.28 1.22583568264197
0.281 1.22583568264197
0.282 1.22835279903343
0.283 1.22835279903343
0.284 1.22835279903343
0.285 1.22835279903343
0.286 1.22835279903343
0.287 1.22835279903343
0.288 1.23086991542489
0.289 1.23086991542489
0.29 1.23086991542489
0.291 1.23086991542489
0.292 1.23086991542489
0.293 1.23086991542489
0.294 1.23086991542489
0.295 1.23338703181635
0.296 1.23338703181635
0.297 1.23338703181635
0.298 1.23338703181635
0.299 1.23338703181635
0.3 1.23338703181635
0.301 1.23338703181635
0.302 1.23590414820781
0.303 1.23590414820781
0.304 1.23590414820781
0.305 1.23590414820781
0.306 1.23590414820781
0.307 1.23590414820781
0.308 1.23590414820781
0.309 1.23842126459927
0.31 1.23842126459927
0.311 1.23842126459927
0.312 1.23842126459927
0.313 1.23842126459927
0.314 1.23842126459927
0.315 1.23842126459927
0.316 1.24093838099074
0.317 1.24093838099074
0.318 1.24093838099074
0.319 1.24093838099074
0.32 1.24093838099074
0.321 1.24093838099074
0.322 1.24093838099074
0.323 1.2434554973822
0.324 1.2434554973822
0.325 1.2434554973822
0.326 1.2434554973822
0.327 1.2434554973822
0.328 1.2434554973822
0.329 1.2434554973822
0.33 1.24597261377366
0.331 1.24597261377366
0.332 1.24597261377366
0.333 1.24597261377366
0.334 1.24597261377366
0.335 1.24597261377366
0.336 1.24597261377366
0.337 1.24848973016512
0.338 1.24848973016512
0.339 1.24848973016512
0.34 1.24848973016512
0.341 1.24848973016512
0.342 1.24848973016512
0.343 1.24848973016512
0.344 1.25100684655658
0.345 1.25100684655658
0.346 1.25100684655658
0.347 1.25100684655658
0.348 1.25100684655658
0.349 1.25100684655658
0.35 1.25100684655658
0.351 1.25352396294805
0.352 1.25352396294805
0.353 1.25352396294805
0.354 1.25352396294805
0.355 1.25352396294805
0.356 1.25352396294805
0.357 1.25352396294805
0.358 1.25352396294805
0.359 1.25604107933951
0.36 1.25604107933951
0.361 1.25604107933951
0.362 1.25604107933951
0.363 1.25604107933951
0.364 1.25604107933951
0.365 1.25604107933951
0.366 1.25855819573097
0.367 1.25855819573097
0.368 1.25855819573097
0.369 1.25855819573097
0.37 1.25855819573097
0.371 1.25855819573097
0.372 1.25855819573097
0.373 1.25855819573097
0.374 1.26107531212243
0.375 1.26107531212243
0.376 1.26107531212243
0.377 1.26107531212243
0.378 1.26107531212243
0.379 1.26107531212243
0.38 1.26107531212243
0.381 1.26359242851389
0.382 1.26359242851389
0.383 1.26359242851389
0.384 1.26359242851389
0.385 1.26359242851389
0.386 1.26359242851389
0.387 1.26359242851389
0.388 1.26359242851389
0.389 1.26610954490536
0.39 1.26610954490536
0.391 1.26610954490536
0.392 1.26610954490536
0.393 1.26610954490536
0.394 1.26610954490536
0.395 1.26610954490536
0.396 1.26862666129682
0.397 1.26862666129682
0.398 1.26862666129682
0.399 1.26862666129682
0.4 1.26862666129682
0.401 1.26862666129682
};
\addlegendentry{U-P-SBFEM~\cite{sauren_mesh_2024},  $\mathrm{d}= \text{0}$}
\addplot [ultra thick, orange2461680]
table {%
0 2.01459927507048e-14
0.001 0.0242144079742247
0.002 0.0484293193717278
0.003 0.0726414619412001
0.004 0.0968536045106726
0.005 0.121065747080145
0.006 0.145277889649617
0.007 0.169487515102698
0.008 0.193699657672171
0.009 0.217909283125252
0.01 0.242118908578333
0.011 0.266336085380588
0.012 0.290525573902537
0.013 0.314740233588401
0.014 0.338954893274265
0.015 0.363144381796214
0.016 0.387359041482078
0.017 0.411573701167942
0.018 0.435763189689891
0.019 0.459977849375755
0.02 0.484167337897704
0.021 0.508381997583568
0.022 0.532571486105518
0.023 0.556786145791381
0.024 0.580925291985501
0.025 0.604636528393073
0.026 0.628221908981071
0.027 0.651782118405155
0.028 0.675317156665324
0.029 0.698877366089408
0.03 0.722412404349577
0.031 0.745922271445832
0.032 0.769281111558598
0.033 0.792086186065244
0.034 0.814689891260572
0.035 0.837243254128071
0.036 0.859670761175997
0.037 0.881796214256947
0.038 0.903367901731776
0.039 0.924184454289166
0.04 0.944774466371325
0.041 0.964911397503021
0.042 0.983462545308095
0.043 1
0.044 1.01117599677809
0.045 1.01920559806685
0.046 1.02562424486508
0.047 1.03128775674587
0.048 1.03634716069271
0.049 1.04082762786951
0.05 1.0449305275876
0.051 1.0487313733387
0.052 1.05233084977849
0.053 1.05575412807088
0.054 1.05895086588804
0.055 1.06204691904954
0.056 1.06504228755538
0.057 1.06786145791381
0.058 1.07055477245268
0.059 1.07312223117197
0.06 1.07561417639952
0.061 1.07800543697141
0.062 1.08037152637938
0.063 1.08268727345952
0.064 1.08497784937575
0.065 1.08724325412807
0.066 1.08945831655256
0.067 1.09162303664921
0.068 1.09368707209021
0.069 1.0957259363673
0.07 1.09766411598872
0.071 1.09957712444623
0.072 1.10143979057592
0.073 1.10322694321385
0.074 1.10501409585179
0.075 1.10680124848973
0.076 1.10853805879984
0.077 1.11024969794603
0.078 1.11193616592831
0.079 1.11357229158276
0.08 1.11520841723721
0.081 1.11681937172775
0.082 1.11837998389046
0.083 1.11986508256142
0.084 1.12132501006847
0.085 1.12273459524768
0.086 1.1241441804269
0.087 1.12550342327829
0.088 1.12686266612968
0.089 1.12819673781716
0.09 1.12953080950463
0.091 1.13081453886428
0.092 1.13209826822392
0.093 1.13335682641965
0.094 1.13459021345147
0.095 1.13579842931937
0.096 1.13703181635119
0.097 1.13821486105517
0.098 1.13934756343133
0.099 1.14042992347966
0.1 1.14151228352799
0.101 1.14254430124849
0.102 1.14357631896899
0.103 1.14458316552557
0.104 1.14556484091824
0.105 1.14649617398309
0.106 1.14740233588401
0.107 1.14825815545711
0.108 1.14911397503021
0.109 1.14991945227547
0.11 1.15072492952074
0.111 1.15153040676601
0.112 1.15228554168345
0.113 1.15304067660089
0.114 1.15377064035441
0.115 1.15450060410793
0.116 1.15523056786146
0.117 1.15593536045107
0.118 1.15661498187676
0.119 1.15731977446637
0.12 1.15797422472815
0.121 1.15865384615385
0.122 1.15928312525171
0.123 1.15993757551349
0.124 1.16056685461136
0.125 1.16119613370922
0.126 1.16182541280709
0.127 1.16242952074104
0.128 1.16303362867499
0.129 1.16361256544503
0.13 1.16421667337898
0.131 1.16479561014901
0.132 1.16537454691905
0.133 1.16595348368909
0.134 1.16653242045912
0.135 1.16708618606524
0.136 1.16766512283528
0.137 1.1682188884414
0.138 1.16877265404752
0.139 1.16932641965364
0.14 1.16988018525977
0.141 1.17043395086589
0.142 1.17098771647201
0.143 1.17151631091422
0.144 1.17204490535642
0.145 1.17257349979863
0.146 1.17310209424084
0.147 1.17363068868304
0.148 1.17415928312525
0.149 1.17466270640354
0.15 1.17519130084575
0.151 1.17569472412404
0.152 1.17622331856625
0.153 1.17672674184454
0.154 1.17723016512284
0.155 1.17773358840113
0.156 1.17823701167942
0.157 1.17874043495771
0.158 1.179243858236
0.159 1.1797472815143
0.16 1.18025070479259
0.161 1.18075412807088
0.162 1.18123238018526
0.163 1.18173580346355
0.164 1.18223922674184
0.165 1.18271747885622
0.166 1.1831957309706
0.167 1.18367398308498
0.168 1.18415223519936
0.169 1.18463048731373
0.17 1.18510873942811
0.171 1.18558699154249
0.172 1.18606524365687
0.173 1.18654349577124
0.174 1.18699657672171
0.175 1.18747482883609
0.176 1.18792790978655
0.177 1.18840616190093
0.178 1.1888844140153
0.179 1.18933749496577
0.18 1.18979057591623
0.181 1.19026882803061
0.182 1.19072190898107
0.183 1.19117498993153
0.184 1.19165324204591
0.185 1.19210632299638
0.186 1.19255940394684
0.187 1.1930124848973
0.188 1.19346556584776
0.189 1.19391864679823
0.19 1.19437172774869
0.191 1.19482480869915
0.192 1.19527788964962
0.193 1.19573097060008
0.194 1.19618405155054
0.195 1.19661196133709
0.196 1.19706504228756
0.197 1.19751812323802
0.198 1.19794603302457
0.199 1.19839911397503
0.2 1.19882702376158
0.201 1.19928010471204
0.202 1.19970801449859
0.203 1.20016109544905
0.204 1.2005890052356
0.205 1.20101691502215
0.206 1.2014448248087
0.207 1.20189790575916
0.208 1.20232581554571
0.209 1.20275372533226
0.21 1.20318163511881
0.211 1.20360954490536
0.212 1.2040374546919
0.213 1.20446536447845
0.214 1.204893274265
0.215 1.20532118405155
0.216 1.20572392267418
0.217 1.20615183246073
0.218 1.20657974224728
0.219 1.20700765203383
0.22 1.20743556182038
0.221 1.20783830044301
0.222 1.20826621022956
0.223 1.20869412001611
0.224 1.20909685863874
0.225 1.20952476842529
0.226 1.20995267821184
0.227 1.21035541683447
0.228 1.21078332662102
0.229 1.21118606524366
0.23 1.21161397503021
0.231 1.21201671365284
0.232 1.21241945227547
0.233 1.21284736206202
0.234 1.21325010068466
0.235 1.21365283930729
0.236 1.21408074909384
0.237 1.21448348771647
0.238 1.21488622633911
0.239 1.21528896496174
0.24 1.21571687474829
0.241 1.21611961337092
0.242 1.21652235199356
0.243 1.21692509061619
0.244 1.21732782923882
0.245 1.21773056786146
0.246 1.21813330648409
0.247 1.21853604510673
0.248 1.21893878372936
0.249 1.21934152235199
0.25 1.21974426097463
0.251 1.22012182843335
0.252 1.22052456705598
0.253 1.22092730567861
0.254 1.22133004430125
0.255 1.22170761175997
0.256 1.2221103503826
0.257 1.22248791784132
0.258 1.22289065646395
0.259 1.22329339508659
0.26 1.22367096254531
0.261 1.22407370116794
0.262 1.22445126862666
0.263 1.2248540072493
0.264 1.22523157470801
0.265 1.22563431333065
0.266 1.22601188078937
0.267 1.226414619412
0.268 1.22679218687072
0.269 1.22716975432944
0.27 1.22757249295207
0.271 1.22795006041079
0.272 1.22832762786951
0.273 1.22870519532823
0.274 1.22910793395087
0.275 1.22948550140959
0.276 1.2298630688683
0.277 1.23024063632702
0.278 1.23061820378574
0.279 1.23099577124446
0.28 1.23137333870318
0.281 1.2317509061619
0.282 1.23212847362062
0.283 1.23250604107934
0.284 1.23288360853806
0.285 1.23326117599678
0.286 1.2336387434555
0.287 1.23401631091422
0.288 1.23439387837294
0.289 1.23477144583166
0.29 1.23514901329037
0.291 1.23550140958518
0.292 1.2358789770439
0.293 1.23625654450262
0.294 1.23663411196134
0.295 1.23698650825614
0.296 1.23736407571486
0.297 1.23774164317358
0.298 1.23809403946838
0.299 1.2384716069271
0.3 1.23882400322191
0.301 1.23920157068063
0.302 1.23955396697543
0.303 1.23993153443415
0.304 1.24028393072896
0.305 1.24066149818768
0.306 1.24101389448248
0.307 1.24136629077729
0.308 1.241743858236
0.309 1.24209625453081
0.31 1.24247382198953
0.311 1.24282621828433
0.312 1.24317861457914
0.313 1.24353101087394
0.314 1.24390857833266
0.315 1.24426097462747
0.316 1.24461337092227
0.317 1.24496576721708
0.318 1.2453433346758
0.319 1.2456957309706
0.32 1.2460481272654
0.321 1.24640052356021
0.322 1.24675291985501
0.323 1.24710531614982
0.324 1.24745771244462
0.325 1.24781010873943
0.326 1.24816250503423
0.327 1.24851490132904
0.328 1.24886729762384
0.329 1.24921969391865
0.33 1.24957209021345
0.331 1.24992448650826
0.332 1.25027688280306
0.333 1.25060410793395
0.334 1.25095650422876
0.335 1.25130890052356
0.336 1.25166129681836
0.337 1.25198852194925
0.338 1.25234091824406
0.339 1.25269331453886
0.34 1.25302053966975
0.341 1.25337293596456
0.342 1.25372533225936
0.343 1.25405255739025
0.344 1.25440495368506
0.345 1.25475734997986
0.346 1.25508457511075
0.347 1.25543697140556
0.348 1.25576419653645
0.349 1.25611659283125
0.35 1.25644381796214
0.351 1.25679621425695
0.352 1.25712343938784
0.353 1.25747583568264
0.354 1.25780306081353
0.355 1.25815545710834
0.356 1.25848268223923
0.357 1.25880990737012
0.358 1.25913713250101
0.359 1.25948952879581
0.36 1.2598167539267
0.361 1.26014397905759
0.362 1.26047120418848
0.363 1.26079842931937
0.364 1.26115082561418
0.365 1.26147805074507
0.366 1.26180527587596
0.367 1.26213250100685
0.368 1.26245972613774
0.369 1.26278695126863
0.37 1.26311417639952
0.371 1.26344140153041
0.372 1.2637686266613
0.373 1.26409585179219
0.374 1.26442307692308
0.375 1.26475030205397
0.376 1.26507752718486
0.377 1.26540475231575
0.378 1.26573197744664
0.379 1.26605920257753
0.38 1.26638642770842
0.381 1.26671365283931
0.382 1.2670408779702
0.383 1.26736810310109
0.384 1.26767015706806
0.385 1.26799738219895
0.386 1.26832460732984
0.387 1.26865183246073
0.388 1.26895388642771
0.389 1.2692811115586
0.39 1.26960833668949
0.391 1.26993556182038
0.392 1.27023761578735
0.393 1.27056484091824
0.394 1.27089206604913
0.395 1.27119412001611
0.396 1.271521345147
0.397 1.27182339911397
0.398 1.27215062424487
0.399 1.27247784937576
0.4 1.27277990334273
0.401 1.27310712847362
};
\addlegendentry{Q1STc+, $\mathrm{d}= \text{0}$}
\addplot [ultra thick, teal084159, dash pattern=on 10pt off 10pt]
table {%
0 2.56947241240435e-13
0.001 0.0242088703181635
0.002 0.0484167337897704
0.003 0.0726238421264599
0.004 0.0968309504631494
0.005 0.121038058799839
0.006 0.145245167136528
0.007 0.169449758356826
0.008 0.193654349577124
0.009 0.217858940797422
0.01 0.242061014901329
0.011 0.266260571888844
0.012 0.290475231574708
0.013 0.314664720096657
0.014 0.338879379782521
0.015 0.36306886830447
0.016 0.38725835682642
0.017 0.411473016512284
0.018 0.435662505034233
0.019 0.459877164720097
0.02 0.484066653242046
0.021 0.508256141763995
0.022 0.532445630285944
0.023 0.556660289971808
0.024 0.580774265002014
0.025 0.604586186065244
0.026 0.628171566653242
0.027 0.651731776077326
0.028 0.675266814337495
0.029 0.698801852597664
0.03 0.722336890857833
0.031 0.745846757954088
0.032 0.769230769230769
0.033 0.792086186065244
0.034 0.814715062424486
0.035 0.837218082964156
0.036 0.859645590012082
0.037 0.881846556584777
0.038 0.90344341522352
0.039 0.924285138944825
0.04 0.944925493354813
0.041 0.96496173983085
0.042 0.983689085783327
0.043 1.00047825211438
0.044 1.01185561820379
0.045 1.02011175996778
0.046 1.0266814337495
0.047 1.03247080144986
0.048 1.03760571888844
0.049 1.04221204188482
0.05 1.04641562625856
0.051 1.05031715666532
0.052 1.05399214659686
0.053 1.05744059605316
0.054 1.06066250503423
0.055 1.0637082158679
0.056 1.06657772855417
0.057 1.06929621425695
0.058 1.07191401530407
0.059 1.07448147402336
0.06 1.07697341925091
0.061 1.07941502215062
0.062 1.08180628272251
0.063 1.08417237213049
0.064 1.08646294804672
0.065 1.08870318163512
0.066 1.09091824405961
0.067 1.09308296415626
0.068 1.09517217076118
0.069 1.09721103503826
0.07 1.09914921465969
0.071 1.1010622231172
0.072 1.10289971808296
0.073 1.10471204188482
0.074 1.10652436568667
0.075 1.10826117599678
0.076 1.10999798630689
0.077 1.11168445428917
0.078 1.11334575110753
0.079 1.11498187676198
0.08 1.11659283125252
0.081 1.11817861457914
0.082 1.11971405557793
0.083 1.12119915424889
0.084 1.12263391059203
0.085 1.12404349577124
0.086 1.12542790978655
0.087 1.12678715263794
0.088 1.12812122432541
0.089 1.12943012484897
0.09 1.13073902537253
0.091 1.13199758356826
0.092 1.133256141764
0.093 1.13448952879581
0.094 1.13572291582763
0.095 1.13693113169553
0.096 1.13813934756343
0.097 1.1392972211035
0.098 1.14042992347966
0.099 1.14153745469191
0.1 1.14259464357632
0.101 1.14365183246073
0.102 1.14465867901732
0.103 1.14564035440999
0.104 1.14659685863874
0.105 1.14752819170358
0.106 1.1484091824406
0.107 1.14923983084978
0.108 1.15007047925896
0.109 1.15090112766814
0.11 1.1516814337495
0.111 1.15246173983085
0.112 1.15321687474829
0.113 1.15394683850181
0.114 1.15467680225534
0.115 1.15540676600886
0.116 1.15611155859847
0.117 1.15679118002416
0.118 1.15749597261377
0.119 1.15817559403947
0.12 1.15883004430125
0.121 1.15950966572694
0.122 1.16013894482481
0.123 1.16079339508659
0.124 1.16142267418445
0.125 1.16205195328232
0.126 1.16268123238019
0.127 1.16328534031414
0.128 1.16388944824809
0.129 1.16449355618204
0.13 1.16507249295207
0.131 1.16565142972211
0.132 1.16623036649215
0.133 1.16680930326218
0.134 1.16738824003222
0.135 1.16794200563834
0.136 1.16849577124446
0.137 1.1690747080145
0.138 1.16962847362062
0.139 1.17018223922674
0.14 1.17071083366895
0.141 1.17126459927507
0.142 1.17181836488119
0.143 1.1723469593234
0.144 1.17290072492952
0.145 1.17342931937173
0.146 1.17395791381393
0.147 1.17448650825614
0.148 1.17501510269835
0.149 1.17554369714056
0.15 1.17604712041885
0.151 1.17657571486106
0.152 1.17707913813935
0.153 1.17758256141764
0.154 1.17808598469593
0.155 1.17861457913814
0.156 1.17911800241643
0.157 1.17959625453081
0.158 1.1800996778091
0.159 1.18060310108739
0.16 1.18110652436569
0.161 1.18158477648006
0.162 1.18208819975836
0.163 1.18256645187273
0.164 1.18304470398711
0.165 1.18352295610149
0.166 1.18402637937978
0.167 1.18450463149416
0.168 1.18498288360854
0.169 1.18546113572292
0.17 1.18593938783729
0.171 1.18639246878776
0.172 1.18687072090213
0.173 1.18734897301651
0.174 1.18782722513089
0.175 1.18828030608135
0.176 1.18875855819573
0.177 1.18921163914619
0.178 1.18968989126057
0.179 1.19014297221104
0.18 1.19062122432541
0.181 1.19107430527588
0.182 1.19155255739025
0.183 1.19200563834072
0.184 1.19245871929118
0.185 1.19291180024164
0.186 1.19336488119211
0.187 1.19381796214257
0.188 1.19427104309303
0.189 1.1947241240435
0.19 1.19517720499396
0.191 1.19563028594442
0.192 1.19608336689489
0.193 1.19653644784535
0.194 1.19698952879581
0.195 1.19744260974627
0.196 1.19787051953282
0.197 1.19832360048329
0.198 1.19877668143375
0.199 1.1992045912203
0.2 1.19965767217076
0.201 1.20008558195731
0.202 1.20053866290777
0.203 1.20096657269432
0.204 1.20139448248087
0.205 1.20182239226742
0.206 1.20227547321788
0.207 1.20270338300443
0.208 1.20313129279098
0.209 1.20355920257753
0.21 1.20398711236408
0.211 1.20441502215062
0.212 1.20484293193717
0.213 1.20527084172372
0.214 1.20569875151027
0.215 1.20612666129682
0.216 1.20655457108337
0.217 1.20698248086992
0.218 1.20738521949255
0.219 1.2078131292791
0.22 1.20824103906565
0.221 1.20866894885219
0.222 1.20907168747483
0.223 1.20949959726138
0.224 1.20992750704793
0.225 1.21033024567056
0.226 1.21075815545711
0.227 1.21116089407974
0.228 1.21158880386629
0.229 1.21199154248892
0.23 1.21241945227547
0.231 1.21282219089811
0.232 1.21322492952074
0.233 1.21365283930729
0.234 1.21405557792992
0.235 1.21445831655256
0.236 1.21486105517519
0.237 1.21528896496174
0.238 1.21569170358437
0.239 1.21609444220701
0.24 1.21649718082964
0.241 1.21689991945228
0.242 1.21730265807491
0.243 1.21770539669754
0.244 1.21810813532018
0.245 1.21851087394281
0.246 1.21891361256544
0.247 1.21931635118808
0.248 1.21971908981071
0.249 1.22012182843335
0.25 1.22052456705598
0.251 1.2209021345147
0.252 1.22130487313733
0.253 1.22170761175997
0.254 1.22208517921869
0.255 1.22248791784132
0.256 1.22289065646395
0.257 1.22326822392267
0.258 1.22367096254531
0.259 1.22404853000403
0.26 1.22445126862666
0.261 1.2248540072493
0.262 1.22523157470801
0.263 1.22560914216673
0.264 1.22601188078937
0.265 1.22638944824809
0.266 1.22679218687072
0.267 1.22716975432944
0.268 1.22754732178816
0.269 1.22792488924688
0.27 1.22832762786951
0.271 1.22870519532823
0.272 1.22908276278695
0.273 1.22946033024567
0.274 1.22983789770439
0.275 1.23021546516311
0.276 1.23059303262183
0.277 1.23097060008055
0.278 1.23134816753927
0.279 1.23172573499799
0.28 1.23210330245671
0.281 1.23248086991542
0.282 1.23285843737414
0.283 1.23323600483286
0.284 1.23361357229158
0.285 1.2339911397503
0.286 1.23436870720902
0.287 1.23474627466774
0.288 1.23512384212646
0.289 1.23547623842126
0.29 1.23585380587998
0.291 1.2362313733387
0.292 1.23658376963351
0.293 1.23696133709223
0.294 1.23733890455095
0.295 1.23769130084575
0.296 1.23806886830447
0.297 1.23844643576319
0.298 1.23879883205799
0.299 1.23917639951671
0.3 1.23952879581152
0.301 1.23990636327024
0.302 1.24025875956504
0.303 1.24063632702376
0.304 1.24098872331857
0.305 1.24134111961337
0.306 1.24171868707209
0.307 1.24207108336689
0.308 1.2424234796617
0.309 1.24280104712042
0.31 1.24315344341522
0.311 1.24350583971003
0.312 1.24388340716875
0.313 1.24423580346355
0.314 1.24458819975836
0.315 1.24494059605316
0.316 1.24529299234797
0.317 1.24564538864277
0.318 1.24602295610149
0.319 1.24637535239629
0.32 1.2467277486911
0.321 1.2470801449859
0.322 1.24743254128071
0.323 1.24778493757551
0.324 1.24813733387032
0.325 1.24848973016512
0.326 1.24884212645993
0.327 1.24919452275473
0.328 1.24954691904954
0.329 1.24989931534434
0.33 1.25025171163915
0.331 1.25057893677004
0.332 1.25093133306484
0.333 1.25128372935965
0.334 1.25163612565445
0.335 1.25198852194925
0.336 1.25234091824406
0.337 1.25266814337495
0.338 1.25302053966975
0.339 1.25337293596456
0.34 1.25370016109545
0.341 1.25405255739025
0.342 1.25440495368506
0.343 1.25473217881595
0.344 1.25508457511075
0.345 1.25541180024164
0.346 1.25576419653645
0.347 1.25611659283125
0.348 1.25644381796214
0.349 1.25679621425695
0.35 1.25712343938784
0.351 1.25745066451873
0.352 1.25780306081353
0.353 1.25813028594442
0.354 1.25848268223923
0.355 1.25880990737012
0.356 1.25913713250101
0.357 1.25948952879581
0.358 1.2598167539267
0.359 1.26014397905759
0.36 1.2604963753524
0.361 1.26082360048329
0.362 1.26115082561418
0.363 1.26147805074507
0.364 1.26180527587596
0.365 1.26215767217076
0.366 1.26248489730165
0.367 1.26281212243254
0.368 1.26313934756343
0.369 1.26346657269432
0.37 1.26379379782521
0.371 1.2641210229561
0.372 1.26444824808699
0.373 1.26477547321788
0.374 1.26510269834877
0.375 1.26542992347966
0.376 1.26575714861055
0.377 1.26608437374144
0.378 1.26641159887233
0.379 1.26673882400322
0.38 1.26706604913411
0.381 1.267393274265
0.382 1.26769532823198
0.383 1.26802255336287
0.384 1.26834977849376
0.385 1.26867700362465
0.386 1.26900422875554
0.387 1.26930628272251
0.388 1.2696335078534
0.389 1.26996073298429
0.39 1.27026278695127
0.391 1.27059001208216
0.392 1.27091723721305
0.393 1.27121929118002
0.394 1.27154651631091
0.395 1.2718737414418
0.396 1.27217579540878
0.397 1.27250302053967
0.398 1.27283024567056
0.399 1.27313229963754
0.4 1.27345952476843
0.401 1.2737615787354
};
\addlegendentry{Q1STc+, $\mathrm{d}\,\pm \text{0.2}$}
\addplot [ultra thick, forestgreen, dash pattern=on 2pt off 4pt]
table {%
0 -8.23046717680225e-13
0.001 0.0242169250906162
0.002 0.0484343536045107
0.003 0.0726490132903745
0.004 0.0968636729762384
0.005 0.121078332662102
0.006 0.145292992347966
0.007 0.169505134917439
0.008 0.193717277486911
0.009 0.217929420056383
0.01 0.242141562625856
0.011 0.266361256544503
0.012 0.290550745066452
0.013 0.314765404752316
0.014 0.33898006443818
0.015 0.363194724124044
0.016 0.387409383809907
0.017 0.411598872331857
0.018 0.43581353201772
0.019 0.460028191703584
0.02 0.484217680225534
0.021 0.508432339911397
0.022 0.532621828433347
0.023 0.556836488119211
0.024 0.58102597664116
0.025 0.604938582360048
0.026 0.628674989931534
0.027 0.652235199355618
0.028 0.675745066451873
0.029 0.699229762384213
0.03 0.722739629480467
0.031 0.746199154248892
0.032 0.769633507853403
0.033 0.792589609343536
0.034 0.81516814337495
0.035 0.83762082158679
0.036 0.859922472815143
0.037 0.882022754732179
0.038 0.903619613370922
0.039 0.9245871929118
0.04 0.945277889649617
0.041 0.965163109142167
0.042 0.984066653242046
0.043 1.00105718888441
0.044 1.01298832057994
0.045 1.02210028191704
0.046 1.02960128876359
0.047 1.03569271043093
0.048 1.04092831252517
0.049 1.04553463552155
0.05 1.04973821989529
0.051 1.05366492146597
0.052 1.05736508256142
0.053 1.06081353201772
0.054 1.06411095449054
0.055 1.06725734997986
0.056 1.07020237615787
0.057 1.0729963753524
0.058 1.07568968989126
0.059 1.07828231977447
0.06 1.08079943616593
0.061 1.08326621022956
0.062 1.08563229963754
0.063 1.08797321788159
0.064 1.09023862263391
0.065 1.0924536850584
0.066 1.09459323399114
0.067 1.09670761175997
0.068 1.09879681836488
0.069 1.10078534031414
0.07 1.10272351993556
0.071 1.10458618606524
0.072 1.1063985098671
0.073 1.10821083366895
0.074 1.10994764397906
0.075 1.11168445428917
0.076 1.11337092227145
0.077 1.11503221908981
0.078 1.11669351590818
0.079 1.11830447039871
0.08 1.11989025372533
0.081 1.12142569472412
0.082 1.12296113572292
0.083 1.12444623439388
0.084 1.12588099073701
0.085 1.12731574708014
0.086 1.12870016109545
0.087 1.13005940394684
0.088 1.13141864679823
0.089 1.13272754732179
0.09 1.13403644784535
0.091 1.13532017720499
0.092 1.13655356423681
0.093 1.13778695126863
0.094 1.13899516713653
0.095 1.14020338300443
0.096 1.1413612565445
0.097 1.14249395892066
0.098 1.1436014901329
0.099 1.14468385018123
0.1 1.14576621022956
0.101 1.14679822795006
0.102 1.14780507450665
0.103 1.14878674989932
0.104 1.14974325412807
0.105 1.15067458719291
0.106 1.15158074909384
0.107 1.15246173983085
0.108 1.15331755940395
0.109 1.15414820781313
0.11 1.1549536850584
0.111 1.15573399113975
0.112 1.15648912605719
0.113 1.15724426097463
0.114 1.15799939589207
0.115 1.15870418848168
0.116 1.1594341522352
0.117 1.16013894482481
0.118 1.1608185662505
0.119 1.1614981876762
0.12 1.16217780910189
0.121 1.16285743052759
0.122 1.16351188078937
0.123 1.16416633105115
0.124 1.16482078131293
0.125 1.16545006041079
0.126 1.16607933950866
0.127 1.16668344744261
0.128 1.16731272654048
0.129 1.16791683447443
0.13 1.16852094240838
0.131 1.16912505034233
0.132 1.16970398711236
0.133 1.17030809504631
0.134 1.17088703181635
0.135 1.17146596858639
0.136 1.17201973419251
0.137 1.17259867096255
0.138 1.17317760773258
0.139 1.1737313733387
0.14 1.17428513894482
0.141 1.17483890455095
0.142 1.17539267015707
0.143 1.17594643576319
0.144 1.17650020136931
0.145 1.17702879581152
0.146 1.17755739025373
0.147 1.17808598469593
0.148 1.17861457913814
0.149 1.17914317358035
0.15 1.17964659685864
0.151 1.18017519130085
0.152 1.18070378574305
0.153 1.18120720902135
0.154 1.18171063229964
0.155 1.18221405557793
0.156 1.18274265002014
0.157 1.18324607329843
0.158 1.18374949657672
0.159 1.1842277486911
0.16 1.18473117196939
0.161 1.18523459524768
0.162 1.18571284736206
0.163 1.18621627064035
0.164 1.18669452275473
0.165 1.18717277486911
0.166 1.1876761981474
0.167 1.18815445026178
0.168 1.18863270237616
0.169 1.18911095449054
0.17 1.18958920660491
0.171 1.19004228755538
0.172 1.19052053966975
0.173 1.19099879178413
0.174 1.19147704389851
0.175 1.19193012484897
0.176 1.19240837696335
0.177 1.19286145791381
0.178 1.19333971002819
0.179 1.19379279097865
0.18 1.19427104309303
0.181 1.1947241240435
0.182 1.19517720499396
0.183 1.19563028594442
0.184 1.1961085380588
0.185 1.19656161900926
0.186 1.19701469995973
0.187 1.19746778091019
0.188 1.19792086186065
0.189 1.19837394281112
0.19 1.19882702376158
0.191 1.19928010471204
0.192 1.19973318566251
0.193 1.20016109544905
0.194 1.20061417639952
0.195 1.20106725734998
0.196 1.20149516713653
0.197 1.20194824808699
0.198 1.20237615787354
0.199 1.202829238824
0.2 1.20328231977447
0.201 1.20371022956101
0.202 1.20413813934756
0.203 1.20459122029803
0.204 1.20501913008458
0.205 1.20544703987112
0.206 1.20590012082159
0.207 1.20632803060814
0.208 1.20675594039468
0.209 1.20718385018123
0.21 1.20761175996778
0.211 1.20806484091824
0.212 1.20849275070479
0.213 1.20892066049134
0.214 1.20934857027789
0.215 1.20977648006444
0.216 1.21017921868707
0.217 1.21060712847362
0.218 1.21103503826017
0.219 1.21146294804672
0.22 1.21189085783327
0.221 1.2122935964559
0.222 1.21272150624245
0.223 1.213149416029
0.224 1.21355215465163
0.225 1.21398006443818
0.226 1.21440797422473
0.227 1.21481071284736
0.228 1.21521345147
0.229 1.21564136125654
0.23 1.21604409987918
0.231 1.21647200966573
0.232 1.21687474828836
0.233 1.21727748691099
0.234 1.21770539669754
0.235 1.21810813532018
0.236 1.21851087394281
0.237 1.21891361256544
0.238 1.21934152235199
0.239 1.21974426097463
0.24 1.22014699959726
0.241 1.2205497382199
0.242 1.22095247684253
0.243 1.22135521546516
0.244 1.2217579540878
0.245 1.22216069271043
0.246 1.22253826016915
0.247 1.22294099879178
0.248 1.22334373741442
0.249 1.22374647603705
0.25 1.22414921465969
0.251 1.22452678211841
0.252 1.22492952074104
0.253 1.22533225936367
0.254 1.22570982682239
0.255 1.22611256544503
0.256 1.22651530406766
0.257 1.22689287152638
0.258 1.22729561014901
0.259 1.22767317760773
0.26 1.22807591623037
0.261 1.22845348368909
0.262 1.22885622231172
0.263 1.22923378977044
0.264 1.22961135722916
0.265 1.23001409585179
0.266 1.23039166331051
0.267 1.23076923076923
0.268 1.23114679822795
0.269 1.23154953685058
0.27 1.2319271043093
0.271 1.23230467176802
0.272 1.23268223922674
0.273 1.23305980668546
0.274 1.23343737414418
0.275 1.23384011276681
0.276 1.23421768022553
0.277 1.23459524768425
0.278 1.23497281514297
0.279 1.23535038260169
0.28 1.23572795006041
0.281 1.23610551751913
0.282 1.23645791381393
0.283 1.23683548127265
0.284 1.23721304873137
0.285 1.23759061619009
0.286 1.23796818364881
0.287 1.23832057994362
0.288 1.23869814740234
0.289 1.23907571486106
0.29 1.23942811115586
0.291 1.23980567861458
0.292 1.2401832460733
0.293 1.2405356423681
0.294 1.24091320982682
0.295 1.24126560612163
0.296 1.24164317358035
0.297 1.24202074103907
0.298 1.24237313733387
0.299 1.24272553362868
0.3 1.24310310108739
0.301 1.2434554973822
0.302 1.24383306484092
0.303 1.24418546113572
0.304 1.24453785743053
0.305 1.24491542488925
0.306 1.24526782118405
0.307 1.24562021747886
0.308 1.24597261377366
0.309 1.24635018123238
0.31 1.24670257752718
0.311 1.24705497382199
0.312 1.24740737011679
0.313 1.2477597664116
0.314 1.24813733387032
0.315 1.24848973016512
0.316 1.24884212645993
0.317 1.24919452275473
0.318 1.24954691904954
0.319 1.24989931534434
0.32 1.25025171163915
0.321 1.25060410793395
0.322 1.25095650422876
0.323 1.25130890052356
0.324 1.25166129681836
0.325 1.25201369311317
0.326 1.25236608940797
0.327 1.25271848570278
0.328 1.25307088199758
0.329 1.25342327829239
0.33 1.25375050342328
0.331 1.25410289971808
0.332 1.25445529601289
0.333 1.25480769230769
0.334 1.2551600886025
0.335 1.25548731373339
0.336 1.25583971002819
0.337 1.256192106323
0.338 1.25651933145389
0.339 1.25687172774869
0.34 1.2572241240435
0.341 1.25755134917439
0.342 1.25790374546919
0.343 1.258256141764
0.344 1.25858336689489
0.345 1.25893576318969
0.346 1.25926298832058
0.347 1.25961538461538
0.348 1.25994260974627
0.349 1.26029500604108
0.35 1.26062223117197
0.351 1.26097462746677
0.352 1.26130185259766
0.353 1.26165424889247
0.354 1.26198147402336
0.355 1.26230869915425
0.356 1.26266109544905
0.357 1.26298832057994
0.358 1.26331554571083
0.359 1.26366794200564
0.36 1.26399516713653
0.361 1.26432239226742
0.362 1.26467478856222
0.363 1.26500201369311
0.364 1.265329238824
0.365 1.26565646395489
0.366 1.2660088602497
0.367 1.26633608538059
0.368 1.26666331051148
0.369 1.26699053564237
0.37 1.26731776077326
0.371 1.26764498590415
0.372 1.26797221103504
0.373 1.26829943616593
0.374 1.26862666129682
0.375 1.26895388642771
0.376 1.2692811115586
0.377 1.26960833668949
0.378 1.26993556182038
0.379 1.27026278695127
0.38 1.27059001208216
0.381 1.27091723721305
0.382 1.27124446234394
0.383 1.27157168747483
0.384 1.27189891260572
0.385 1.27222613773661
0.386 1.2725533628675
0.387 1.27288058799839
0.388 1.27318264196536
0.389 1.27350986709625
0.39 1.27383709222714
0.391 1.27416431735803
0.392 1.27449154248892
0.393 1.2747935964559
0.394 1.27512082158679
0.395 1.27544804671768
0.396 1.27577527184857
0.397 1.27607732581555
0.398 1.27640455094644
0.399 1.27673177607733
0.4 1.2770338300443
0.401 1.27736105517519
};
\addlegendentry{Q1STc+, $\mathrm{d}\,\pm \text{0.5}$}
\draw[black, very thick] (axis cs:0.08,1) -- (axis cs:0.08,1.22);
\draw[black, very thick] (axis cs:0.2,1.1) -- (axis cs:0.2,1.32);
\draw[black, very thick] (axis cs:0.4,1.15) -- (axis cs:0.4,1.37);
\end{axis}
\node[inner sep=0pt] (a) at ($(pic.south)+(1.37,8.2)$) {\circled{1}};
\node[inner sep=0pt] (a) at ($(pic.south)+(3,8.55)$) {\circled{2}};
\node[inner sep=0pt] (a) at ($(pic.south)+(5.66,8.72)$) {\circled{3}};

\end{tikzpicture}


==> data/ANS/3012/xyz/3012_Q1Stc_split_xyz_new.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{brown1611653}{RGB}{161,16,53}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkslategray76}{RGB}{76,76,76}
\definecolor{forestgreen}{RGB}{34,139,34}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{teal084159}{RGB}{0,84,159}
\definecolor{darkcyan0152161}{RGB}{0,152,161}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=1,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204,
  font=\fontsize{11}{9}\selectfont,
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Displacement \(\displaystyle u_y\) [$\text{mm}$]},
xmajorgrids,
xmin=-0.02005, xmax=0.42105,
xtick style={color=black},
y grid style={darkgray176},
ylabel={\(\displaystyle F/F_0\) [$\text{-}$]},
width=0.955\textwidth,
height=0.855\textwidth,
ymajorgrids,
ymin=-0.0664984393878373, ymax=1.39646722714458,
ytick style={color=black}
]
\addplot [ultra thick, darkslategray76, dash pattern=on 12.8pt ]
table {%
0 0
0.001 0.0241769029399919
0.002 0.0483538058799839
0.003 0.0725281917035844
0.004 0.0967025775271848
0.005 0.120879480467177
0.006 0.145051349174386
0.007 0.169225734997986
0.008 0.193397603705195
0.009 0.217569472412404
0.01 0.241741341119613
0.011 0.265908175594039
0.012 0.290072492952074
0.013 0.314261981474023
0.014 0.338426298832058
0.015 0.362590616190093
0.016 0.386754933548127
0.017 0.410919250906162
0.018 0.435083568264197
0.019 0.459247885622231
0.02 0.483336689488522
0.021 0.507400322190898
0.022 0.531413612565445
0.023 0.555351389448248
0.024 0.579238824003222
0.025 0.603025573902537
0.026 0.626761981474023
0.027 0.650372533225936
0.028 0.673882400322191
0.029 0.697266411598872
0.03 0.720549738219895
0.031 0.74368203785743
0.032 0.766638139347563
0.033 0.789443213854209
0.034 0.811996576721708
0.035 0.83434857027789
0.036 0.856398509867096
0.037 0.878146395489327
0.038 0.899516713652839
0.039 0.920433950865888
0.04 0.940772251308901
0.041 0.960380587998389
0.042 0.97885622231172
0.043 0.993178614579138
0.044 1.00266814337495
0.045 1.01006846556585
0.046 1.01623540072493
0.047 1.02159685863874
0.048 1.02640455094644
0.049 1.03080950463149
0.05 1.03486206202175
0.051 1.03866290777286
0.052 1.04226238421265
0.053 1.04568566250503
0.054 1.04895791381393
0.055 1.05210430930326
0.056 1.05512484897302
0.057 1.05804470398711
0.058 1.06088904550946
0.059 1.06363270237616
0.06 1.06630084575111
0.061 1.06891864679823
0.062 1.07143576318969
0.063 1.07390253725332
0.064 1.07631896898913
0.065 1.0786850583971
0.066 1.08100080547725
0.067 1.08324103906565
0.068 1.08545610149013
0.069 1.08759565042288
0.07 1.08973519935562
0.071 1.09179923479662
0.072 1.0938380990737
0.073 1.09582662102296
0.074 1.09776480064438
0.075 1.09967780910189
0.076 1.10154047523157
0.077 1.10337797019734
0.078 1.10519029399919
0.079 1.10695227547322
0.08 1.10866391461941
0.081 1.11037555376561
0.082 1.11203685058397
0.083 1.11367297623842
0.084 1.11525875956504
0.085 1.11681937172775
0.086 1.11835481272654
0.087 1.11986508256142
0.088 1.12135018123238
0.089 1.12281010873943
0.09 1.12421969391865
0.091 1.12560410793395
0.092 1.12698852194926
0.093 1.12832259363673
0.094 1.12963149416029
0.095 1.13094039468385
0.096 1.13219895287958
0.097 1.1334323399114
0.098 1.1346405557793
0.099 1.1358487716472
0.1 1.13700664518727
0.101 1.13813934756343
0.102 1.13924687877567
0.103 1.14030406766009
0.104 1.14133608538059
0.105 1.14231776077326
0.106 1.1432490938381
0.107 1.14415525573903
0.108 1.14503624647604
0.109 1.14589206604913
0.11 1.14672271445832
0.111 1.1475533628675
0.112 1.14835884011277
0.113 1.14913914619412
0.114 1.14989428111156
0.115 1.15067458719291
0.116 1.15140455094644
0.117 1.15213451469996
0.118 1.15286447845348
0.119 1.15359444220701
0.12 1.15429923479662
0.121 1.15497885622231
0.122 1.15568364881192
0.123 1.15636327023762
0.124 1.1570177204994
0.125 1.15769734192509
0.126 1.15835179218687
0.127 1.15900624244865
0.128 1.15963552154652
0.129 1.1602899718083
0.13 1.16091925090616
0.131 1.16154853000403
0.132 1.16215263793798
0.133 1.16278191703584
0.134 1.16338602496979
0.135 1.16401530406766
0.136 1.16461941200161
0.137 1.16519834877165
0.138 1.1658024567056
0.139 1.16638139347563
0.14 1.16698550140959
0.141 1.16756443817962
0.142 1.16814337494966
0.143 1.16872231171969
0.144 1.16930124848973
0.145 1.16985501409585
0.146 1.17043395086589
0.147 1.17098771647201
0.148 1.17156665324205
0.149 1.17212041884817
0.15 1.17267418445429
0.151 1.17322795006041
0.152 1.17378171566653
0.153 1.17433548127265
0.154 1.17486407571486
0.155 1.17541784132098
0.156 1.17594643576319
0.157 1.17650020136931
0.158 1.17702879581152
0.159 1.17755739025373
0.16 1.17808598469593
0.161 1.17861457913814
0.162 1.17914317358035
0.163 1.17967176802255
0.164 1.18020036246476
0.165 1.18070378574305
0.166 1.18123238018526
0.167 1.18176097462747
0.168 1.18226439790576
0.169 1.18276782118405
0.17 1.18329641562626
0.171 1.18379983890455
0.172 1.18430326218284
0.173 1.18480668546114
0.174 1.18531010873943
0.175 1.18581353201772
0.176 1.18631695529601
0.177 1.18682037857431
0.178 1.18729863068868
0.179 1.18780205396698
0.18 1.18830547724527
0.181 1.18878372935965
0.182 1.18928715263794
0.183 1.18976540475232
0.184 1.19024365686669
0.185 1.19074708014499
0.186 1.19122533225936
0.187 1.19170358437374
0.188 1.19218183648812
0.189 1.1926600886025
0.19 1.19313834071687
0.191 1.19361659283125
0.192 1.19409484494563
0.193 1.19457309706001
0.194 1.19505134917439
0.195 1.19552960128876
0.196 1.19598268223923
0.197 1.1964609343536
0.198 1.19693918646798
0.199 1.19739226741845
0.2 1.19787051953282
0.201 1.19832360048329
0.202 1.19880185259766
0.203 1.19925493354813
0.204 1.19973318566251
0.205 1.20018626661297
0.206 1.20063934756343
0.207 1.20109242851389
0.208 1.20154550946436
0.209 1.20202376157874
0.21 1.2024768425292
0.211 1.20292992347966
0.212 1.20338300443012
0.213 1.20381091421667
0.214 1.20426399516714
0.215 1.2047170761176
0.216 1.20517015706806
0.217 1.20562323801853
0.218 1.20607631896899
0.219 1.20650422875554
0.22 1.206957309706
0.221 1.20738521949255
0.222 1.20783830044301
0.223 1.20829138139348
0.224 1.20871929118002
0.225 1.20914720096657
0.226 1.20960028191704
0.227 1.21002819170358
0.228 1.21048127265405
0.229 1.2109091824406
0.23 1.21133709222714
0.231 1.21176500201369
0.232 1.21219291180024
0.233 1.2126459927507
0.234 1.21307390253725
0.235 1.2135018123238
0.236 1.21392972211035
0.237 1.2143576318969
0.238 1.21478554168345
0.239 1.21521345147
0.24 1.21564136125654
0.241 1.21604409987918
0.242 1.21647200966573
0.243 1.21689991945228
0.244 1.21732782923882
0.245 1.21773056786146
0.246 1.21815847764801
0.247 1.21858638743455
0.248 1.21898912605719
0.249 1.21941703584374
0.25 1.21981977446637
0.251 1.22024768425292
0.252 1.22065042287555
0.253 1.2210783326621
0.254 1.22148107128474
0.255 1.22190898107128
0.256 1.22231171969392
0.257 1.22271445831655
0.258 1.2231423681031
0.259 1.22354510672573
0.26 1.22394784534837
0.261 1.224350583971
0.262 1.22475332259364
0.263 1.22518123238019
0.264 1.22558397100282
0.265 1.22598670962545
0.266 1.22638944824809
0.267 1.22679218687072
0.268 1.22719492549335
0.269 1.22759766411599
0.27 1.22800040273862
0.271 1.22840314136126
0.272 1.22878070881998
0.273 1.22918344744261
0.274 1.22958618606524
0.275 1.22998892468788
0.276 1.23039166331051
0.277 1.23076923076923
0.278 1.23117196939186
0.279 1.2315747080145
0.28 1.23197744663713
0.281 1.23235501409585
0.282 1.23275775271849
0.283 1.2331353201772
0.284 1.23353805879984
0.285 1.23391562625856
0.286 1.23431836488119
0.287 1.23469593233991
0.288 1.23509867096255
0.289 1.23547623842126
0.29 1.2358789770439
0.291 1.23625654450262
0.292 1.23663411196134
0.293 1.23703685058397
0.294 1.23741441804269
0.295 1.23779198550141
0.296 1.23819472412404
0.297 1.23857229158276
0.298 1.23894985904148
0.299 1.2393274265002
0.3 1.23970499395892
0.301 1.24010773258155
0.302 1.24048530004027
0.303 1.24086286749899
0.304 1.24124043495771
0.305 1.24161800241643
0.306 1.24199556987515
0.307 1.24237313733387
0.308 1.24275070479259
0.309 1.24312827225131
0.31 1.24350583971003
0.311 1.24388340716875
0.312 1.24426097462747
0.313 1.24461337092227
0.314 1.24499093838099
0.315 1.24536850583971
0.316 1.24574607329843
0.317 1.24612364075715
0.318 1.24647603705195
0.319 1.24685360451067
0.32 1.24723117196939
0.321 1.24760873942811
0.322 1.24796113572292
0.323 1.24833870318163
0.324 1.24871627064035
0.325 1.24906866693516
0.326 1.24944623439388
0.327 1.24979863068868
0.328 1.2501761981474
0.329 1.25052859444221
0.33 1.25090616190093
0.331 1.25125855819573
0.332 1.25163612565445
0.333 1.25198852194925
0.334 1.25236608940797
0.335 1.25271848570278
0.336 1.2530960531615
0.337 1.2534484494563
0.338 1.25380084575111
0.339 1.25417841320983
0.34 1.25453080950463
0.341 1.25488320579944
0.342 1.25523560209424
0.343 1.25561316955296
0.344 1.25596556584776
0.345 1.25631796214257
0.346 1.25667035843737
0.347 1.25702275473218
0.348 1.2574003221909
0.349 1.2577527184857
0.35 1.25810511478051
0.351 1.25845751107531
0.352 1.25880990737012
0.353 1.25916230366492
0.354 1.25951469995973
0.355 1.25986709625453
0.356 1.26021949254934
0.357 1.26057188884414
0.358 1.26092428513894
0.359 1.26127668143375
0.36 1.26162907772855
0.361 1.26198147402336
0.362 1.26233387031816
0.363 1.26268626661297
0.364 1.26303866290777
0.365 1.26336588803866
0.366 1.26371828433347
0.367 1.26407068062827
0.368 1.26442307692308
0.369 1.26477547321788
0.37 1.26510269834877
0.371 1.26545509464358
0.372 1.26580749093838
0.373 1.26613471606927
0.374 1.26648711236408
0.375 1.26683950865888
0.376 1.26716673378977
0.377 1.26751913008458
0.378 1.26787152637938
0.379 1.26819875151027
0.38 1.26855114780507
0.381 1.26887837293596
0.382 1.26923076923077
0.383 1.26958316552557
0.384 1.26991039065646
0.385 1.27026278695127
0.386 1.27059001208216
0.387 1.27094240837696
0.388 1.27126963350785
0.389 1.27159685863874
0.39 1.27194925493355
0.391 1.27227648006444
0.392 1.27262887635924
0.393 1.27295610149013
0.394 1.27328332662102
0.395 1.27363572291583
0.396 1.27396294804672
0.397 1.27429017317761
0.398 1.27464256947241
0.399 1.2749697946033
0.4 1.27529701973419
0.401 1.27562424486508
};
\addlegendentry{Q1, $\mathrm{d} = \text{0}$, $\mathrm{n_{el}}$ = 14214 }
\addplot [ultra thick, darkcyan0152161]
table {%
0 0
0.001 0.0242650020136931
0.002 0.0485803463552155
0.003 0.0727446637132501
0.004 0.0971606927104309
0.005 0.121325010068466
0.006 0.1454893274265
0.007 0.169905356423681
0.008 0.194069673781716
0.009 0.21823399113975
0.01 0.242650020136931
0.011 0.266814337494966
0.012 0.291985501409585
0.013 0.314639548932743
0.014 0.339810712847362
0.015 0.364981876761981
0.016 0.387635924285139
0.017 0.412807088199758
0.018 0.435461135722916
0.019 0.460632299637535
0.02 0.485803463552155
0.021 0.508457511075312
0.022 0.533628674989931
0.023 0.556282722513089
0.024 0.581453886427708
0.025 0.604107933950866
0.026 0.629279097865485
0.027 0.651933145388643
0.028 0.677104309303262
0.029 0.69975835682642
0.03 0.722412404349577
0.031 0.747583568264196
0.032 0.770237615787354
0.033 0.792891663310511
0.034 0.815545710833669
0.035 0.838199758356826
0.036 0.860853805879984
0.037 0.880990737011679
0.038 0.903644784534837
0.039 0.923781715666532
0.04 0.943918646798228
0.041 0.964055577929923
0.042 0.984192509061619
0.043 0.999295207410391
0.044 1.00936367297624
0.045 1.01691502215062
0.046 1.02446637132501
0.047 1.02950060410793
0.048 1.0320177204994
0.049 1.03705195328232
0.05 1.04208618606524
0.051 1.04460330245671
0.052 1.04712041884817
0.053 1.04963753523963
0.054 1.05467176802255
0.055 1.05718888441402
0.056 1.05970600080548
0.057 1.06222311719694
0.058 1.0647402335884
0.059 1.06725734997986
0.06 1.06977446637132
0.061 1.07229158276279
0.062 1.07480869915425
0.063 1.07480869915425
0.064 1.07732581554571
0.065 1.07984293193717
0.066 1.08236004832863
0.067 1.0848771647201
0.068 1.08739428111156
0.069 1.08739428111156
0.07 1.08991139750302
0.071 1.09242851389448
0.072 1.09494563028594
0.073 1.09494563028594
0.074 1.09746274667741
0.075 1.09997986306887
0.076 1.09997986306887
0.077 1.10249697946033
0.078 1.10501409585179
0.079 1.10501409585179
0.08 1.10753121224325
0.081 1.11004832863472
0.082 1.11004832863472
0.083 1.11256544502618
0.084 1.11256544502618
0.085 1.11508256141764
0.086 1.1175996778091
0.087 1.1175996778091
0.088 1.12011679420056
0.089 1.12011679420056
0.09 1.12263391059203
0.091 1.12263391059203
0.092 1.12515102698349
0.093 1.12515102698349
0.094 1.12766814337495
0.095 1.12766814337495
0.096 1.13018525976641
0.097 1.13018525976641
0.098 1.13270237615787
0.099 1.13270237615787
0.1 1.13521949254934
0.101 1.13521949254934
0.102 1.1377366089408
0.103 1.1377366089408
0.104 1.1377366089408
0.105 1.14025372533226
0.106 1.14025372533226
0.107 1.14277084172372
0.108 1.14277084172372
0.109 1.14277084172372
0.11 1.14528795811518
0.111 1.14528795811518
0.112 1.14528795811518
0.113 1.14780507450665
0.114 1.14780507450665
0.115 1.14780507450665
0.116 1.15032219089811
0.117 1.15032219089811
0.118 1.15032219089811
0.119 1.15283930728957
0.12 1.15283930728957
0.121 1.15283930728957
0.122 1.15283930728957
0.123 1.15535642368103
0.124 1.15535642368103
0.125 1.15535642368103
0.126 1.15535642368103
0.127 1.15787354007249
0.128 1.15787354007249
0.129 1.15787354007249
0.13 1.15787354007249
0.131 1.16039065646395
0.132 1.16039065646395
0.133 1.16039065646395
0.134 1.16039065646395
0.135 1.16290777285542
0.136 1.16290777285542
0.137 1.16290777285542
0.138 1.16290777285542
0.139 1.16290777285542
0.14 1.16542488924688
0.141 1.16542488924688
0.142 1.16542488924688
0.143 1.16542488924688
0.144 1.16794200563834
0.145 1.16794200563834
0.146 1.16794200563834
0.147 1.16794200563834
0.148 1.16794200563834
0.149 1.1704591220298
0.15 1.1704591220298
0.151 1.1704591220298
0.152 1.1704591220298
0.153 1.1704591220298
0.154 1.17297623842126
0.155 1.17297623842126
0.156 1.17297623842126
0.157 1.17297623842126
0.158 1.17297623842126
0.159 1.17549335481273
0.16 1.17549335481273
0.161 1.17549335481273
0.162 1.17549335481273
0.163 1.17549335481273
0.164 1.17801047120419
0.165 1.17801047120419
0.166 1.17801047120419
0.167 1.17801047120419
0.168 1.17801047120419
0.169 1.18052758759565
0.17 1.18052758759565
0.171 1.18052758759565
0.172 1.18052758759565
0.173 1.18052758759565
0.174 1.18304470398711
0.175 1.18304470398711
0.176 1.18304470398711
0.177 1.18304470398711
0.178 1.18304470398711
0.179 1.18304470398711
0.18 1.18556182037857
0.181 1.18556182037857
0.182 1.18556182037857
0.183 1.18556182037857
0.184 1.18556182037857
0.185 1.18807893677004
0.186 1.18807893677004
0.187 1.18807893677004
0.188 1.18807893677004
0.189 1.18807893677004
0.19 1.1905960531615
0.191 1.1905960531615
0.192 1.1905960531615
0.193 1.1905960531615
0.194 1.1905960531615
0.195 1.1905960531615
0.196 1.19311316955296
0.197 1.19311316955296
0.198 1.19311316955296
0.199 1.19311316955296
0.2 1.19311316955296
0.201 1.19311316955296
0.202 1.19563028594442
0.203 1.19563028594442
0.204 1.19563028594442
0.205 1.19563028594442
0.206 1.19563028594442
0.207 1.19814740233588
0.208 1.19814740233588
0.209 1.19814740233588
0.21 1.19814740233588
0.211 1.19814740233588
0.212 1.19814740233588
0.213 1.20066451872735
0.214 1.20066451872735
0.215 1.20066451872735
0.216 1.20066451872735
0.217 1.20066451872735
0.218 1.20066451872735
0.219 1.20318163511881
0.22 1.20318163511881
0.221 1.20318163511881
0.222 1.20318163511881
0.223 1.20318163511881
0.224 1.20318163511881
0.225 1.20569875151027
0.226 1.20569875151027
0.227 1.20569875151027
0.228 1.20569875151027
0.229 1.20569875151027
0.23 1.20569875151027
0.231 1.20821586790173
0.232 1.20821586790173
0.233 1.20821586790173
0.234 1.20821586790173
0.235 1.20821586790173
0.236 1.20821586790173
0.237 1.21073298429319
0.238 1.21073298429319
0.239 1.21073298429319
0.24 1.21073298429319
0.241 1.21073298429319
0.242 1.21073298429319
0.243 1.21325010068466
0.244 1.21325010068466
0.245 1.21325010068466
0.246 1.21325010068466
0.247 1.21325010068466
0.248 1.21325010068466
0.249 1.21325010068466
0.25 1.21576721707612
0.251 1.21576721707612
0.252 1.21576721707612
0.253 1.21576721707612
0.254 1.21576721707612
0.255 1.21576721707612
0.256 1.21828433346758
0.257 1.21828433346758
0.258 1.21828433346758
0.259 1.21828433346758
0.26 1.21828433346758
0.261 1.21828433346758
0.262 1.22080144985904
0.263 1.22080144985904
0.264 1.22080144985904
0.265 1.22080144985904
0.266 1.22080144985904
0.267 1.22080144985904
0.268 1.22080144985904
0.269 1.2233185662505
0.27 1.2233185662505
0.271 1.2233185662505
0.272 1.2233185662505
0.273 1.2233185662505
0.274 1.2233185662505
0.275 1.22583568264197
0.276 1.22583568264197
0.277 1.22583568264197
0.278 1.22583568264197
0.279 1.22583568264197
0.28 1.22583568264197
0.281 1.22583568264197
0.282 1.22835279903343
0.283 1.22835279903343
0.284 1.22835279903343
0.285 1.22835279903343
0.286 1.22835279903343
0.287 1.22835279903343
0.288 1.23086991542489
0.289 1.23086991542489
0.29 1.23086991542489
0.291 1.23086991542489
0.292 1.23086991542489
0.293 1.23086991542489
0.294 1.23086991542489
0.295 1.23338703181635
0.296 1.23338703181635
0.297 1.23338703181635
0.298 1.23338703181635
0.299 1.23338703181635
0.3 1.23338703181635
0.301 1.23338703181635
0.302 1.23590414820781
0.303 1.23590414820781
0.304 1.23590414820781
0.305 1.23590414820781
0.306 1.23590414820781
0.307 1.23590414820781
0.308 1.23590414820781
0.309 1.23842126459927
0.31 1.23842126459927
0.311 1.23842126459927
0.312 1.23842126459927
0.313 1.23842126459927
0.314 1.23842126459927
0.315 1.23842126459927
0.316 1.24093838099074
0.317 1.24093838099074
0.318 1.24093838099074
0.319 1.24093838099074
0.32 1.24093838099074
0.321 1.24093838099074
0.322 1.24093838099074
0.323 1.2434554973822
0.324 1.2434554973822
0.325 1.2434554973822
0.326 1.2434554973822
0.327 1.2434554973822
0.328 1.2434554973822
0.329 1.2434554973822
0.33 1.24597261377366
0.331 1.24597261377366
0.332 1.24597261377366
0.333 1.24597261377366
0.334 1.24597261377366
0.335 1.24597261377366
0.336 1.24597261377366
0.337 1.24848973016512
0.338 1.24848973016512
0.339 1.24848973016512
0.34 1.24848973016512
0.341 1.24848973016512
0.342 1.24848973016512
0.343 1.24848973016512
0.344 1.25100684655658
0.345 1.25100684655658
0.346 1.25100684655658
0.347 1.25100684655658
0.348 1.25100684655658
0.349 1.25100684655658
0.35 1.25100684655658
0.351 1.25352396294805
0.352 1.25352396294805
0.353 1.25352396294805
0.354 1.25352396294805
0.355 1.25352396294805
0.356 1.25352396294805
0.357 1.25352396294805
0.358 1.25352396294805
0.359 1.25604107933951
0.36 1.25604107933951
0.361 1.25604107933951
0.362 1.25604107933951
0.363 1.25604107933951
0.364 1.25604107933951
0.365 1.25604107933951
0.366 1.25855819573097
0.367 1.25855819573097
0.368 1.25855819573097
0.369 1.25855819573097
0.37 1.25855819573097
0.371 1.25855819573097
0.372 1.25855819573097
0.373 1.25855819573097
0.374 1.26107531212243
0.375 1.26107531212243
0.376 1.26107531212243
0.377 1.26107531212243
0.378 1.26107531212243
0.379 1.26107531212243
0.38 1.26107531212243
0.381 1.26359242851389
0.382 1.26359242851389
0.383 1.26359242851389
0.384 1.26359242851389
0.385 1.26359242851389
0.386 1.26359242851389
0.387 1.26359242851389
0.388 1.26359242851389
0.389 1.26610954490536
0.39 1.26610954490536
0.391 1.26610954490536
0.392 1.26610954490536
0.393 1.26610954490536
0.394 1.26610954490536
0.395 1.26610954490536
0.396 1.26862666129682
0.397 1.26862666129682
0.398 1.26862666129682
0.399 1.26862666129682
0.4 1.26862666129682
0.401 1.26862666129682
};
\addlegendentry{U-P-SBFEM~\cite{sauren_mesh_2024}, $\mathrm{d} = \text{0}$}
\addplot [ultra thick, brown1611653]
table {%
0 0
0.001 0.0242181836488119
0.002 0.0484368707209021
0.003 0.072651530406766
0.004 0.0968687072090213
0.005 0.121083366894885
0.006 0.145300543697141
0.007 0.169515203383004
0.008 0.193727345952477
0.009 0.217942005638341
0.01 0.242154148207813
0.011 0.266361256544503
0.012 0.290575916230366
0.013 0.31479057591623
0.014 0.339005235602094
0.015 0.363219895287958
0.016 0.387409383809907
0.017 0.411624043495771
0.018 0.435838703181635
0.019 0.460028191703584
0.02 0.484242851389448
0.021 0.508457511075312
0.022 0.532646999597261
0.023 0.556861659283125
0.024 0.58102597664116
0.025 0.604712041884817
0.026 0.628297422472815
0.027 0.651857631896899
0.028 0.675417841320983
0.029 0.698978050745066
0.03 0.722513089005236
0.031 0.746048127265405
0.032 0.769381796214257
0.033 0.792186870720902
0.034 0.81479057591623
0.035 0.837343938783729
0.036 0.859771445831655
0.037 0.88192207007652
0.038 0.903493757551349
0.039 0.924285138944825
0.04 0.944900322190898
0.041 0.965012082158679
0.042 0.983588401127668
0.043 1.00007551349174
0.044 1.01122633910592
0.045 1.01925594039468
0.046 1.025649416029
0.047 1.03131292790979
0.048 1.03637233185663
0.049 1.04085279903343
0.05 1.04495569875151
0.051 1.04875654450262
0.052 1.05235602094241
0.053 1.05575412807088
0.054 1.05897603705195
0.055 1.06207209021345
0.056 1.06504228755538
0.057 1.06786145791381
0.058 1.07057994361659
0.059 1.07314740233588
0.06 1.07561417639952
0.061 1.07803060813532
0.062 1.08037152637938
0.063 1.08271244462344
0.064 1.08500302053967
0.065 1.08724325412807
0.066 1.08945831655256
0.067 1.09162303664921
0.068 1.09371224325413
0.069 1.0957259363673
0.07 1.09768928715264
0.071 1.09960229561015
0.072 1.10143979057592
0.073 1.10325211437777
0.074 1.10503926701571
0.075 1.10680124848973
0.076 1.10853805879984
0.077 1.11024969794603
0.078 1.11193616592831
0.079 1.11359746274668
0.08 1.11523358840113
0.081 1.11681937172775
0.082 1.11840515505437
0.083 1.11989025372533
0.084 1.12132501006847
0.085 1.1227597664116
0.086 1.12416935159082
0.087 1.12552859444221
0.088 1.1268878372936
0.089 1.12822190898107
0.09 1.12955598066855
0.091 1.13083971002819
0.092 1.13212343938784
0.093 1.13338199758357
0.094 1.1346405557793
0.095 1.1358487716472
0.096 1.13708215867902
0.097 1.138265203383
0.098 1.13942307692308
0.099 1.14050543697141
0.1 1.14156262585582
0.101 1.14261981474023
0.102 1.14365183246073
0.103 1.1446335078534
0.104 1.14561518324607
0.105 1.14654651631091
0.106 1.14745267821184
0.107 1.14830849778494
0.108 1.14913914619412
0.109 1.1499697946033
0.11 1.15077527184857
0.111 1.15155557792992
0.112 1.15231071284736
0.113 1.1530658477648
0.114 1.15379581151832
0.115 1.15452577527185
0.116 1.15525573902537
0.117 1.15593536045107
0.118 1.15664015304068
0.119 1.15731977446637
0.12 1.15799939589207
0.121 1.15865384615385
0.122 1.15930829641563
0.123 1.15996274667741
0.124 1.16059202577527
0.125 1.16122130487314
0.126 1.16182541280709
0.127 1.16242952074104
0.128 1.16303362867499
0.129 1.16363773660894
0.13 1.16424184454289
0.131 1.16482078131293
0.132 1.16539971808296
0.133 1.165978654853
0.134 1.16653242045912
0.135 1.16711135722916
0.136 1.16766512283528
0.137 1.16824405960532
0.138 1.16879782521144
0.139 1.16935159081756
0.14 1.16990535642368
0.141 1.1704591220298
0.142 1.17098771647201
0.143 1.17154148207813
0.144 1.17207007652034
0.145 1.17259867096255
0.146 1.17312726540475
0.147 1.17365585984696
0.148 1.17415928312525
0.149 1.17468787756746
0.15 1.17521647200967
0.151 1.17571989528796
0.152 1.17624848973017
0.153 1.17675191300846
0.154 1.17725533628675
0.155 1.17775875956504
0.156 1.17826218284333
0.157 1.17876560612163
0.158 1.17926902939992
0.159 1.17977245267821
0.16 1.1802758759565
0.161 1.1807792992348
0.162 1.18125755134917
0.163 1.18176097462747
0.164 1.18223922674184
0.165 1.18274265002014
0.166 1.18322090213451
0.167 1.18369915424889
0.168 1.18417740636327
0.169 1.18465565847765
0.17 1.18513391059203
0.171 1.1856121627064
0.172 1.18609041482078
0.173 1.18656866693516
0.174 1.18702174788562
0.175 1.1875
0.176 1.18795308095046
0.177 1.18843133306484
0.178 1.18890958517922
0.179 1.18936266612968
0.18 1.18981574708014
0.181 1.19029399919452
0.182 1.19074708014499
0.183 1.19120016109545
0.184 1.19167841320983
0.185 1.19213149416029
0.186 1.19258457511075
0.187 1.19303765606122
0.188 1.19349073701168
0.189 1.19394381796214
0.19 1.19439689891261
0.191 1.19484997986307
0.192 1.19530306081353
0.193 1.195756141764
0.194 1.19620922271446
0.195 1.19666230366492
0.196 1.19709021345147
0.197 1.19754329440193
0.198 1.1979963753524
0.199 1.19842428513894
0.2 1.19887736608941
0.201 1.19930527587596
0.202 1.19975835682642
0.203 1.20018626661297
0.204 1.20061417639952
0.205 1.20106725734998
0.206 1.20149516713653
0.207 1.20192307692308
0.208 1.20235098670963
0.209 1.20277889649617
0.21 1.20320680628272
0.211 1.20363471606927
0.212 1.20406262585582
0.213 1.20449053564237
0.214 1.20491844542892
0.215 1.20534635521547
0.216 1.20577426500201
0.217 1.20620217478856
0.218 1.20663008457511
0.219 1.20703282319774
0.22 1.20746073298429
0.221 1.20788864277084
0.222 1.20831655255739
0.223 1.20871929118002
0.224 1.20914720096657
0.225 1.20957511075312
0.226 1.20997784937576
0.227 1.2104057591623
0.228 1.21080849778494
0.229 1.21123640757149
0.23 1.21163914619412
0.231 1.21206705598067
0.232 1.2124697946033
0.233 1.21287253322594
0.234 1.21330044301248
0.235 1.21370318163512
0.236 1.21410592025775
0.237 1.2145338300443
0.238 1.21493656866694
0.239 1.21533930728957
0.24 1.2157420459122
0.241 1.21614478453484
0.242 1.21657269432139
0.243 1.21697543294402
0.244 1.21737817156665
0.245 1.21778091018929
0.246 1.21818364881192
0.247 1.21858638743455
0.248 1.21898912605719
0.249 1.21939186467982
0.25 1.21976943213854
0.251 1.22017217076118
0.252 1.22057490938381
0.253 1.22097764800644
0.254 1.22135521546516
0.255 1.2217579540878
0.256 1.22216069271043
0.257 1.22253826016915
0.258 1.22294099879178
0.259 1.22334373741442
0.26 1.22372130487314
0.261 1.22412404349577
0.262 1.22450161095449
0.263 1.22490434957712
0.264 1.22528191703584
0.265 1.22568465565848
0.266 1.2260622231172
0.267 1.22643979057592
0.268 1.22684252919855
0.269 1.22722009665727
0.27 1.2276228352799
0.271 1.22800040273862
0.272 1.22837797019734
0.273 1.22875553765606
0.274 1.2291582762787
0.275 1.22953584373741
0.276 1.22991341119613
0.277 1.23029097865485
0.278 1.23066854611357
0.279 1.23104611357229
0.28 1.23142368103101
0.281 1.23180124848973
0.282 1.23217881594845
0.283 1.23255638340717
0.284 1.2329591220298
0.285 1.23331151832461
0.286 1.23368908578333
0.287 1.23406665324205
0.288 1.23444422070077
0.289 1.23482178815948
0.29 1.2351993556182
0.291 1.23557692307692
0.292 1.23592931937173
0.293 1.23630688683045
0.294 1.23668445428917
0.295 1.23703685058397
0.296 1.23741441804269
0.297 1.23779198550141
0.298 1.23814438179621
0.299 1.23852194925493
0.3 1.23887434554974
0.301 1.23925191300846
0.302 1.23962948046718
0.303 1.23998187676198
0.304 1.24033427305679
0.305 1.24071184051551
0.306 1.24106423681031
0.307 1.24144180426903
0.308 1.24179420056383
0.309 1.24214659685864
0.31 1.24252416431736
0.311 1.24287656061216
0.312 1.24322895690697
0.313 1.24360652436569
0.314 1.24395892066049
0.315 1.2443113169553
0.316 1.24468888441402
0.317 1.24504128070882
0.318 1.24539367700362
0.319 1.24574607329843
0.32 1.24609846959323
0.321 1.24647603705195
0.322 1.24682843334676
0.323 1.24718082964156
0.324 1.24753322593637
0.325 1.24788562223117
0.326 1.24823801852598
0.327 1.24859041482078
0.328 1.24894281111559
0.329 1.24929520741039
0.33 1.24962243254128
0.331 1.24997482883609
0.332 1.25032722513089
0.333 1.25067962142569
0.334 1.2510320177205
0.335 1.25135924285139
0.336 1.25171163914619
0.337 1.252064035441
0.338 1.2524164317358
0.339 1.25274365686669
0.34 1.2530960531615
0.341 1.2534484494563
0.342 1.25377567458719
0.343 1.254128070882
0.344 1.25445529601289
0.345 1.25480769230769
0.346 1.2551600886025
0.347 1.25548731373339
0.348 1.25583971002819
0.349 1.25616693515908
0.35 1.25651933145389
0.351 1.25684655658478
0.352 1.25719895287958
0.353 1.25752617801047
0.354 1.25787857430528
0.355 1.25820579943617
0.356 1.25855819573097
0.357 1.25888542086186
0.358 1.25921264599275
0.359 1.25953987112364
0.36 1.25989226741845
0.361 1.26021949254934
0.362 1.26054671768023
0.363 1.26087394281112
0.364 1.26120116794201
0.365 1.2615283930729
0.366 1.2618807893677
0.367 1.26220801449859
0.368 1.26253523962948
0.369 1.26286246476037
0.37 1.26318968989126
0.371 1.26351691502215
0.372 1.26384414015304
0.373 1.26417136528393
0.374 1.26449859041482
0.375 1.26482581554571
0.376 1.2651530406766
0.377 1.26548026580749
0.378 1.26580749093838
0.379 1.26613471606927
0.38 1.26646194120016
0.381 1.26678916633105
0.382 1.26711639146194
0.383 1.26741844542892
0.384 1.26774567055981
0.385 1.2680728956907
0.386 1.26840012082159
0.387 1.26872734595248
0.388 1.26902939991945
0.389 1.26935662505034
0.39 1.26968385018123
0.391 1.26998590414821
0.392 1.2703131292791
0.393 1.27064035440999
0.394 1.27094240837696
0.395 1.27126963350785
0.396 1.27159685863874
0.397 1.27189891260572
0.398 1.27222613773661
0.399 1.2725533628675
0.4 1.27285541683447
0.401 1.27318264196536
};
\addlegendentry{Q1STc, $\mathrm{d} = \text{0}$}
\addplot [ultra thick, teal084159, dash pattern=on 10pt off 10pt]
table {%
0 0
0.001 0.0242967176802255
0.002 0.0485929319371728
0.003 0.0728881393475634
0.004 0.0971833467579541
0.005 0.121476037051953
0.006 0.145771244462344
0.007 0.170063934756343
0.008 0.194356625050342
0.009 0.21864679822795
0.01 0.242939488521949
0.011 0.2672170761176
0.012 0.291507249295207
0.013 0.315797422472815
0.014 0.340087595650423
0.015 0.364377768828031
0.016 0.388667942005638
0.017 0.412958115183246
0.018 0.437248288360854
0.019 0.461538461538462
0.02 0.485803463552155
0.021 0.510093636729762
0.022 0.53438380990737
0.023 0.558673983084978
0.024 0.582888642770842
0.025 0.60680124848973
0.026 0.630462142569472
0.027 0.654123036649215
0.028 0.677733588401128
0.029 0.701369311316955
0.03 0.724979863068868
0.031 0.748590414820781
0.032 0.772075110753121
0.033 0.795081554571083
0.034 0.817811115585985
0.035 0.840389649617398
0.036 0.862892670157068
0.037 0.885219492549336
0.038 0.906942207007652
0.039 0.927934957712445
0.04 0.948650825614176
0.041 0.968863270237616
0.042 0.987766814337495
0.043 1.00468183648812
0.044 1.01643677003625
0.045 1.02502013693113
0.046 1.03176600886025
0.047 1.03765606121627
0.048 1.04289166331051
0.049 1.04754832863472
0.05 1.05180225533629
0.051 1.05580447039871
0.052 1.05952980265807
0.053 1.06297825211438
0.054 1.06625050342328
0.055 1.06932138542086
0.056 1.07226641159887
0.057 1.07503523962948
0.058 1.07770338300443
0.059 1.08027084172372
0.06 1.0828131292791
0.061 1.08525473217882
0.062 1.08767116391462
0.063 1.09003725332259
0.064 1.09237817156665
0.065 1.09464357631897
0.066 1.09688380990737
0.067 1.09904853000403
0.068 1.10116290777286
0.069 1.10320177204994
0.07 1.10519029399919
0.071 1.10710330245671
0.072 1.10896596858639
0.073 1.11080346355215
0.074 1.11261578735401
0.075 1.11437776882803
0.076 1.11613975030205
0.077 1.11785138944825
0.078 1.11953785743053
0.079 1.12117398308498
0.08 1.12281010873943
0.081 1.12442106322996
0.082 1.12595650422876
0.083 1.12746677406363
0.084 1.12892670157068
0.085 1.13036145791381
0.086 1.13177104309303
0.087 1.13313028594442
0.088 1.13451469995973
0.089 1.1358487716472
0.09 1.13715767217076
0.091 1.13846657269432
0.092 1.13972513089005
0.093 1.14098368908578
0.094 1.14224224728151
0.095 1.14345046314942
0.096 1.14465867901732
0.097 1.1458417237213
0.098 1.14699959726138
0.099 1.14810712847362
0.1 1.14918948852195
0.101 1.15024667740636
0.102 1.15127869512686
0.103 1.15226037051953
0.104 1.15321687474829
0.105 1.15414820781313
0.106 1.15502919855014
0.107 1.15588501812324
0.108 1.15671566653242
0.109 1.1575463149416
0.11 1.15835179218687
0.111 1.15913209826822
0.112 1.15988723318566
0.113 1.1606423681031
0.114 1.16139750302054
0.115 1.16212746677406
0.116 1.16283225936367
0.117 1.16353705195328
0.118 1.16424184454289
0.119 1.16492146596859
0.12 1.16560108739428
0.121 1.16628070881998
0.122 1.16693515908176
0.123 1.16758960934354
0.124 1.1682188884414
0.125 1.16887333870318
0.126 1.16950261780105
0.127 1.17013189689891
0.128 1.17073600483286
0.129 1.17134011276681
0.13 1.17194422070077
0.131 1.17254832863472
0.132 1.17312726540475
0.133 1.17370620217479
0.134 1.17428513894482
0.135 1.17486407571486
0.136 1.1754430124849
0.137 1.17599677809102
0.138 1.17657571486106
0.139 1.17712948046718
0.14 1.1776832460733
0.141 1.17823701167942
0.142 1.17879077728554
0.143 1.17934454289166
0.144 1.17987313733387
0.145 1.18042690293999
0.146 1.1809554973822
0.147 1.18150926298832
0.148 1.18203785743053
0.149 1.18256645187273
0.15 1.18309504631494
0.151 1.18359846959323
0.152 1.18412706403544
0.153 1.18465565847765
0.154 1.18515908175594
0.155 1.18568767619815
0.156 1.18619109947644
0.157 1.18669452275473
0.158 1.18719794603302
0.159 1.18770136931132
0.16 1.18820479258961
0.161 1.1887082158679
0.162 1.18921163914619
0.163 1.18968989126057
0.164 1.19019331453886
0.165 1.19067156665324
0.166 1.19114981876762
0.167 1.19165324204591
0.168 1.19213149416029
0.169 1.19260974627467
0.17 1.19308799838905
0.171 1.19356625050342
0.172 1.1940445026178
0.173 1.19452275473218
0.174 1.19500100684656
0.175 1.19547925896093
0.176 1.19595751107531
0.177 1.19643576318969
0.178 1.19691401530407
0.179 1.19736709625453
0.18 1.19784534836891
0.181 1.19829842931937
0.182 1.19877668143375
0.183 1.19922976238421
0.184 1.19970801449859
0.185 1.20016109544905
0.186 1.20061417639952
0.187 1.20109242851389
0.188 1.20154550946436
0.189 1.20199859041482
0.19 1.20245167136528
0.191 1.20290475231575
0.192 1.20335783326621
0.193 1.20381091421667
0.194 1.20426399516714
0.195 1.2047170761176
0.196 1.20517015706806
0.197 1.20562323801853
0.198 1.20607631896899
0.199 1.20650422875554
0.2 1.206957309706
0.201 1.20741039065646
0.202 1.20783830044301
0.203 1.20829138139348
0.204 1.20871929118002
0.205 1.20917237213049
0.206 1.20960028191704
0.207 1.21002819170358
0.208 1.21048127265405
0.209 1.2109091824406
0.21 1.21133709222714
0.211 1.21176500201369
0.212 1.21219291180024
0.213 1.21262082158679
0.214 1.21304873137334
0.215 1.2135018123238
0.216 1.21392972211035
0.217 1.2143576318969
0.218 1.21478554168345
0.219 1.21518828030608
0.22 1.21561619009263
0.221 1.21604409987918
0.222 1.21647200966573
0.223 1.21689991945228
0.224 1.21730265807491
0.225 1.21773056786146
0.226 1.21815847764801
0.227 1.21858638743455
0.228 1.21898912605719
0.229 1.21941703584374
0.23 1.21981977446637
0.231 1.22024768425292
0.232 1.22065042287555
0.233 1.2210783326621
0.234 1.22148107128474
0.235 1.22190898107128
0.236 1.22231171969392
0.237 1.22271445831655
0.238 1.2231423681031
0.239 1.22354510672573
0.24 1.22394784534837
0.241 1.22437575513492
0.242 1.22477849375755
0.243 1.22518123238019
0.244 1.22558397100282
0.245 1.22598670962545
0.246 1.22638944824809
0.247 1.22679218687072
0.248 1.22722009665727
0.249 1.22759766411599
0.25 1.22800040273862
0.251 1.22840314136126
0.252 1.22880587998389
0.253 1.22920861860652
0.254 1.22961135722916
0.255 1.23001409585179
0.256 1.23039166331051
0.257 1.23079440193315
0.258 1.23119714055578
0.259 1.2315747080145
0.26 1.23197744663713
0.261 1.23238018525977
0.262 1.23275775271849
0.263 1.23316049134112
0.264 1.23353805879984
0.265 1.23394079742247
0.266 1.23431836488119
0.267 1.23472110350383
0.268 1.23509867096255
0.269 1.23550140958518
0.27 1.2358789770439
0.271 1.23625654450262
0.272 1.23665928312525
0.273 1.23703685058397
0.274 1.23741441804269
0.275 1.23781715666532
0.276 1.23819472412404
0.277 1.23857229158276
0.278 1.23894985904148
0.279 1.2393274265002
0.28 1.23970499395892
0.281 1.24008256141764
0.282 1.24046012887636
0.283 1.24083769633508
0.284 1.2412152637938
0.285 1.24159283125252
0.286 1.24197039871124
0.287 1.24234796616996
0.288 1.24272553362868
0.289 1.24310310108739
0.29 1.24348066854611
0.291 1.24385823600483
0.292 1.24423580346355
0.293 1.24458819975836
0.294 1.24496576721708
0.295 1.2453433346758
0.296 1.2456957309706
0.297 1.24607329842932
0.298 1.24645086588804
0.299 1.24680326218284
0.3 1.24718082964156
0.301 1.24755839710028
0.302 1.24791079339509
0.303 1.24828836085381
0.304 1.24864075714861
0.305 1.24901832460733
0.306 1.24937072090213
0.307 1.24974828836085
0.308 1.25010068465566
0.309 1.25047825211438
0.31 1.25083064840918
0.311 1.25118304470399
0.312 1.25156061216271
0.313 1.25191300845751
0.314 1.25226540475232
0.315 1.25264297221104
0.316 1.25299536850584
0.317 1.25334776480064
0.318 1.25372533225936
0.319 1.25407772855417
0.32 1.25443012484897
0.321 1.25478252114378
0.322 1.25513491743858
0.323 1.25548731373339
0.324 1.25583971002819
0.325 1.25621727748691
0.326 1.25656967378172
0.327 1.25692207007652
0.328 1.25727446637132
0.329 1.25762686266613
0.33 1.25797925896093
0.331 1.25833165525574
0.332 1.25868405155054
0.333 1.25901127668143
0.334 1.25936367297624
0.335 1.25971606927104
0.336 1.26006846556585
0.337 1.26042086186065
0.338 1.26077325815546
0.339 1.26110048328635
0.34 1.26145287958115
0.341 1.26180527587596
0.342 1.26215767217076
0.343 1.26248489730165
0.344 1.26283729359646
0.345 1.26318968989126
0.346 1.26351691502215
0.347 1.26386931131696
0.348 1.26422170761176
0.349 1.26454893274265
0.35 1.26490132903745
0.351 1.26522855416834
0.352 1.26558095046315
0.353 1.26590817559404
0.354 1.26626057188884
0.355 1.26658779701973
0.356 1.26694019331454
0.357 1.26726741844543
0.358 1.26761981474023
0.359 1.26794703987112
0.36 1.26827426500201
0.361 1.26862666129682
0.362 1.26895388642771
0.363 1.2692811115586
0.364 1.2696335078534
0.365 1.26996073298429
0.366 1.27028795811518
0.367 1.27061518324607
0.368 1.27096757954088
0.369 1.27129480467177
0.37 1.27162202980266
0.371 1.27194925493355
0.372 1.27227648006444
0.373 1.27260370519533
0.374 1.27293093032622
0.375 1.27325815545711
0.376 1.273585380588
0.377 1.27391260571889
0.378 1.27423983084978
0.379 1.27456705598067
0.38 1.27489428111156
0.381 1.27522150624245
0.382 1.27554873137334
0.383 1.27587595650423
0.384 1.27620318163512
0.385 1.27653040676601
0.386 1.2768576318969
0.387 1.27715968586387
0.388 1.27748691099476
0.389 1.27781413612565
0.39 1.27814136125654
0.391 1.27846858638743
0.392 1.27877064035441
0.393 1.2790978654853
0.394 1.27942509061619
0.395 1.27972714458317
0.396 1.28005436971406
0.397 1.28038159484495
0.398 1.28070881997584
0.399 1.28101087394281
0.4 1.2813380990737
0.401 1.28164015304068
};
\addlegendentry{Q1STc, $\mathrm{d}\,\pm \text{0.2}$}
\addplot [ultra thick, forestgreen, dash pattern=on 2pt off 4pt]
table {%
0 0
0.001 0.0251042086186065
0.002 0.0502064035440999
0.003 0.0753096053161498
0.004 0.1004128070882
0.005 0.12551600886025
0.006 0.150616693515908
0.007 0.175717378171567
0.008 0.200815545710834
0.009 0.225913713250101
0.01 0.251011880789368
0.011 0.27610249697946
0.012 0.301198147402336
0.013 0.326293797825211
0.014 0.351389448248087
0.015 0.376485098670963
0.016 0.401580749093838
0.017 0.426676399516714
0.018 0.451772049939589
0.019 0.476867700362465
0.02 0.50196335078534
0.021 0.527059001208216
0.022 0.552154651631091
0.023 0.577225130890052
0.024 0.602295610149013
0.025 0.627114377768828
0.026 0.651706604913411
0.027 0.676172976238421
0.028 0.700563834071687
0.029 0.724954691904954
0.03 0.749370720902134
0.031 0.773736407571486
0.032 0.798001409585179
0.033 0.822039871123641
0.034 0.845600080547725
0.035 0.868908578332662
0.036 0.892091220298027
0.037 0.915097664115989
0.038 0.937676198147402
0.039 0.95967579540878
0.04 0.981171969391865
0.041 1.00196335078534
0.042 1.02177305678615
0.043 1.04002215062424
0.044 1.05497382198953
0.045 1.06617498993153
0.046 1.0745569875151
0.047 1.08132803060814
0.048 1.08684051550544
0.049 1.09152235199356
0.05 1.0957259363673
0.051 1.09952678211841
0.052 1.10310108739428
0.053 1.10642368103101
0.054 1.10959524768425
0.055 1.11264095851792
0.056 1.11556081353202
0.057 1.11837998389046
0.058 1.12107329842932
0.059 1.12369109947644
0.06 1.12623338703182
0.061 1.12870016109545
0.062 1.13111659283125
0.063 1.13345751107531
0.064 1.13572291582763
0.065 1.13796314941603
0.066 1.14012786951269
0.067 1.1422170761176
0.068 1.14423076923077
0.069 1.14616894885219
0.07 1.14808195730971
0.071 1.14994462343939
0.072 1.15178211840516
0.073 1.15354409987918
0.074 1.1553060813532
0.075 1.15704289166331
0.076 1.1587545308095
0.077 1.16044099879178
0.078 1.16207712444623
0.079 1.16368807893677
0.08 1.16527386226339
0.081 1.1668344744261
0.082 1.16836991542489
0.083 1.16988018525977
0.084 1.17136528393073
0.085 1.17282521143778
0.086 1.17425996778091
0.087 1.17564438179621
0.088 1.17702879581152
0.089 1.17838803866291
0.09 1.1797472815143
0.091 1.18105618203786
0.092 1.1823399113975
0.093 1.18359846959323
0.094 1.18485702778896
0.095 1.18609041482078
0.096 1.18729863068868
0.097 1.18848167539267
0.098 1.18966472009666
0.099 1.19079742247282
0.1 1.19193012484897
0.101 1.19303765606122
0.102 1.19412001610954
0.103 1.19520237615787
0.104 1.19623439387837
0.105 1.19724124043496
0.106 1.19822291582763
0.107 1.1992045912203
0.108 1.20016109544905
0.109 1.20109242851389
0.11 1.20199859041482
0.111 1.20287958115183
0.112 1.20371022956101
0.113 1.20456604913411
0.114 1.20537152637938
0.115 1.20615183246073
0.116 1.20693213854209
0.117 1.20771244462344
0.118 1.20846757954088
0.119 1.2091975432944
0.12 1.20992750704793
0.121 1.21063229963754
0.122 1.21133709222714
0.123 1.21201671365284
0.124 1.21269633507853
0.125 1.21337595650423
0.126 1.21405557792992
0.127 1.2147100281917
0.128 1.21536447845348
0.129 1.21599375755135
0.13 1.21662303664921
0.131 1.21725231574708
0.132 1.21788159484495
0.133 1.2184857027789
0.134 1.21908981071285
0.135 1.2196939186468
0.136 1.22029802658075
0.137 1.22087696335079
0.138 1.22148107128474
0.139 1.22206000805477
0.14 1.22263894482481
0.141 1.22321788159484
0.142 1.22379681836488
0.143 1.224350583971
0.144 1.22492952074104
0.145 1.22548328634716
0.146 1.22603705195328
0.147 1.2265908175594
0.148 1.22714458316553
0.149 1.22769834877165
0.15 1.22825211437777
0.151 1.22878070881998
0.152 1.22930930326218
0.153 1.2298630688683
0.154 1.23039166331051
0.155 1.23092025775272
0.156 1.23144885219493
0.157 1.23197744663713
0.158 1.23250604107934
0.159 1.23300946435763
0.16 1.23353805879984
0.161 1.23406665324205
0.162 1.23457007652034
0.163 1.23507349979863
0.164 1.23560209424084
0.165 1.23610551751913
0.166 1.23660894079742
0.167 1.23711236407571
0.168 1.23761578735401
0.169 1.2381192106323
0.17 1.23862263391059
0.171 1.23910088602497
0.172 1.23960430930326
0.173 1.24008256141764
0.174 1.24058598469593
0.175 1.24106423681031
0.176 1.2415676600886
0.177 1.24204591220298
0.178 1.24252416431736
0.179 1.24300241643174
0.18 1.24348066854611
0.181 1.24398409182441
0.182 1.24446234393878
0.183 1.24494059605316
0.184 1.24541884816754
0.185 1.24589710028192
0.186 1.24635018123238
0.187 1.24682843334676
0.188 1.24730668546114
0.189 1.24778493757551
0.19 1.24823801852598
0.191 1.24871627064035
0.192 1.24916935159082
0.193 1.2496476037052
0.194 1.25010068465566
0.195 1.25057893677004
0.196 1.2510320177205
0.197 1.25148509867096
0.198 1.25196335078534
0.199 1.2524164317358
0.2 1.25286951268627
0.201 1.25332259363673
0.202 1.25377567458719
0.203 1.25422875553766
0.204 1.25470700765203
0.205 1.2551600886025
0.206 1.25558799838905
0.207 1.25604107933951
0.208 1.25649416028997
0.209 1.25694724124043
0.21 1.2574003221909
0.211 1.25782823197745
0.212 1.25828131292791
0.213 1.25873439387837
0.214 1.25916230366492
0.215 1.25961538461538
0.216 1.26004329440193
0.217 1.2604963753524
0.218 1.26092428513894
0.219 1.26137736608941
0.22 1.26180527587596
0.221 1.26225835682642
0.222 1.26268626661297
0.223 1.26311417639952
0.224 1.26356725734998
0.225 1.26399516713653
0.226 1.26442307692308
0.227 1.26485098670963
0.228 1.26527889649617
0.229 1.26570680628272
0.23 1.26615988723319
0.231 1.26658779701973
0.232 1.26699053564237
0.233 1.26741844542892
0.234 1.26784635521547
0.235 1.26827426500201
0.236 1.26870217478856
0.237 1.26913008457511
0.238 1.26955799436166
0.239 1.26996073298429
0.24 1.27038864277084
0.241 1.27081655255739
0.242 1.27121929118002
0.243 1.27164720096657
0.244 1.27204993958921
0.245 1.27247784937576
0.246 1.27288058799839
0.247 1.27330849778494
0.248 1.27371123640757
0.249 1.27413914619412
0.25 1.27454188481675
0.251 1.27494462343939
0.252 1.27537253322594
0.253 1.27577527184857
0.254 1.2761780104712
0.255 1.27658074909384
0.256 1.27700865888039
0.257 1.27741139750302
0.258 1.27781413612565
0.259 1.27821687474829
0.26 1.27861961337092
0.261 1.27902235199356
0.262 1.27942509061619
0.263 1.27982782923882
0.264 1.28023056786146
0.265 1.28063330648409
0.266 1.28103604510673
0.267 1.28143878372936
0.268 1.28184152235199
0.269 1.28224426097463
0.27 1.28262182843335
0.271 1.28302456705598
0.272 1.28342730567861
0.273 1.28383004430125
0.274 1.28420761175997
0.275 1.2846103503826
0.276 1.28501308900524
0.277 1.28541582762787
0.278 1.28579339508659
0.279 1.28619613370922
0.28 1.28657370116794
0.281 1.28697643979058
0.282 1.2873540072493
0.283 1.28775674587193
0.284 1.28813431333065
0.285 1.28853705195328
0.286 1.288914619412
0.287 1.28931735803464
0.288 1.28969492549335
0.289 1.29007249295207
0.29 1.29047523157471
0.291 1.29085279903343
0.292 1.29123036649215
0.293 1.29160793395087
0.294 1.2920106725735
0.295 1.29238824003222
0.296 1.29276580749094
0.297 1.29314337494966
0.298 1.29352094240838
0.299 1.2938985098671
0.3 1.29427607732582
0.301 1.29465364478453
0.302 1.29503121224325
0.303 1.29540877970197
0.304 1.29578634716069
0.305 1.29616391461941
0.306 1.29654148207813
0.307 1.29691904953685
0.308 1.29729661699557
0.309 1.29767418445429
0.31 1.29805175191301
0.311 1.29840414820781
0.312 1.29878171566653
0.313 1.29915928312525
0.314 1.29953685058397
0.315 1.29988924687878
0.316 1.30026681433749
0.317 1.30064438179621
0.318 1.30099677809102
0.319 1.30137434554974
0.32 1.30175191300846
0.321 1.30210430930326
0.322 1.30248187676198
0.323 1.30283427305679
0.324 1.30321184051551
0.325 1.30356423681031
0.326 1.30394180426903
0.327 1.30429420056383
0.328 1.30467176802255
0.329 1.30502416431736
0.33 1.30540173177608
0.331 1.30575412807088
0.332 1.3061316955296
0.333 1.30648409182441
0.334 1.30683648811921
0.335 1.30718888441402
0.336 1.30756645187273
0.337 1.30791884816754
0.338 1.30827124446234
0.339 1.30864881192106
0.34 1.30900120821587
0.341 1.30935360451067
0.342 1.30970600080548
0.343 1.31005839710028
0.344 1.310435964559
0.345 1.31078836085381
0.346 1.31114075714861
0.347 1.31149315344342
0.348 1.31184554973822
0.349 1.31219794603302
0.35 1.31255034232783
0.351 1.31290273862263
0.352 1.31325513491744
0.353 1.31360753121224
0.354 1.31395992750705
0.355 1.31431232380185
0.356 1.31466472009666
0.357 1.31501711639146
0.358 1.31536951268627
0.359 1.31572190898107
0.36 1.31607430527588
0.361 1.31640153040677
0.362 1.31675392670157
0.363 1.31710632299638
0.364 1.31745871929118
0.365 1.31781111558598
0.366 1.31813834071687
0.367 1.31849073701168
0.368 1.31884313330648
0.369 1.31917035843737
0.37 1.31952275473218
0.371 1.31987515102698
0.372 1.32020237615787
0.373 1.32055477245268
0.374 1.32088199758357
0.375 1.32123439387837
0.376 1.32156161900926
0.377 1.32191401530407
0.378 1.32224124043496
0.379 1.32259363672976
0.38 1.32292086186065
0.381 1.32327325815546
0.382 1.32360048328635
0.383 1.32395287958115
0.384 1.32428010471204
0.385 1.32463250100685
0.386 1.32495972613774
0.387 1.32528695126863
0.388 1.32563934756343
0.389 1.32596657269432
0.39 1.32629379782521
0.391 1.32664619412002
0.392 1.32697341925091
0.393 1.3273006443818
0.394 1.32762786951269
0.395 1.32798026580749
0.396 1.32830749093838
0.397 1.32863471606927
0.398 1.32896194120016
0.399 1.32928916633105
0.4 1.32961639146194
0.401 1.32996878775675
};
\addlegendentry{Q1STc, $\mathrm{d}\,\pm \text{0.5}$}
\draw[black, very thick] (axis cs:0.08,1) -- (axis cs:0.08,1.22);
\draw[black, very thick] (axis cs:0.2,1.1) -- (axis cs:0.2,1.32);
\draw[black, very thick] (axis cs:0.4,1.15) -- (axis cs:0.4,1.37);
\end{axis}
\node[inner sep=0pt] (a) at ($(pic.south)+(1.37,8.2)$) {\circled{1}};
\node[inner sep=0pt] (a) at ($(pic.south)+(3,8.55)$) {\circled{2}};
\node[inner sep=0pt] (a) at ($(pic.south)+(5.66,8.72)$) {\circled{3}};
\end{tikzpicture}


==> data/ANS/3012/z/3012_Q1Stc+_split_z_new.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkslategray76}{RGB}{76,76,76}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{olivedrab8717139}{RGB}{87,171,39}
\definecolor{orange2461680}{RGB}{246,168,0}
\definecolor{teal084159}{RGB}{0,84,159}
\definecolor{forestgreen}{RGB}{34,139,34}
\definecolor{darkcyan0152161}{RGB}{0,152,161}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=1,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204,
  font=\fontsize{11}{9}\selectfont,
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Displacement \(\displaystyle u_y\) [$\text{mm}$]},
xmajorgrids,
xmin=-0.02005, xmax=0.42105,
xtick style={color=black},
y grid style={darkgray176},
ylabel={\(\displaystyle F/F_0\) [$\text{-}$]},
width=0.955\textwidth,
height=0.855\textwidth,
ymajorgrids,
ymin=-0.0656514297221926, ymax=1.37868002416432,
ytick style={color=black}
]
\addplot [ultra thick, darkslategray76, dash pattern=on 12.8pt ]
table {%
0 0
0.001 0.0241769029399919
0.002 0.0483538058799839
0.003 0.0725281917035844
0.004 0.0967025775271848
0.005 0.120879480467177
0.006 0.145051349174386
0.007 0.169225734997986
0.008 0.193397603705195
0.009 0.217569472412404
0.01 0.241741341119613
0.011 0.265908175594039
0.012 0.290072492952074
0.013 0.314261981474023
0.014 0.338426298832058
0.015 0.362590616190093
0.016 0.386754933548127
0.017 0.410919250906162
0.018 0.435083568264197
0.019 0.459247885622231
0.02 0.483336689488522
0.021 0.507400322190898
0.022 0.531413612565445
0.023 0.555351389448248
0.024 0.579238824003222
0.025 0.603025573902537
0.026 0.626761981474023
0.027 0.650372533225936
0.028 0.673882400322191
0.029 0.697266411598872
0.03 0.720549738219895
0.031 0.74368203785743
0.032 0.766638139347563
0.033 0.789443213854209
0.034 0.811996576721708
0.035 0.83434857027789
0.036 0.856398509867096
0.037 0.878146395489327
0.038 0.899516713652839
0.039 0.920433950865888
0.04 0.940772251308901
0.041 0.960380587998389
0.042 0.97885622231172
0.043 0.993178614579138
0.044 1.00266814337495
0.045 1.01006846556585
0.046 1.01623540072493
0.047 1.02159685863874
0.048 1.02640455094644
0.049 1.03080950463149
0.05 1.03486206202175
0.051 1.03866290777286
0.052 1.04226238421265
0.053 1.04568566250503
0.054 1.04895791381393
0.055 1.05210430930326
0.056 1.05512484897302
0.057 1.05804470398711
0.058 1.06088904550946
0.059 1.06363270237616
0.06 1.06630084575111
0.061 1.06891864679823
0.062 1.07143576318969
0.063 1.07390253725332
0.064 1.07631896898913
0.065 1.0786850583971
0.066 1.08100080547725
0.067 1.08324103906565
0.068 1.08545610149013
0.069 1.08759565042288
0.07 1.08973519935562
0.071 1.09179923479662
0.072 1.0938380990737
0.073 1.09582662102296
0.074 1.09776480064438
0.075 1.09967780910189
0.076 1.10154047523157
0.077 1.10337797019734
0.078 1.10519029399919
0.079 1.10695227547322
0.08 1.10866391461941
0.081 1.11037555376561
0.082 1.11203685058397
0.083 1.11367297623842
0.084 1.11525875956504
0.085 1.11681937172775
0.086 1.11835481272654
0.087 1.11986508256142
0.088 1.12135018123238
0.089 1.12281010873943
0.09 1.12421969391865
0.091 1.12560410793395
0.092 1.12698852194926
0.093 1.12832259363673
0.094 1.12963149416029
0.095 1.13094039468385
0.096 1.13219895287958
0.097 1.1334323399114
0.098 1.1346405557793
0.099 1.1358487716472
0.1 1.13700664518727
0.101 1.13813934756343
0.102 1.13924687877567
0.103 1.14030406766009
0.104 1.14133608538059
0.105 1.14231776077326
0.106 1.1432490938381
0.107 1.14415525573903
0.108 1.14503624647604
0.109 1.14589206604913
0.11 1.14672271445832
0.111 1.1475533628675
0.112 1.14835884011277
0.113 1.14913914619412
0.114 1.14989428111156
0.115 1.15067458719291
0.116 1.15140455094644
0.117 1.15213451469996
0.118 1.15286447845348
0.119 1.15359444220701
0.12 1.15429923479662
0.121 1.15497885622231
0.122 1.15568364881192
0.123 1.15636327023762
0.124 1.1570177204994
0.125 1.15769734192509
0.126 1.15835179218687
0.127 1.15900624244865
0.128 1.15963552154652
0.129 1.1602899718083
0.13 1.16091925090616
0.131 1.16154853000403
0.132 1.16215263793798
0.133 1.16278191703584
0.134 1.16338602496979
0.135 1.16401530406766
0.136 1.16461941200161
0.137 1.16519834877165
0.138 1.1658024567056
0.139 1.16638139347563
0.14 1.16698550140959
0.141 1.16756443817962
0.142 1.16814337494966
0.143 1.16872231171969
0.144 1.16930124848973
0.145 1.16985501409585
0.146 1.17043395086589
0.147 1.17098771647201
0.148 1.17156665324205
0.149 1.17212041884817
0.15 1.17267418445429
0.151 1.17322795006041
0.152 1.17378171566653
0.153 1.17433548127265
0.154 1.17486407571486
0.155 1.17541784132098
0.156 1.17594643576319
0.157 1.17650020136931
0.158 1.17702879581152
0.159 1.17755739025373
0.16 1.17808598469593
0.161 1.17861457913814
0.162 1.17914317358035
0.163 1.17967176802255
0.164 1.18020036246476
0.165 1.18070378574305
0.166 1.18123238018526
0.167 1.18176097462747
0.168 1.18226439790576
0.169 1.18276782118405
0.17 1.18329641562626
0.171 1.18379983890455
0.172 1.18430326218284
0.173 1.18480668546114
0.174 1.18531010873943
0.175 1.18581353201772
0.176 1.18631695529601
0.177 1.18682037857431
0.178 1.18729863068868
0.179 1.18780205396698
0.18 1.18830547724527
0.181 1.18878372935965
0.182 1.18928715263794
0.183 1.18976540475232
0.184 1.19024365686669
0.185 1.19074708014499
0.186 1.19122533225936
0.187 1.19170358437374
0.188 1.19218183648812
0.189 1.1926600886025
0.19 1.19313834071687
0.191 1.19361659283125
0.192 1.19409484494563
0.193 1.19457309706001
0.194 1.19505134917439
0.195 1.19552960128876
0.196 1.19598268223923
0.197 1.1964609343536
0.198 1.19693918646798
0.199 1.19739226741845
0.2 1.19787051953282
0.201 1.19832360048329
0.202 1.19880185259766
0.203 1.19925493354813
0.204 1.19973318566251
0.205 1.20018626661297
0.206 1.20063934756343
0.207 1.20109242851389
0.208 1.20154550946436
0.209 1.20202376157874
0.21 1.2024768425292
0.211 1.20292992347966
0.212 1.20338300443012
0.213 1.20381091421667
0.214 1.20426399516714
0.215 1.2047170761176
0.216 1.20517015706806
0.217 1.20562323801853
0.218 1.20607631896899
0.219 1.20650422875554
0.22 1.206957309706
0.221 1.20738521949255
0.222 1.20783830044301
0.223 1.20829138139348
0.224 1.20871929118002
0.225 1.20914720096657
0.226 1.20960028191704
0.227 1.21002819170358
0.228 1.21048127265405
0.229 1.2109091824406
0.23 1.21133709222714
0.231 1.21176500201369
0.232 1.21219291180024
0.233 1.2126459927507
0.234 1.21307390253725
0.235 1.2135018123238
0.236 1.21392972211035
0.237 1.2143576318969
0.238 1.21478554168345
0.239 1.21521345147
0.24 1.21564136125654
0.241 1.21604409987918
0.242 1.21647200966573
0.243 1.21689991945228
0.244 1.21732782923882
0.245 1.21773056786146
0.246 1.21815847764801
0.247 1.21858638743455
0.248 1.21898912605719
0.249 1.21941703584374
0.25 1.21981977446637
0.251 1.22024768425292
0.252 1.22065042287555
0.253 1.2210783326621
0.254 1.22148107128474
0.255 1.22190898107128
0.256 1.22231171969392
0.257 1.22271445831655
0.258 1.2231423681031
0.259 1.22354510672573
0.26 1.22394784534837
0.261 1.224350583971
0.262 1.22475332259364
0.263 1.22518123238019
0.264 1.22558397100282
0.265 1.22598670962545
0.266 1.22638944824809
0.267 1.22679218687072
0.268 1.22719492549335
0.269 1.22759766411599
0.27 1.22800040273862
0.271 1.22840314136126
0.272 1.22878070881998
0.273 1.22918344744261
0.274 1.22958618606524
0.275 1.22998892468788
0.276 1.23039166331051
0.277 1.23076923076923
0.278 1.23117196939186
0.279 1.2315747080145
0.28 1.23197744663713
0.281 1.23235501409585
0.282 1.23275775271849
0.283 1.2331353201772
0.284 1.23353805879984
0.285 1.23391562625856
0.286 1.23431836488119
0.287 1.23469593233991
0.288 1.23509867096255
0.289 1.23547623842126
0.29 1.2358789770439
0.291 1.23625654450262
0.292 1.23663411196134
0.293 1.23703685058397
0.294 1.23741441804269
0.295 1.23779198550141
0.296 1.23819472412404
0.297 1.23857229158276
0.298 1.23894985904148
0.299 1.2393274265002
0.3 1.23970499395892
0.301 1.24010773258155
0.302 1.24048530004027
0.303 1.24086286749899
0.304 1.24124043495771
0.305 1.24161800241643
0.306 1.24199556987515
0.307 1.24237313733387
0.308 1.24275070479259
0.309 1.24312827225131
0.31 1.24350583971003
0.311 1.24388340716875
0.312 1.24426097462747
0.313 1.24461337092227
0.314 1.24499093838099
0.315 1.24536850583971
0.316 1.24574607329843
0.317 1.24612364075715
0.318 1.24647603705195
0.319 1.24685360451067
0.32 1.24723117196939
0.321 1.24760873942811
0.322 1.24796113572292
0.323 1.24833870318163
0.324 1.24871627064035
0.325 1.24906866693516
0.326 1.24944623439388
0.327 1.24979863068868
0.328 1.2501761981474
0.329 1.25052859444221
0.33 1.25090616190093
0.331 1.25125855819573
0.332 1.25163612565445
0.333 1.25198852194925
0.334 1.25236608940797
0.335 1.25271848570278
0.336 1.2530960531615
0.337 1.2534484494563
0.338 1.25380084575111
0.339 1.25417841320983
0.34 1.25453080950463
0.341 1.25488320579944
0.342 1.25523560209424
0.343 1.25561316955296
0.344 1.25596556584776
0.345 1.25631796214257
0.346 1.25667035843737
0.347 1.25702275473218
0.348 1.2574003221909
0.349 1.2577527184857
0.35 1.25810511478051
0.351 1.25845751107531
0.352 1.25880990737012
0.353 1.25916230366492
0.354 1.25951469995973
0.355 1.25986709625453
0.356 1.26021949254934
0.357 1.26057188884414
0.358 1.26092428513894
0.359 1.26127668143375
0.36 1.26162907772855
0.361 1.26198147402336
0.362 1.26233387031816
0.363 1.26268626661297
0.364 1.26303866290777
0.365 1.26336588803866
0.366 1.26371828433347
0.367 1.26407068062827
0.368 1.26442307692308
0.369 1.26477547321788
0.37 1.26510269834877
0.371 1.26545509464358
0.372 1.26580749093838
0.373 1.26613471606927
0.374 1.26648711236408
0.375 1.26683950865888
0.376 1.26716673378977
0.377 1.26751913008458
0.378 1.26787152637938
0.379 1.26819875151027
0.38 1.26855114780507
0.381 1.26887837293596
0.382 1.26923076923077
0.383 1.26958316552557
0.384 1.26991039065646
0.385 1.27026278695127
0.386 1.27059001208216
0.387 1.27094240837696
0.388 1.27126963350785
0.389 1.27159685863874
0.39 1.27194925493355
0.391 1.27227648006444
0.392 1.27262887635924
0.393 1.27295610149013
0.394 1.27328332662102
0.395 1.27363572291583
0.396 1.27396294804672
0.397 1.27429017317761
0.398 1.27464256947241
0.399 1.2749697946033
0.4 1.27529701973419
0.401 1.27562424486508
};
\addlegendentry{Q1, $\mathrm{d_z}= \text{0}$, $\mathrm{n_{el}}$ = 14214 }
\addplot [ultra thick, darkcyan0152161]
table {%
0 0
0.001 0.0242650020136931
0.002 0.0485803463552155
0.003 0.0727446637132501
0.004 0.0971606927104309
0.005 0.121325010068466
0.006 0.1454893274265
0.007 0.169905356423681
0.008 0.194069673781716
0.009 0.21823399113975
0.01 0.242650020136931
0.011 0.266814337494966
0.012 0.291985501409585
0.013 0.314639548932743
0.014 0.339810712847362
0.015 0.364981876761981
0.016 0.387635924285139
0.017 0.412807088199758
0.018 0.435461135722916
0.019 0.460632299637535
0.02 0.485803463552155
0.021 0.508457511075312
0.022 0.533628674989931
0.023 0.556282722513089
0.024 0.581453886427708
0.025 0.604107933950866
0.026 0.629279097865485
0.027 0.651933145388643
0.028 0.677104309303262
0.029 0.69975835682642
0.03 0.722412404349577
0.031 0.747583568264196
0.032 0.770237615787354
0.033 0.792891663310511
0.034 0.815545710833669
0.035 0.838199758356826
0.036 0.860853805879984
0.037 0.880990737011679
0.038 0.903644784534837
0.039 0.923781715666532
0.04 0.943918646798228
0.041 0.964055577929923
0.042 0.984192509061619
0.043 0.999295207410391
0.044 1.00936367297624
0.045 1.01691502215062
0.046 1.02446637132501
0.047 1.02950060410793
0.048 1.0320177204994
0.049 1.03705195328232
0.05 1.04208618606524
0.051 1.04460330245671
0.052 1.04712041884817
0.053 1.04963753523963
0.054 1.05467176802255
0.055 1.05718888441402
0.056 1.05970600080548
0.057 1.06222311719694
0.058 1.0647402335884
0.059 1.06725734997986
0.06 1.06977446637132
0.061 1.07229158276279
0.062 1.07480869915425
0.063 1.07480869915425
0.064 1.07732581554571
0.065 1.07984293193717
0.066 1.08236004832863
0.067 1.0848771647201
0.068 1.08739428111156
0.069 1.08739428111156
0.07 1.08991139750302
0.071 1.09242851389448
0.072 1.09494563028594
0.073 1.09494563028594
0.074 1.09746274667741
0.075 1.09997986306887
0.076 1.09997986306887
0.077 1.10249697946033
0.078 1.10501409585179
0.079 1.10501409585179
0.08 1.10753121224325
0.081 1.11004832863472
0.082 1.11004832863472
0.083 1.11256544502618
0.084 1.11256544502618
0.085 1.11508256141764
0.086 1.1175996778091
0.087 1.1175996778091
0.088 1.12011679420056
0.089 1.12011679420056
0.09 1.12263391059203
0.091 1.12263391059203
0.092 1.12515102698349
0.093 1.12515102698349
0.094 1.12766814337495
0.095 1.12766814337495
0.096 1.13018525976641
0.097 1.13018525976641
0.098 1.13270237615787
0.099 1.13270237615787
0.1 1.13521949254934
0.101 1.13521949254934
0.102 1.1377366089408
0.103 1.1377366089408
0.104 1.1377366089408
0.105 1.14025372533226
0.106 1.14025372533226
0.107 1.14277084172372
0.108 1.14277084172372
0.109 1.14277084172372
0.11 1.14528795811518
0.111 1.14528795811518
0.112 1.14528795811518
0.113 1.14780507450665
0.114 1.14780507450665
0.115 1.14780507450665
0.116 1.15032219089811
0.117 1.15032219089811
0.118 1.15032219089811
0.119 1.15283930728957
0.12 1.15283930728957
0.121 1.15283930728957
0.122 1.15283930728957
0.123 1.15535642368103
0.124 1.15535642368103
0.125 1.15535642368103
0.126 1.15535642368103
0.127 1.15787354007249
0.128 1.15787354007249
0.129 1.15787354007249
0.13 1.15787354007249
0.131 1.16039065646395
0.132 1.16039065646395
0.133 1.16039065646395
0.134 1.16039065646395
0.135 1.16290777285542
0.136 1.16290777285542
0.137 1.16290777285542
0.138 1.16290777285542
0.139 1.16290777285542
0.14 1.16542488924688
0.141 1.16542488924688
0.142 1.16542488924688
0.143 1.16542488924688
0.144 1.16794200563834
0.145 1.16794200563834
0.146 1.16794200563834
0.147 1.16794200563834
0.148 1.16794200563834
0.149 1.1704591220298
0.15 1.1704591220298
0.151 1.1704591220298
0.152 1.1704591220298
0.153 1.1704591220298
0.154 1.17297623842126
0.155 1.17297623842126
0.156 1.17297623842126
0.157 1.17297623842126
0.158 1.17297623842126
0.159 1.17549335481273
0.16 1.17549335481273
0.161 1.17549335481273
0.162 1.17549335481273
0.163 1.17549335481273
0.164 1.17801047120419
0.165 1.17801047120419
0.166 1.17801047120419
0.167 1.17801047120419
0.168 1.17801047120419
0.169 1.18052758759565
0.17 1.18052758759565
0.171 1.18052758759565
0.172 1.18052758759565
0.173 1.18052758759565
0.174 1.18304470398711
0.175 1.18304470398711
0.176 1.18304470398711
0.177 1.18304470398711
0.178 1.18304470398711
0.179 1.18304470398711
0.18 1.18556182037857
0.181 1.18556182037857
0.182 1.18556182037857
0.183 1.18556182037857
0.184 1.18556182037857
0.185 1.18807893677004
0.186 1.18807893677004
0.187 1.18807893677004
0.188 1.18807893677004
0.189 1.18807893677004
0.19 1.1905960531615
0.191 1.1905960531615
0.192 1.1905960531615
0.193 1.1905960531615
0.194 1.1905960531615
0.195 1.1905960531615
0.196 1.19311316955296
0.197 1.19311316955296
0.198 1.19311316955296
0.199 1.19311316955296
0.2 1.19311316955296
0.201 1.19311316955296
0.202 1.19563028594442
0.203 1.19563028594442
0.204 1.19563028594442
0.205 1.19563028594442
0.206 1.19563028594442
0.207 1.19814740233588
0.208 1.19814740233588
0.209 1.19814740233588
0.21 1.19814740233588
0.211 1.19814740233588
0.212 1.19814740233588
0.213 1.20066451872735
0.214 1.20066451872735
0.215 1.20066451872735
0.216 1.20066451872735
0.217 1.20066451872735
0.218 1.20066451872735
0.219 1.20318163511881
0.22 1.20318163511881
0.221 1.20318163511881
0.222 1.20318163511881
0.223 1.20318163511881
0.224 1.20318163511881
0.225 1.20569875151027
0.226 1.20569875151027
0.227 1.20569875151027
0.228 1.20569875151027
0.229 1.20569875151027
0.23 1.20569875151027
0.231 1.20821586790173
0.232 1.20821586790173
0.233 1.20821586790173
0.234 1.20821586790173
0.235 1.20821586790173
0.236 1.20821586790173
0.237 1.21073298429319
0.238 1.21073298429319
0.239 1.21073298429319
0.24 1.21073298429319
0.241 1.21073298429319
0.242 1.21073298429319
0.243 1.21325010068466
0.244 1.21325010068466
0.245 1.21325010068466
0.246 1.21325010068466
0.247 1.21325010068466
0.248 1.21325010068466
0.249 1.21325010068466
0.25 1.21576721707612
0.251 1.21576721707612
0.252 1.21576721707612
0.253 1.21576721707612
0.254 1.21576721707612
0.255 1.21576721707612
0.256 1.21828433346758
0.257 1.21828433346758
0.258 1.21828433346758
0.259 1.21828433346758
0.26 1.21828433346758
0.261 1.21828433346758
0.262 1.22080144985904
0.263 1.22080144985904
0.264 1.22080144985904
0.265 1.22080144985904
0.266 1.22080144985904
0.267 1.22080144985904
0.268 1.22080144985904
0.269 1.2233185662505
0.27 1.2233185662505
0.271 1.2233185662505
0.272 1.2233185662505
0.273 1.2233185662505
0.274 1.2233185662505
0.275 1.22583568264197
0.276 1.22583568264197
0.277 1.22583568264197
0.278 1.22583568264197
0.279 1.22583568264197
0.28 1.22583568264197
0.281 1.22583568264197
0.282 1.22835279903343
0.283 1.22835279903343
0.284 1.22835279903343
0.285 1.22835279903343
0.286 1.22835279903343
0.287 1.22835279903343
0.288 1.23086991542489
0.289 1.23086991542489
0.29 1.23086991542489
0.291 1.23086991542489
0.292 1.23086991542489
0.293 1.23086991542489
0.294 1.23086991542489
0.295 1.23338703181635
0.296 1.23338703181635
0.297 1.23338703181635
0.298 1.23338703181635
0.299 1.23338703181635
0.3 1.23338703181635
0.301 1.23338703181635
0.302 1.23590414820781
0.303 1.23590414820781
0.304 1.23590414820781
0.305 1.23590414820781
0.306 1.23590414820781
0.307 1.23590414820781
0.308 1.23590414820781
0.309 1.23842126459927
0.31 1.23842126459927
0.311 1.23842126459927
0.312 1.23842126459927
0.313 1.23842126459927
0.314 1.23842126459927
0.315 1.23842126459927
0.316 1.24093838099074
0.317 1.24093838099074
0.318 1.24093838099074
0.319 1.24093838099074
0.32 1.24093838099074
0.321 1.24093838099074
0.322 1.24093838099074
0.323 1.2434554973822
0.324 1.2434554973822
0.325 1.2434554973822
0.326 1.2434554973822
0.327 1.2434554973822
0.328 1.2434554973822
0.329 1.2434554973822
0.33 1.24597261377366
0.331 1.24597261377366
0.332 1.24597261377366
0.333 1.24597261377366
0.334 1.24597261377366
0.335 1.24597261377366
0.336 1.24597261377366
0.337 1.24848973016512
0.338 1.24848973016512
0.339 1.24848973016512
0.34 1.24848973016512
0.341 1.24848973016512
0.342 1.24848973016512
0.343 1.24848973016512
0.344 1.25100684655658
0.345 1.25100684655658
0.346 1.25100684655658
0.347 1.25100684655658
0.348 1.25100684655658
0.349 1.25100684655658
0.35 1.25100684655658
0.351 1.25352396294805
0.352 1.25352396294805
0.353 1.25352396294805
0.354 1.25352396294805
0.355 1.25352396294805
0.356 1.25352396294805
0.357 1.25352396294805
0.358 1.25352396294805
0.359 1.25604107933951
0.36 1.25604107933951
0.361 1.25604107933951
0.362 1.25604107933951
0.363 1.25604107933951
0.364 1.25604107933951
0.365 1.25604107933951
0.366 1.25855819573097
0.367 1.25855819573097
0.368 1.25855819573097
0.369 1.25855819573097
0.37 1.25855819573097
0.371 1.25855819573097
0.372 1.25855819573097
0.373 1.25855819573097
0.374 1.26107531212243
0.375 1.26107531212243
0.376 1.26107531212243
0.377 1.26107531212243
0.378 1.26107531212243
0.379 1.26107531212243
0.38 1.26107531212243
0.381 1.26359242851389
0.382 1.26359242851389
0.383 1.26359242851389
0.384 1.26359242851389
0.385 1.26359242851389
0.386 1.26359242851389
0.387 1.26359242851389
0.388 1.26359242851389
0.389 1.26610954490536
0.39 1.26610954490536
0.391 1.26610954490536
0.392 1.26610954490536
0.393 1.26610954490536
0.394 1.26610954490536
0.395 1.26610954490536
0.396 1.26862666129682
0.397 1.26862666129682
0.398 1.26862666129682
0.399 1.26862666129682
0.4 1.26862666129682
0.401 1.26862666129682
};
\addlegendentry{U-P-SBFEM~\cite{sauren_mesh_2024},  $\mathrm{d_z}= \text{0}$}
\addplot [ultra thick, orange2461680]
table {%
0 2.01459927507048e-14
0.001 0.0242144079742247
0.002 0.0484293193717278
0.003 0.0726414619412001
0.004 0.0968536045106726
0.005 0.121065747080145
0.006 0.145277889649617
0.007 0.169487515102698
0.008 0.193699657672171
0.009 0.217909283125252
0.01 0.242118908578333
0.011 0.266336085380588
0.012 0.290525573902537
0.013 0.314740233588401
0.014 0.338954893274265
0.015 0.363144381796214
0.016 0.387359041482078
0.017 0.411573701167942
0.018 0.435763189689891
0.019 0.459977849375755
0.02 0.484167337897704
0.021 0.508381997583568
0.022 0.532571486105518
0.023 0.556786145791381
0.024 0.580925291985501
0.025 0.604636528393073
0.026 0.628221908981071
0.027 0.651782118405155
0.028 0.675317156665324
0.029 0.698877366089408
0.03 0.722412404349577
0.031 0.745922271445832
0.032 0.769281111558598
0.033 0.792086186065244
0.034 0.814689891260572
0.035 0.837243254128071
0.036 0.859670761175997
0.037 0.881796214256947
0.038 0.903367901731776
0.039 0.924184454289166
0.04 0.944774466371325
0.041 0.964911397503021
0.042 0.983462545308095
0.043 1
0.044 1.01117599677809
0.045 1.01920559806685
0.046 1.02562424486508
0.047 1.03128775674587
0.048 1.03634716069271
0.049 1.04082762786951
0.05 1.0449305275876
0.051 1.0487313733387
0.052 1.05233084977849
0.053 1.05575412807088
0.054 1.05895086588804
0.055 1.06204691904954
0.056 1.06504228755538
0.057 1.06786145791381
0.058 1.07055477245268
0.059 1.07312223117197
0.06 1.07561417639952
0.061 1.07800543697141
0.062 1.08037152637938
0.063 1.08268727345952
0.064 1.08497784937575
0.065 1.08724325412807
0.066 1.08945831655256
0.067 1.09162303664921
0.068 1.09368707209021
0.069 1.0957259363673
0.07 1.09766411598872
0.071 1.09957712444623
0.072 1.10143979057592
0.073 1.10322694321385
0.074 1.10501409585179
0.075 1.10680124848973
0.076 1.10853805879984
0.077 1.11024969794603
0.078 1.11193616592831
0.079 1.11357229158276
0.08 1.11520841723721
0.081 1.11681937172775
0.082 1.11837998389046
0.083 1.11986508256142
0.084 1.12132501006847
0.085 1.12273459524768
0.086 1.1241441804269
0.087 1.12550342327829
0.088 1.12686266612968
0.089 1.12819673781716
0.09 1.12953080950463
0.091 1.13081453886428
0.092 1.13209826822392
0.093 1.13335682641965
0.094 1.13459021345147
0.095 1.13579842931937
0.096 1.13703181635119
0.097 1.13821486105517
0.098 1.13934756343133
0.099 1.14042992347966
0.1 1.14151228352799
0.101 1.14254430124849
0.102 1.14357631896899
0.103 1.14458316552557
0.104 1.14556484091824
0.105 1.14649617398309
0.106 1.14740233588401
0.107 1.14825815545711
0.108 1.14911397503021
0.109 1.14991945227547
0.11 1.15072492952074
0.111 1.15153040676601
0.112 1.15228554168345
0.113 1.15304067660089
0.114 1.15377064035441
0.115 1.15450060410793
0.116 1.15523056786146
0.117 1.15593536045107
0.118 1.15661498187676
0.119 1.15731977446637
0.12 1.15797422472815
0.121 1.15865384615385
0.122 1.15928312525171
0.123 1.15993757551349
0.124 1.16056685461136
0.125 1.16119613370922
0.126 1.16182541280709
0.127 1.16242952074104
0.128 1.16303362867499
0.129 1.16361256544503
0.13 1.16421667337898
0.131 1.16479561014901
0.132 1.16537454691905
0.133 1.16595348368909
0.134 1.16653242045912
0.135 1.16708618606524
0.136 1.16766512283528
0.137 1.1682188884414
0.138 1.16877265404752
0.139 1.16932641965364
0.14 1.16988018525977
0.141 1.17043395086589
0.142 1.17098771647201
0.143 1.17151631091422
0.144 1.17204490535642
0.145 1.17257349979863
0.146 1.17310209424084
0.147 1.17363068868304
0.148 1.17415928312525
0.149 1.17466270640354
0.15 1.17519130084575
0.151 1.17569472412404
0.152 1.17622331856625
0.153 1.17672674184454
0.154 1.17723016512284
0.155 1.17773358840113
0.156 1.17823701167942
0.157 1.17874043495771
0.158 1.179243858236
0.159 1.1797472815143
0.16 1.18025070479259
0.161 1.18075412807088
0.162 1.18123238018526
0.163 1.18173580346355
0.164 1.18223922674184
0.165 1.18271747885622
0.166 1.1831957309706
0.167 1.18367398308498
0.168 1.18415223519936
0.169 1.18463048731373
0.17 1.18510873942811
0.171 1.18558699154249
0.172 1.18606524365687
0.173 1.18654349577124
0.174 1.18699657672171
0.175 1.18747482883609
0.176 1.18792790978655
0.177 1.18840616190093
0.178 1.1888844140153
0.179 1.18933749496577
0.18 1.18979057591623
0.181 1.19026882803061
0.182 1.19072190898107
0.183 1.19117498993153
0.184 1.19165324204591
0.185 1.19210632299638
0.186 1.19255940394684
0.187 1.1930124848973
0.188 1.19346556584776
0.189 1.19391864679823
0.19 1.19437172774869
0.191 1.19482480869915
0.192 1.19527788964962
0.193 1.19573097060008
0.194 1.19618405155054
0.195 1.19661196133709
0.196 1.19706504228756
0.197 1.19751812323802
0.198 1.19794603302457
0.199 1.19839911397503
0.2 1.19882702376158
0.201 1.19928010471204
0.202 1.19970801449859
0.203 1.20016109544905
0.204 1.2005890052356
0.205 1.20101691502215
0.206 1.2014448248087
0.207 1.20189790575916
0.208 1.20232581554571
0.209 1.20275372533226
0.21 1.20318163511881
0.211 1.20360954490536
0.212 1.2040374546919
0.213 1.20446536447845
0.214 1.204893274265
0.215 1.20532118405155
0.216 1.20572392267418
0.217 1.20615183246073
0.218 1.20657974224728
0.219 1.20700765203383
0.22 1.20743556182038
0.221 1.20783830044301
0.222 1.20826621022956
0.223 1.20869412001611
0.224 1.20909685863874
0.225 1.20952476842529
0.226 1.20995267821184
0.227 1.21035541683447
0.228 1.21078332662102
0.229 1.21118606524366
0.23 1.21161397503021
0.231 1.21201671365284
0.232 1.21241945227547
0.233 1.21284736206202
0.234 1.21325010068466
0.235 1.21365283930729
0.236 1.21408074909384
0.237 1.21448348771647
0.238 1.21488622633911
0.239 1.21528896496174
0.24 1.21571687474829
0.241 1.21611961337092
0.242 1.21652235199356
0.243 1.21692509061619
0.244 1.21732782923882
0.245 1.21773056786146
0.246 1.21813330648409
0.247 1.21853604510673
0.248 1.21893878372936
0.249 1.21934152235199
0.25 1.21974426097463
0.251 1.22012182843335
0.252 1.22052456705598
0.253 1.22092730567861
0.254 1.22133004430125
0.255 1.22170761175997
0.256 1.2221103503826
0.257 1.22248791784132
0.258 1.22289065646395
0.259 1.22329339508659
0.26 1.22367096254531
0.261 1.22407370116794
0.262 1.22445126862666
0.263 1.2248540072493
0.264 1.22523157470801
0.265 1.22563431333065
0.266 1.22601188078937
0.267 1.226414619412
0.268 1.22679218687072
0.269 1.22716975432944
0.27 1.22757249295207
0.271 1.22795006041079
0.272 1.22832762786951
0.273 1.22870519532823
0.274 1.22910793395087
0.275 1.22948550140959
0.276 1.2298630688683
0.277 1.23024063632702
0.278 1.23061820378574
0.279 1.23099577124446
0.28 1.23137333870318
0.281 1.2317509061619
0.282 1.23212847362062
0.283 1.23250604107934
0.284 1.23288360853806
0.285 1.23326117599678
0.286 1.2336387434555
0.287 1.23401631091422
0.288 1.23439387837294
0.289 1.23477144583166
0.29 1.23514901329037
0.291 1.23550140958518
0.292 1.2358789770439
0.293 1.23625654450262
0.294 1.23663411196134
0.295 1.23698650825614
0.296 1.23736407571486
0.297 1.23774164317358
0.298 1.23809403946838
0.299 1.2384716069271
0.3 1.23882400322191
0.301 1.23920157068063
0.302 1.23955396697543
0.303 1.23993153443415
0.304 1.24028393072896
0.305 1.24066149818768
0.306 1.24101389448248
0.307 1.24136629077729
0.308 1.241743858236
0.309 1.24209625453081
0.31 1.24247382198953
0.311 1.24282621828433
0.312 1.24317861457914
0.313 1.24353101087394
0.314 1.24390857833266
0.315 1.24426097462747
0.316 1.24461337092227
0.317 1.24496576721708
0.318 1.2453433346758
0.319 1.2456957309706
0.32 1.2460481272654
0.321 1.24640052356021
0.322 1.24675291985501
0.323 1.24710531614982
0.324 1.24745771244462
0.325 1.24781010873943
0.326 1.24816250503423
0.327 1.24851490132904
0.328 1.24886729762384
0.329 1.24921969391865
0.33 1.24957209021345
0.331 1.24992448650826
0.332 1.25027688280306
0.333 1.25060410793395
0.334 1.25095650422876
0.335 1.25130890052356
0.336 1.25166129681836
0.337 1.25198852194925
0.338 1.25234091824406
0.339 1.25269331453886
0.34 1.25302053966975
0.341 1.25337293596456
0.342 1.25372533225936
0.343 1.25405255739025
0.344 1.25440495368506
0.345 1.25475734997986
0.346 1.25508457511075
0.347 1.25543697140556
0.348 1.25576419653645
0.349 1.25611659283125
0.35 1.25644381796214
0.351 1.25679621425695
0.352 1.25712343938784
0.353 1.25747583568264
0.354 1.25780306081353
0.355 1.25815545710834
0.356 1.25848268223923
0.357 1.25880990737012
0.358 1.25913713250101
0.359 1.25948952879581
0.36 1.2598167539267
0.361 1.26014397905759
0.362 1.26047120418848
0.363 1.26079842931937
0.364 1.26115082561418
0.365 1.26147805074507
0.366 1.26180527587596
0.367 1.26213250100685
0.368 1.26245972613774
0.369 1.26278695126863
0.37 1.26311417639952
0.371 1.26344140153041
0.372 1.2637686266613
0.373 1.26409585179219
0.374 1.26442307692308
0.375 1.26475030205397
0.376 1.26507752718486
0.377 1.26540475231575
0.378 1.26573197744664
0.379 1.26605920257753
0.38 1.26638642770842
0.381 1.26671365283931
0.382 1.2670408779702
0.383 1.26736810310109
0.384 1.26767015706806
0.385 1.26799738219895
0.386 1.26832460732984
0.387 1.26865183246073
0.388 1.26895388642771
0.389 1.2692811115586
0.39 1.26960833668949
0.391 1.26993556182038
0.392 1.27023761578735
0.393 1.27056484091824
0.394 1.27089206604913
0.395 1.27119412001611
0.396 1.271521345147
0.397 1.27182339911397
0.398 1.27215062424487
0.399 1.27247784937576
0.4 1.27277990334273
0.401 1.27310712847362
};
\addlegendentry{Q1STc+, $\mathrm{d_z}= \text{0}$}
\addplot [ultra thick, teal084159, dash pattern=on 10pt off 10pt]
table {%
0 -7.834021345147e-14
0.001 0.0242139045509464
0.002 0.0484268022553363
0.003 0.0726389448248087
0.004 0.0968510873942811
0.005 0.121063229963754
0.006 0.145275372533226
0.007 0.169484997986307
0.008 0.193694623439388
0.009 0.217904248892469
0.01 0.242111357229158
0.011 0.266310914216673
0.012 0.290525573902537
0.013 0.314740233588401
0.014 0.33892972211035
0.015 0.363144381796214
0.016 0.387359041482078
0.017 0.411548530004027
0.018 0.435763189689891
0.019 0.45995267821184
0.02 0.484167337897704
0.021 0.508356826419654
0.022 0.532571486105518
0.023 0.556760974627467
0.024 0.580925291985501
0.025 0.604611357229158
0.026 0.628196737817157
0.027 0.65175694724124
0.028 0.675317156665324
0.029 0.698852194925493
0.03 0.722387233185662
0.031 0.745922271445832
0.032 0.769306282722513
0.033 0.792086186065244
0.034 0.814689891260572
0.035 0.837243254128071
0.036 0.859645590012082
0.037 0.881796214256947
0.038 0.903342730567861
0.039 0.924159283125252
0.04 0.94474929520741
0.041 0.964886226339106
0.042 0.983462545308095
0.043 1
0.044 1.01122633910592
0.045 1.01925594039468
0.046 1.02567458719291
0.047 1.0313380990737
0.048 1.03642267418445
0.049 1.04087797019734
0.05 1.04495569875151
0.051 1.04878171566653
0.052 1.05238119210632
0.053 1.05580447039871
0.054 1.05902637937978
0.055 1.06212243254128
0.056 1.06509262988321
0.057 1.06793697140556
0.058 1.07065545710834
0.059 1.07324808699154
0.06 1.07571486105518
0.061 1.07813129279098
0.062 1.08049738219895
0.063 1.08283830044301
0.064 1.08512887635924
0.065 1.08739428111156
0.066 1.08960934353604
0.067 1.09172372130487
0.068 1.09381292790979
0.069 1.09582662102296
0.07 1.0977899718083
0.071 1.09967780910189
0.072 1.10154047523157
0.073 1.10335279903343
0.074 1.10513995167137
0.075 1.10690193314539
0.076 1.1086387434555
0.077 1.11035038260169
0.078 1.11203685058397
0.079 1.11367297623842
0.08 1.11528393072896
0.081 1.11689488521949
0.082 1.1184554973822
0.083 1.11994059605316
0.084 1.12137535239629
0.085 1.12281010873943
0.086 1.12419452275473
0.087 1.12557893677004
0.088 1.12693817962143
0.089 1.1282722513089
0.09 1.12958115183246
0.091 1.13086488119211
0.092 1.13214861055175
0.093 1.13340716874748
0.094 1.1346405557793
0.095 1.13587394281112
0.096 1.13708215867902
0.097 1.138265203383
0.098 1.13939790575916
0.099 1.14050543697141
0.1 1.14156262585582
0.101 1.14261981474023
0.102 1.14365183246073
0.103 1.14465867901732
0.104 1.14561518324607
0.105 1.14657168747483
0.106 1.14745267821184
0.107 1.14833366894885
0.108 1.14916431735803
0.109 1.14999496576722
0.11 1.15080044301248
0.111 1.15158074909384
0.112 1.15233588401128
0.113 1.15309101892872
0.114 1.15384615384615
0.115 1.15457611759968
0.116 1.15528091018929
0.117 1.1559857027789
0.118 1.15666532420459
0.119 1.1573701167942
0.12 1.15802456705598
0.121 1.15870418848168
0.122 1.15933346757954
0.123 1.15998791784132
0.124 1.16061719693919
0.125 1.16124647603705
0.126 1.161850583971
0.127 1.16247986306887
0.128 1.16308397100282
0.129 1.16366290777286
0.13 1.16426701570681
0.131 1.16484595247684
0.132 1.16542488924688
0.133 1.16600382601691
0.134 1.16658276278695
0.135 1.16713652839307
0.136 1.16771546516311
0.137 1.16826923076923
0.138 1.16882299637535
0.139 1.16937676198147
0.14 1.1699305275876
0.141 1.17048429319372
0.142 1.17101288763592
0.143 1.17156665324205
0.144 1.17209524768425
0.145 1.17262384212646
0.146 1.17315243656867
0.147 1.17368103101087
0.148 1.17420962545308
0.149 1.17471304873137
0.15 1.17524164317358
0.151 1.17574506645187
0.152 1.17627366089408
0.153 1.17677708417237
0.154 1.17728050745066
0.155 1.17778393072896
0.156 1.17828735400725
0.157 1.17879077728554
0.158 1.17929420056383
0.159 1.17979762384213
0.16 1.18030104712042
0.161 1.18080447039871
0.162 1.181307893677
0.163 1.18178614579138
0.164 1.18226439790576
0.165 1.18276782118405
0.166 1.18324607329843
0.167 1.18372432541281
0.168 1.18420257752718
0.169 1.18468082964156
0.17 1.18515908175594
0.171 1.18563733387032
0.172 1.1861155859847
0.173 1.18656866693516
0.174 1.18704691904954
0.175 1.18752517116391
0.176 1.18797825211438
0.177 1.18845650422876
0.178 1.18890958517922
0.179 1.1893878372936
0.18 1.18984091824406
0.181 1.19031917035844
0.182 1.1907722513089
0.183 1.19122533225936
0.184 1.19167841320983
0.185 1.1921566653242
0.186 1.19260974627467
0.187 1.19306282722513
0.188 1.19351590817559
0.189 1.19396898912606
0.19 1.19442207007652
0.191 1.19487515102698
0.192 1.19532823197745
0.193 1.195756141764
0.194 1.19620922271446
0.195 1.19666230366492
0.196 1.19711538461538
0.197 1.19754329440193
0.198 1.1979963753524
0.199 1.19844945630286
0.2 1.19887736608941
0.201 1.19933044703987
0.202 1.19975835682642
0.203 1.20018626661297
0.204 1.20063934756343
0.205 1.20106725734998
0.206 1.20149516713653
0.207 1.20192307692308
0.208 1.20235098670963
0.209 1.20280406766009
0.21 1.20323197744664
0.211 1.20365988723319
0.212 1.20408779701973
0.213 1.20451570680628
0.214 1.20491844542892
0.215 1.20534635521547
0.216 1.20577426500201
0.217 1.20620217478856
0.218 1.20663008457511
0.219 1.20705799436166
0.22 1.20746073298429
0.221 1.20788864277084
0.222 1.20831655255739
0.223 1.20874446234394
0.224 1.20914720096657
0.225 1.20957511075312
0.226 1.20997784937576
0.227 1.2104057591623
0.228 1.21080849778494
0.229 1.21123640757149
0.23 1.21163914619412
0.231 1.21206705598067
0.232 1.2124697946033
0.233 1.21287253322594
0.234 1.21330044301248
0.235 1.21370318163512
0.236 1.21410592025775
0.237 1.2145338300443
0.238 1.21493656866694
0.239 1.21533930728957
0.24 1.2157420459122
0.241 1.21616995569875
0.242 1.21657269432139
0.243 1.21697543294402
0.244 1.21737817156665
0.245 1.21778091018929
0.246 1.21818364881192
0.247 1.21858638743455
0.248 1.21898912605719
0.249 1.21939186467982
0.25 1.21976943213854
0.251 1.22017217076118
0.252 1.22057490938381
0.253 1.22097764800644
0.254 1.22135521546516
0.255 1.2217579540878
0.256 1.22216069271043
0.257 1.22253826016915
0.258 1.22294099879178
0.259 1.2233185662505
0.26 1.22372130487314
0.261 1.22409887233186
0.262 1.22450161095449
0.263 1.22490434957712
0.264 1.22528191703584
0.265 1.22565948449456
0.266 1.2260622231172
0.267 1.22643979057592
0.268 1.22684252919855
0.269 1.22722009665727
0.27 1.22759766411599
0.271 1.22800040273862
0.272 1.22837797019734
0.273 1.22875553765606
0.274 1.22913310511478
0.275 1.22953584373741
0.276 1.22991341119613
0.277 1.23029097865485
0.278 1.23066854611357
0.279 1.23104611357229
0.28 1.23142368103101
0.281 1.23180124848973
0.282 1.23217881594845
0.283 1.23255638340717
0.284 1.23293395086589
0.285 1.23331151832461
0.286 1.23368908578333
0.287 1.23406665324205
0.288 1.23444422070077
0.289 1.23482178815948
0.29 1.2351993556182
0.291 1.23555175191301
0.292 1.23592931937173
0.293 1.23630688683045
0.294 1.23665928312525
0.295 1.23703685058397
0.296 1.23741441804269
0.297 1.23776681433749
0.298 1.23814438179621
0.299 1.23852194925493
0.3 1.23887434554974
0.301 1.23925191300846
0.302 1.23960430930326
0.303 1.23998187676198
0.304 1.24033427305679
0.305 1.24071184051551
0.306 1.24106423681031
0.307 1.24141663310511
0.308 1.24179420056383
0.309 1.24214659685864
0.31 1.24249899315344
0.311 1.24287656061216
0.312 1.24322895690697
0.313 1.24358135320177
0.314 1.24395892066049
0.315 1.2443113169553
0.316 1.2446637132501
0.317 1.24501610954491
0.318 1.24536850583971
0.319 1.24574607329843
0.32 1.24609846959323
0.321 1.24645086588804
0.322 1.24680326218284
0.323 1.24715565847765
0.324 1.24750805477245
0.325 1.24786045106726
0.326 1.24821284736206
0.327 1.24856524365687
0.328 1.24891763995167
0.329 1.24927003624648
0.33 1.24962243254128
0.331 1.24994965767217
0.332 1.25030205396698
0.333 1.25065445026178
0.334 1.25100684655658
0.335 1.25135924285139
0.336 1.25168646798228
0.337 1.25203886427708
0.338 1.25239126057189
0.339 1.25274365686669
0.34 1.25307088199758
0.341 1.25342327829239
0.342 1.25377567458719
0.343 1.25410289971808
0.344 1.25445529601289
0.345 1.25478252114378
0.346 1.25513491743858
0.347 1.25548731373339
0.348 1.25581453886428
0.349 1.25616693515908
0.35 1.25649416028997
0.351 1.25684655658478
0.352 1.25717378171567
0.353 1.25752617801047
0.354 1.25785340314136
0.355 1.25818062827225
0.356 1.25853302456706
0.357 1.25886024969795
0.358 1.25918747482884
0.359 1.25953987112364
0.36 1.25986709625453
0.361 1.26019432138542
0.362 1.26052154651631
0.363 1.2608487716472
0.364 1.26117599677809
0.365 1.2615283930729
0.366 1.26185561820379
0.367 1.26218284333468
0.368 1.26251006846557
0.369 1.26283729359646
0.37 1.26316451872735
0.371 1.26349174385824
0.372 1.26381896898913
0.373 1.26414619412002
0.374 1.26447341925091
0.375 1.2648006443818
0.376 1.26512786951269
0.377 1.26545509464358
0.378 1.26578231977447
0.379 1.26610954490536
0.38 1.26643677003625
0.381 1.26676399516714
0.382 1.26709122029803
0.383 1.267393274265
0.384 1.26772049939589
0.385 1.26804772452678
0.386 1.26837494965767
0.387 1.26870217478856
0.388 1.26900422875554
0.389 1.26933145388643
0.39 1.26965867901732
0.391 1.26996073298429
0.392 1.27028795811518
0.393 1.27061518324607
0.394 1.27091723721305
0.395 1.27124446234394
0.396 1.27157168747483
0.397 1.2718737414418
0.398 1.27220096657269
0.399 1.27250302053967
0.4 1.27283024567056
0.401 1.27313229963754
};
\addlegendentry{Q1STc+, $\mathrm{d_z}\,\pm \text{0.2}$}
\addplot [ultra thick, forestgreen, dash pattern=on 2pt off 4pt]
table {%
0 -2.6787152637938e-14
0.001 0.0242103805879984
0.002 0.0484192509061619
0.003 0.0726288763592429
0.004 0.0968385018123238
0.005 0.121045610149013
0.006 0.145252718485703
0.007 0.169459826822392
0.008 0.19366441804269
0.009 0.21787152637938
0.01 0.242076117599678
0.011 0.266285743052759
0.012 0.290475231574708
0.013 0.314689891260572
0.014 0.338879379782521
0.015 0.363094039468385
0.016 0.387283527990334
0.017 0.411498187676198
0.018 0.435687676198147
0.019 0.459902335884011
0.02 0.484091824405961
0.021 0.50828131292791
0.022 0.532495972613774
0.023 0.556685461135723
0.024 0.580799436165928
0.025 0.604535843737414
0.026 0.628121224325413
0.027 0.651681433749496
0.028 0.675216472009666
0.029 0.698776681433749
0.03 0.722311719693919
0.031 0.745821586790173
0.032 0.76918042690294
0.033 0.791985501409585
0.034 0.814614377768828
0.035 0.837167740636327
0.036 0.859570076520338
0.037 0.881720700765203
0.038 0.903317559403947
0.039 0.924134111961337
0.04 0.944724124043496
0.041 0.964886226339106
0.042 0.98348771647201
0.043 1.00005034232783
0.044 1.01125151026983
0.045 1.01940696737817
0.046 1.02587595650423
0.047 1.03158981071285
0.048 1.0366743858236
0.049 1.04118002416432
0.05 1.04533326621023
0.051 1.04915928312525
0.052 1.05278393072896
0.053 1.05618203785743
0.054 1.05942911800242
0.055 1.06255034232783
0.056 1.06547019734192
0.057 1.06826419653645
0.058 1.07100785340314
0.059 1.07362565445026
0.06 1.07614277084172
0.061 1.07858437374144
0.062 1.08097563431333
0.063 1.08331655255739
0.064 1.08563229963754
0.065 1.08787253322594
0.066 1.09006242448651
0.067 1.09217680225534
0.068 1.09426600886025
0.069 1.09627970197342
0.07 1.09824305275876
0.071 1.10015606121627
0.072 1.10199355618204
0.073 1.10380587998389
0.074 1.10559303262183
0.075 1.10735501409585
0.076 1.10909182440596
0.077 1.11080346355215
0.078 1.11248993153443
0.079 1.1141512283528
0.08 1.11576218284333
0.081 1.11737313733387
0.082 1.11895892066049
0.083 1.12044401933145
0.084 1.12187877567459
0.085 1.12331353201772
0.086 1.12469794603302
0.087 1.12608236004833
0.088 1.1274164317358
0.089 1.12875050342328
0.09 1.13008457511075
0.091 1.1313683044704
0.092 1.13262686266613
0.093 1.13388542086186
0.094 1.13511880789368
0.095 1.13635219492549
0.096 1.13753523962948
0.097 1.13871828433347
0.098 1.13985098670963
0.099 1.14093334675795
0.1 1.14201570680628
0.101 1.1430728956907
0.102 1.14407974224728
0.103 1.14508658880387
0.104 1.14606826419654
0.105 1.14699959726138
0.106 1.14788058799839
0.107 1.1487615787354
0.108 1.14959222714458
0.109 1.15042287555377
0.11 1.15122835279903
0.111 1.15200865888039
0.112 1.15276379379783
0.113 1.15349375755135
0.114 1.15424889246879
0.115 1.1549536850584
0.116 1.15565847764801
0.117 1.15636327023762
0.118 1.15704289166331
0.119 1.15772251308901
0.12 1.1584021345147
0.121 1.15905658477648
0.122 1.15971103503826
0.123 1.16034031413613
0.124 1.16096959323399
0.125 1.16159887233186
0.126 1.16222815142972
0.127 1.16283225936367
0.128 1.16343636729762
0.129 1.16404047523157
0.13 1.16461941200161
0.131 1.16519834877165
0.132 1.16577728554168
0.133 1.16635622231172
0.134 1.16693515908176
0.135 1.16751409585179
0.136 1.16806786145791
0.137 1.16862162706404
0.138 1.16917539267016
0.139 1.16972915827628
0.14 1.1702829238824
0.141 1.17083668948852
0.142 1.17136528393073
0.143 1.17191904953685
0.144 1.17244764397906
0.145 1.17297623842126
0.146 1.17350483286347
0.147 1.17403342730568
0.148 1.17456202174789
0.149 1.17506544502618
0.15 1.17559403946838
0.151 1.17609746274668
0.152 1.17662605718888
0.153 1.17712948046718
0.154 1.17763290374547
0.155 1.17813632702376
0.156 1.17863975030205
0.157 1.17914317358035
0.158 1.17964659685864
0.159 1.18015002013693
0.16 1.18065344341522
0.161 1.1811316955296
0.162 1.18163511880789
0.163 1.18211337092227
0.164 1.18261679420056
0.165 1.18309504631494
0.166 1.18357329842932
0.167 1.1840515505437
0.168 1.18452980265807
0.169 1.18500805477245
0.17 1.18548630688683
0.171 1.18596455900121
0.172 1.18644281111559
0.173 1.18692106322996
0.174 1.18737414418043
0.175 1.1878523962948
0.176 1.18830547724527
0.177 1.18878372935965
0.178 1.18923681031011
0.179 1.18971506242449
0.18 1.19016814337495
0.181 1.19064639548933
0.182 1.19109947643979
0.183 1.19155255739025
0.184 1.19200563834072
0.185 1.19248389045509
0.186 1.19293697140556
0.187 1.19339005235602
0.188 1.19384313330648
0.189 1.19429621425695
0.19 1.19474929520741
0.191 1.19520237615787
0.192 1.19563028594442
0.193 1.19608336689489
0.194 1.19653644784535
0.195 1.19698952879581
0.196 1.19741743858236
0.197 1.19787051953282
0.198 1.19832360048329
0.199 1.19875151026983
0.2 1.1992045912203
0.201 1.19963250100685
0.202 1.20008558195731
0.203 1.20051349174386
0.204 1.20094140153041
0.205 1.20136931131696
0.206 1.20182239226742
0.207 1.20225030205397
0.208 1.20267821184052
0.209 1.20310612162706
0.21 1.20353403141361
0.211 1.20396194120016
0.212 1.20438985098671
0.213 1.20481776077326
0.214 1.20524567055981
0.215 1.20567358034635
0.216 1.20607631896899
0.217 1.20650422875554
0.218 1.20693213854209
0.219 1.20736004832863
0.22 1.20778795811518
0.221 1.20819069673782
0.222 1.20861860652437
0.223 1.20904651631091
0.224 1.20944925493355
0.225 1.2098771647201
0.226 1.21027990334273
0.227 1.21070781312928
0.228 1.21111055175191
0.229 1.21153846153846
0.23 1.2119412001611
0.231 1.21236910994764
0.232 1.21277184857028
0.233 1.21317458719291
0.234 1.21360249697946
0.235 1.21400523560209
0.236 1.21440797422473
0.237 1.21483588401128
0.238 1.21523862263391
0.239 1.21564136125654
0.24 1.21604409987918
0.241 1.21644683850181
0.242 1.21684957712445
0.243 1.21725231574708
0.244 1.21765505436971
0.245 1.21805779299235
0.246 1.21846053161498
0.247 1.21886327023762
0.248 1.21926600886025
0.249 1.21966874748288
0.25 1.22007148610552
0.251 1.22044905356424
0.252 1.22085179218687
0.253 1.2212545308095
0.254 1.22165726943214
0.255 1.22203483689086
0.256 1.22243757551349
0.257 1.22281514297221
0.258 1.22321788159484
0.259 1.22362062021748
0.26 1.2239981876762
0.261 1.22440092629883
0.262 1.22477849375755
0.263 1.22515606121627
0.264 1.2255587998389
0.265 1.22593636729762
0.266 1.22633910592026
0.267 1.22671667337898
0.268 1.2270942408377
0.269 1.22749697946033
0.27 1.22787454691905
0.271 1.22825211437777
0.272 1.22862968183649
0.273 1.22903242045912
0.274 1.22940998791784
0.275 1.22978755537656
0.276 1.23016512283528
0.277 1.230542690294
0.278 1.23092025775272
0.279 1.23129782521144
0.28 1.23167539267016
0.281 1.23205296012888
0.282 1.2324305275876
0.283 1.23280809504631
0.284 1.23318566250503
0.285 1.23356322996375
0.286 1.23394079742247
0.287 1.23431836488119
0.288 1.23469593233991
0.289 1.23504832863472
0.29 1.23542589609344
0.291 1.23580346355215
0.292 1.23615585984696
0.293 1.23653342730568
0.294 1.2369109947644
0.295 1.2372633910592
0.296 1.23764095851792
0.297 1.23801852597664
0.298 1.23837092227145
0.299 1.23874848973017
0.3 1.23910088602497
0.301 1.23947845348369
0.302 1.23983084977849
0.303 1.2401832460733
0.304 1.24056081353202
0.305 1.24091320982682
0.306 1.24129077728554
0.307 1.24164317358035
0.308 1.24199556987515
0.309 1.24237313733387
0.31 1.24272553362868
0.311 1.24307792992348
0.312 1.24343032621828
0.313 1.24378272251309
0.314 1.24416028997181
0.315 1.24451268626661
0.316 1.24486508256142
0.317 1.24521747885622
0.318 1.24556987515103
0.319 1.24592227144583
0.32 1.24627466774064
0.321 1.24662706403544
0.322 1.24697946033025
0.323 1.24733185662505
0.324 1.24768425291986
0.325 1.24803664921466
0.326 1.24838904550946
0.327 1.24874144180427
0.328 1.24909383809907
0.329 1.24944623439388
0.33 1.24979863068868
0.331 1.25015102698349
0.332 1.25047825211438
0.333 1.25083064840918
0.334 1.25118304470399
0.335 1.25153544099879
0.336 1.25186266612968
0.337 1.25221506242449
0.338 1.25256745871929
0.339 1.2529198550141
0.34 1.25324708014499
0.341 1.25359947643979
0.342 1.25392670157068
0.343 1.25427909786549
0.344 1.25463149416029
0.345 1.25495871929118
0.346 1.25531111558598
0.347 1.25563834071687
0.348 1.25599073701168
0.349 1.25631796214257
0.35 1.25667035843737
0.351 1.25699758356826
0.352 1.25734997986307
0.353 1.25767720499396
0.354 1.25802960128876
0.355 1.25835682641965
0.356 1.25868405155054
0.357 1.25903644784535
0.358 1.25936367297624
0.359 1.25969089810713
0.36 1.26001812323802
0.361 1.26037051953282
0.362 1.26069774466371
0.363 1.2610249697946
0.364 1.26135219492549
0.365 1.26167942005638
0.366 1.26200664518727
0.367 1.26233387031816
0.368 1.26268626661297
0.369 1.26301349174386
0.37 1.26334071687475
0.371 1.26366794200564
0.372 1.26399516713653
0.373 1.26432239226742
0.374 1.26464961739831
0.375 1.2649768425292
0.376 1.26530406766009
0.377 1.26563129279098
0.378 1.26595851792187
0.379 1.26628574305276
0.38 1.26658779701973
0.381 1.26691502215062
0.382 1.26724224728151
0.383 1.2675694724124
0.384 1.26789669754329
0.385 1.26822392267418
0.386 1.26852597664116
0.387 1.26885320177205
0.388 1.26918042690294
0.389 1.26950765203383
0.39 1.26980970600081
0.391 1.2701369311317
0.392 1.27046415626259
0.393 1.27076621022956
0.394 1.27109343536045
0.395 1.27139548932743
0.396 1.27172271445832
0.397 1.27204993958921
0.398 1.27235199355618
0.399 1.27267921868707
0.4 1.27298127265405
0.401 1.27330849778494
};
\addlegendentry{Q1STc+, $\mathrm{d_z}\,\pm \text{0.5}$}
\end{axis}

\end{tikzpicture}


==> data/ANS/3012/z/3012_Q1Stc_split_z_new.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{brown1611653}{RGB}{161,16,53}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkslategray76}{RGB}{76,76,76}
\definecolor{forestgreen}{RGB}{34,139,34}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{teal084159}{RGB}{0,84,159}
\definecolor{darkcyan0152161}{RGB}{0,152,161}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=1,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204,
  font=\fontsize{11}{9}\selectfont,
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Displacement \(\displaystyle u_y\) [$\text{mm}$]},
xmajorgrids,
xmin=-0.02005, xmax=0.42105,
xtick style={color=black},
y grid style={darkgray176},
ylabel={\(\displaystyle F/F_0\) [$\text{-}$]},
width=0.955\textwidth,
height=0.855\textwidth,
ymajorgrids,
ymin=-0.0656514297221103, ymax=1.37868002416432,
ytick style={color=black}
]
\addplot [ultra thick, darkslategray76, dash pattern=on 12.8pt ]
table {%
0 0
0.001 0.0241769029399919
0.002 0.0483538058799839
0.003 0.0725281917035844
0.004 0.0967025775271848
0.005 0.120879480467177
0.006 0.145051349174386
0.007 0.169225734997986
0.008 0.193397603705195
0.009 0.217569472412404
0.01 0.241741341119613
0.011 0.265908175594039
0.012 0.290072492952074
0.013 0.314261981474023
0.014 0.338426298832058
0.015 0.362590616190093
0.016 0.386754933548127
0.017 0.410919250906162
0.018 0.435083568264197
0.019 0.459247885622231
0.02 0.483336689488522
0.021 0.507400322190898
0.022 0.531413612565445
0.023 0.555351389448248
0.024 0.579238824003222
0.025 0.603025573902537
0.026 0.626761981474023
0.027 0.650372533225936
0.028 0.673882400322191
0.029 0.697266411598872
0.03 0.720549738219895
0.031 0.74368203785743
0.032 0.766638139347563
0.033 0.789443213854209
0.034 0.811996576721708
0.035 0.83434857027789
0.036 0.856398509867096
0.037 0.878146395489327
0.038 0.899516713652839
0.039 0.920433950865888
0.04 0.940772251308901
0.041 0.960380587998389
0.042 0.97885622231172
0.043 0.993178614579138
0.044 1.00266814337495
0.045 1.01006846556585
0.046 1.01623540072493
0.047 1.02159685863874
0.048 1.02640455094644
0.049 1.03080950463149
0.05 1.03486206202175
0.051 1.03866290777286
0.052 1.04226238421265
0.053 1.04568566250503
0.054 1.04895791381393
0.055 1.05210430930326
0.056 1.05512484897302
0.057 1.05804470398711
0.058 1.06088904550946
0.059 1.06363270237616
0.06 1.06630084575111
0.061 1.06891864679823
0.062 1.07143576318969
0.063 1.07390253725332
0.064 1.07631896898913
0.065 1.0786850583971
0.066 1.08100080547725
0.067 1.08324103906565
0.068 1.08545610149013
0.069 1.08759565042288
0.07 1.08973519935562
0.071 1.09179923479662
0.072 1.0938380990737
0.073 1.09582662102296
0.074 1.09776480064438
0.075 1.09967780910189
0.076 1.10154047523157
0.077 1.10337797019734
0.078 1.10519029399919
0.079 1.10695227547322
0.08 1.10866391461941
0.081 1.11037555376561
0.082 1.11203685058397
0.083 1.11367297623842
0.084 1.11525875956504
0.085 1.11681937172775
0.086 1.11835481272654
0.087 1.11986508256142
0.088 1.12135018123238
0.089 1.12281010873943
0.09 1.12421969391865
0.091 1.12560410793395
0.092 1.12698852194926
0.093 1.12832259363673
0.094 1.12963149416029
0.095 1.13094039468385
0.096 1.13219895287958
0.097 1.1334323399114
0.098 1.1346405557793
0.099 1.1358487716472
0.1 1.13700664518727
0.101 1.13813934756343
0.102 1.13924687877567
0.103 1.14030406766009
0.104 1.14133608538059
0.105 1.14231776077326
0.106 1.1432490938381
0.107 1.14415525573903
0.108 1.14503624647604
0.109 1.14589206604913
0.11 1.14672271445832
0.111 1.1475533628675
0.112 1.14835884011277
0.113 1.14913914619412
0.114 1.14989428111156
0.115 1.15067458719291
0.116 1.15140455094644
0.117 1.15213451469996
0.118 1.15286447845348
0.119 1.15359444220701
0.12 1.15429923479662
0.121 1.15497885622231
0.122 1.15568364881192
0.123 1.15636327023762
0.124 1.1570177204994
0.125 1.15769734192509
0.126 1.15835179218687
0.127 1.15900624244865
0.128 1.15963552154652
0.129 1.1602899718083
0.13 1.16091925090616
0.131 1.16154853000403
0.132 1.16215263793798
0.133 1.16278191703584
0.134 1.16338602496979
0.135 1.16401530406766
0.136 1.16461941200161
0.137 1.16519834877165
0.138 1.1658024567056
0.139 1.16638139347563
0.14 1.16698550140959
0.141 1.16756443817962
0.142 1.16814337494966
0.143 1.16872231171969
0.144 1.16930124848973
0.145 1.16985501409585
0.146 1.17043395086589
0.147 1.17098771647201
0.148 1.17156665324205
0.149 1.17212041884817
0.15 1.17267418445429
0.151 1.17322795006041
0.152 1.17378171566653
0.153 1.17433548127265
0.154 1.17486407571486
0.155 1.17541784132098
0.156 1.17594643576319
0.157 1.17650020136931
0.158 1.17702879581152
0.159 1.17755739025373
0.16 1.17808598469593
0.161 1.17861457913814
0.162 1.17914317358035
0.163 1.17967176802255
0.164 1.18020036246476
0.165 1.18070378574305
0.166 1.18123238018526
0.167 1.18176097462747
0.168 1.18226439790576
0.169 1.18276782118405
0.17 1.18329641562626
0.171 1.18379983890455
0.172 1.18430326218284
0.173 1.18480668546114
0.174 1.18531010873943
0.175 1.18581353201772
0.176 1.18631695529601
0.177 1.18682037857431
0.178 1.18729863068868
0.179 1.18780205396698
0.18 1.18830547724527
0.181 1.18878372935965
0.182 1.18928715263794
0.183 1.18976540475232
0.184 1.19024365686669
0.185 1.19074708014499
0.186 1.19122533225936
0.187 1.19170358437374
0.188 1.19218183648812
0.189 1.1926600886025
0.19 1.19313834071687
0.191 1.19361659283125
0.192 1.19409484494563
0.193 1.19457309706001
0.194 1.19505134917439
0.195 1.19552960128876
0.196 1.19598268223923
0.197 1.1964609343536
0.198 1.19693918646798
0.199 1.19739226741845
0.2 1.19787051953282
0.201 1.19832360048329
0.202 1.19880185259766
0.203 1.19925493354813
0.204 1.19973318566251
0.205 1.20018626661297
0.206 1.20063934756343
0.207 1.20109242851389
0.208 1.20154550946436
0.209 1.20202376157874
0.21 1.2024768425292
0.211 1.20292992347966
0.212 1.20338300443012
0.213 1.20381091421667
0.214 1.20426399516714
0.215 1.2047170761176
0.216 1.20517015706806
0.217 1.20562323801853
0.218 1.20607631896899
0.219 1.20650422875554
0.22 1.206957309706
0.221 1.20738521949255
0.222 1.20783830044301
0.223 1.20829138139348
0.224 1.20871929118002
0.225 1.20914720096657
0.226 1.20960028191704
0.227 1.21002819170358
0.228 1.21048127265405
0.229 1.2109091824406
0.23 1.21133709222714
0.231 1.21176500201369
0.232 1.21219291180024
0.233 1.2126459927507
0.234 1.21307390253725
0.235 1.2135018123238
0.236 1.21392972211035
0.237 1.2143576318969
0.238 1.21478554168345
0.239 1.21521345147
0.24 1.21564136125654
0.241 1.21604409987918
0.242 1.21647200966573
0.243 1.21689991945228
0.244 1.21732782923882
0.245 1.21773056786146
0.246 1.21815847764801
0.247 1.21858638743455
0.248 1.21898912605719
0.249 1.21941703584374
0.25 1.21981977446637
0.251 1.22024768425292
0.252 1.22065042287555
0.253 1.2210783326621
0.254 1.22148107128474
0.255 1.22190898107128
0.256 1.22231171969392
0.257 1.22271445831655
0.258 1.2231423681031
0.259 1.22354510672573
0.26 1.22394784534837
0.261 1.224350583971
0.262 1.22475332259364
0.263 1.22518123238019
0.264 1.22558397100282
0.265 1.22598670962545
0.266 1.22638944824809
0.267 1.22679218687072
0.268 1.22719492549335
0.269 1.22759766411599
0.27 1.22800040273862
0.271 1.22840314136126
0.272 1.22878070881998
0.273 1.22918344744261
0.274 1.22958618606524
0.275 1.22998892468788
0.276 1.23039166331051
0.277 1.23076923076923
0.278 1.23117196939186
0.279 1.2315747080145
0.28 1.23197744663713
0.281 1.23235501409585
0.282 1.23275775271849
0.283 1.2331353201772
0.284 1.23353805879984
0.285 1.23391562625856
0.286 1.23431836488119
0.287 1.23469593233991
0.288 1.23509867096255
0.289 1.23547623842126
0.29 1.2358789770439
0.291 1.23625654450262
0.292 1.23663411196134
0.293 1.23703685058397
0.294 1.23741441804269
0.295 1.23779198550141
0.296 1.23819472412404
0.297 1.23857229158276
0.298 1.23894985904148
0.299 1.2393274265002
0.3 1.23970499395892
0.301 1.24010773258155
0.302 1.24048530004027
0.303 1.24086286749899
0.304 1.24124043495771
0.305 1.24161800241643
0.306 1.24199556987515
0.307 1.24237313733387
0.308 1.24275070479259
0.309 1.24312827225131
0.31 1.24350583971003
0.311 1.24388340716875
0.312 1.24426097462747
0.313 1.24461337092227
0.314 1.24499093838099
0.315 1.24536850583971
0.316 1.24574607329843
0.317 1.24612364075715
0.318 1.24647603705195
0.319 1.24685360451067
0.32 1.24723117196939
0.321 1.24760873942811
0.322 1.24796113572292
0.323 1.24833870318163
0.324 1.24871627064035
0.325 1.24906866693516
0.326 1.24944623439388
0.327 1.24979863068868
0.328 1.2501761981474
0.329 1.25052859444221
0.33 1.25090616190093
0.331 1.25125855819573
0.332 1.25163612565445
0.333 1.25198852194925
0.334 1.25236608940797
0.335 1.25271848570278
0.336 1.2530960531615
0.337 1.2534484494563
0.338 1.25380084575111
0.339 1.25417841320983
0.34 1.25453080950463
0.341 1.25488320579944
0.342 1.25523560209424
0.343 1.25561316955296
0.344 1.25596556584776
0.345 1.25631796214257
0.346 1.25667035843737
0.347 1.25702275473218
0.348 1.2574003221909
0.349 1.2577527184857
0.35 1.25810511478051
0.351 1.25845751107531
0.352 1.25880990737012
0.353 1.25916230366492
0.354 1.25951469995973
0.355 1.25986709625453
0.356 1.26021949254934
0.357 1.26057188884414
0.358 1.26092428513894
0.359 1.26127668143375
0.36 1.26162907772855
0.361 1.26198147402336
0.362 1.26233387031816
0.363 1.26268626661297
0.364 1.26303866290777
0.365 1.26336588803866
0.366 1.26371828433347
0.367 1.26407068062827
0.368 1.26442307692308
0.369 1.26477547321788
0.37 1.26510269834877
0.371 1.26545509464358
0.372 1.26580749093838
0.373 1.26613471606927
0.374 1.26648711236408
0.375 1.26683950865888
0.376 1.26716673378977
0.377 1.26751913008458
0.378 1.26787152637938
0.379 1.26819875151027
0.38 1.26855114780507
0.381 1.26887837293596
0.382 1.26923076923077
0.383 1.26958316552557
0.384 1.26991039065646
0.385 1.27026278695127
0.386 1.27059001208216
0.387 1.27094240837696
0.388 1.27126963350785
0.389 1.27159685863874
0.39 1.27194925493355
0.391 1.27227648006444
0.392 1.27262887635924
0.393 1.27295610149013
0.394 1.27328332662102
0.395 1.27363572291583
0.396 1.27396294804672
0.397 1.27429017317761
0.398 1.27464256947241
0.399 1.2749697946033
0.4 1.27529701973419
0.401 1.27562424486508
};
\addlegendentry{Q1, $\mathrm{d_z}= \text{0}$, $\mathrm{n_{el}}$ = 14214 }
\addplot [ultra thick, darkcyan0152161]
table {%
0 0
0.001 0.0242650020136931
0.002 0.0485803463552155
0.003 0.0727446637132501
0.004 0.0971606927104309
0.005 0.121325010068466
0.006 0.1454893274265
0.007 0.169905356423681
0.008 0.194069673781716
0.009 0.21823399113975
0.01 0.242650020136931
0.011 0.266814337494966
0.012 0.291985501409585
0.013 0.314639548932743
0.014 0.339810712847362
0.015 0.364981876761981
0.016 0.387635924285139
0.017 0.412807088199758
0.018 0.435461135722916
0.019 0.460632299637535
0.02 0.485803463552155
0.021 0.508457511075312
0.022 0.533628674989931
0.023 0.556282722513089
0.024 0.581453886427708
0.025 0.604107933950866
0.026 0.629279097865485
0.027 0.651933145388643
0.028 0.677104309303262
0.029 0.69975835682642
0.03 0.722412404349577
0.031 0.747583568264196
0.032 0.770237615787354
0.033 0.792891663310511
0.034 0.815545710833669
0.035 0.838199758356826
0.036 0.860853805879984
0.037 0.880990737011679
0.038 0.903644784534837
0.039 0.923781715666532
0.04 0.943918646798228
0.041 0.964055577929923
0.042 0.984192509061619
0.043 0.999295207410391
0.044 1.00936367297624
0.045 1.01691502215062
0.046 1.02446637132501
0.047 1.02950060410793
0.048 1.0320177204994
0.049 1.03705195328232
0.05 1.04208618606524
0.051 1.04460330245671
0.052 1.04712041884817
0.053 1.04963753523963
0.054 1.05467176802255
0.055 1.05718888441402
0.056 1.05970600080548
0.057 1.06222311719694
0.058 1.0647402335884
0.059 1.06725734997986
0.06 1.06977446637132
0.061 1.07229158276279
0.062 1.07480869915425
0.063 1.07480869915425
0.064 1.07732581554571
0.065 1.07984293193717
0.066 1.08236004832863
0.067 1.0848771647201
0.068 1.08739428111156
0.069 1.08739428111156
0.07 1.08991139750302
0.071 1.09242851389448
0.072 1.09494563028594
0.073 1.09494563028594
0.074 1.09746274667741
0.075 1.09997986306887
0.076 1.09997986306887
0.077 1.10249697946033
0.078 1.10501409585179
0.079 1.10501409585179
0.08 1.10753121224325
0.081 1.11004832863472
0.082 1.11004832863472
0.083 1.11256544502618
0.084 1.11256544502618
0.085 1.11508256141764
0.086 1.1175996778091
0.087 1.1175996778091
0.088 1.12011679420056
0.089 1.12011679420056
0.09 1.12263391059203
0.091 1.12263391059203
0.092 1.12515102698349
0.093 1.12515102698349
0.094 1.12766814337495
0.095 1.12766814337495
0.096 1.13018525976641
0.097 1.13018525976641
0.098 1.13270237615787
0.099 1.13270237615787
0.1 1.13521949254934
0.101 1.13521949254934
0.102 1.1377366089408
0.103 1.1377366089408
0.104 1.1377366089408
0.105 1.14025372533226
0.106 1.14025372533226
0.107 1.14277084172372
0.108 1.14277084172372
0.109 1.14277084172372
0.11 1.14528795811518
0.111 1.14528795811518
0.112 1.14528795811518
0.113 1.14780507450665
0.114 1.14780507450665
0.115 1.14780507450665
0.116 1.15032219089811
0.117 1.15032219089811
0.118 1.15032219089811
0.119 1.15283930728957
0.12 1.15283930728957
0.121 1.15283930728957
0.122 1.15283930728957
0.123 1.15535642368103
0.124 1.15535642368103
0.125 1.15535642368103
0.126 1.15535642368103
0.127 1.15787354007249
0.128 1.15787354007249
0.129 1.15787354007249
0.13 1.15787354007249
0.131 1.16039065646395
0.132 1.16039065646395
0.133 1.16039065646395
0.134 1.16039065646395
0.135 1.16290777285542
0.136 1.16290777285542
0.137 1.16290777285542
0.138 1.16290777285542
0.139 1.16290777285542
0.14 1.16542488924688
0.141 1.16542488924688
0.142 1.16542488924688
0.143 1.16542488924688
0.144 1.16794200563834
0.145 1.16794200563834
0.146 1.16794200563834
0.147 1.16794200563834
0.148 1.16794200563834
0.149 1.1704591220298
0.15 1.1704591220298
0.151 1.1704591220298
0.152 1.1704591220298
0.153 1.1704591220298
0.154 1.17297623842126
0.155 1.17297623842126
0.156 1.17297623842126
0.157 1.17297623842126
0.158 1.17297623842126
0.159 1.17549335481273
0.16 1.17549335481273
0.161 1.17549335481273
0.162 1.17549335481273
0.163 1.17549335481273
0.164 1.17801047120419
0.165 1.17801047120419
0.166 1.17801047120419
0.167 1.17801047120419
0.168 1.17801047120419
0.169 1.18052758759565
0.17 1.18052758759565
0.171 1.18052758759565
0.172 1.18052758759565
0.173 1.18052758759565
0.174 1.18304470398711
0.175 1.18304470398711
0.176 1.18304470398711
0.177 1.18304470398711
0.178 1.18304470398711
0.179 1.18304470398711
0.18 1.18556182037857
0.181 1.18556182037857
0.182 1.18556182037857
0.183 1.18556182037857
0.184 1.18556182037857
0.185 1.18807893677004
0.186 1.18807893677004
0.187 1.18807893677004
0.188 1.18807893677004
0.189 1.18807893677004
0.19 1.1905960531615
0.191 1.1905960531615
0.192 1.1905960531615
0.193 1.1905960531615
0.194 1.1905960531615
0.195 1.1905960531615
0.196 1.19311316955296
0.197 1.19311316955296
0.198 1.19311316955296
0.199 1.19311316955296
0.2 1.19311316955296
0.201 1.19311316955296
0.202 1.19563028594442
0.203 1.19563028594442
0.204 1.19563028594442
0.205 1.19563028594442
0.206 1.19563028594442
0.207 1.19814740233588
0.208 1.19814740233588
0.209 1.19814740233588
0.21 1.19814740233588
0.211 1.19814740233588
0.212 1.19814740233588
0.213 1.20066451872735
0.214 1.20066451872735
0.215 1.20066451872735
0.216 1.20066451872735
0.217 1.20066451872735
0.218 1.20066451872735
0.219 1.20318163511881
0.22 1.20318163511881
0.221 1.20318163511881
0.222 1.20318163511881
0.223 1.20318163511881
0.224 1.20318163511881
0.225 1.20569875151027
0.226 1.20569875151027
0.227 1.20569875151027
0.228 1.20569875151027
0.229 1.20569875151027
0.23 1.20569875151027
0.231 1.20821586790173
0.232 1.20821586790173
0.233 1.20821586790173
0.234 1.20821586790173
0.235 1.20821586790173
0.236 1.20821586790173
0.237 1.21073298429319
0.238 1.21073298429319
0.239 1.21073298429319
0.24 1.21073298429319
0.241 1.21073298429319
0.242 1.21073298429319
0.243 1.21325010068466
0.244 1.21325010068466
0.245 1.21325010068466
0.246 1.21325010068466
0.247 1.21325010068466
0.248 1.21325010068466
0.249 1.21325010068466
0.25 1.21576721707612
0.251 1.21576721707612
0.252 1.21576721707612
0.253 1.21576721707612
0.254 1.21576721707612
0.255 1.21576721707612
0.256 1.21828433346758
0.257 1.21828433346758
0.258 1.21828433346758
0.259 1.21828433346758
0.26 1.21828433346758
0.261 1.21828433346758
0.262 1.22080144985904
0.263 1.22080144985904
0.264 1.22080144985904
0.265 1.22080144985904
0.266 1.22080144985904
0.267 1.22080144985904
0.268 1.22080144985904
0.269 1.2233185662505
0.27 1.2233185662505
0.271 1.2233185662505
0.272 1.2233185662505
0.273 1.2233185662505
0.274 1.2233185662505
0.275 1.22583568264197
0.276 1.22583568264197
0.277 1.22583568264197
0.278 1.22583568264197
0.279 1.22583568264197
0.28 1.22583568264197
0.281 1.22583568264197
0.282 1.22835279903343
0.283 1.22835279903343
0.284 1.22835279903343
0.285 1.22835279903343
0.286 1.22835279903343
0.287 1.22835279903343
0.288 1.23086991542489
0.289 1.23086991542489
0.29 1.23086991542489
0.291 1.23086991542489
0.292 1.23086991542489
0.293 1.23086991542489
0.294 1.23086991542489
0.295 1.23338703181635
0.296 1.23338703181635
0.297 1.23338703181635
0.298 1.23338703181635
0.299 1.23338703181635
0.3 1.23338703181635
0.301 1.23338703181635
0.302 1.23590414820781
0.303 1.23590414820781
0.304 1.23590414820781
0.305 1.23590414820781
0.306 1.23590414820781
0.307 1.23590414820781
0.308 1.23590414820781
0.309 1.23842126459927
0.31 1.23842126459927
0.311 1.23842126459927
0.312 1.23842126459927
0.313 1.23842126459927
0.314 1.23842126459927
0.315 1.23842126459927
0.316 1.24093838099074
0.317 1.24093838099074
0.318 1.24093838099074
0.319 1.24093838099074
0.32 1.24093838099074
0.321 1.24093838099074
0.322 1.24093838099074
0.323 1.2434554973822
0.324 1.2434554973822
0.325 1.2434554973822
0.326 1.2434554973822
0.327 1.2434554973822
0.328 1.2434554973822
0.329 1.2434554973822
0.33 1.24597261377366
0.331 1.24597261377366
0.332 1.24597261377366
0.333 1.24597261377366
0.334 1.24597261377366
0.335 1.24597261377366
0.336 1.24597261377366
0.337 1.24848973016512
0.338 1.24848973016512
0.339 1.24848973016512
0.34 1.24848973016512
0.341 1.24848973016512
0.342 1.24848973016512
0.343 1.24848973016512
0.344 1.25100684655658
0.345 1.25100684655658
0.346 1.25100684655658
0.347 1.25100684655658
0.348 1.25100684655658
0.349 1.25100684655658
0.35 1.25100684655658
0.351 1.25352396294805
0.352 1.25352396294805
0.353 1.25352396294805
0.354 1.25352396294805
0.355 1.25352396294805
0.356 1.25352396294805
0.357 1.25352396294805
0.358 1.25352396294805
0.359 1.25604107933951
0.36 1.25604107933951
0.361 1.25604107933951
0.362 1.25604107933951
0.363 1.25604107933951
0.364 1.25604107933951
0.365 1.25604107933951
0.366 1.25855819573097
0.367 1.25855819573097
0.368 1.25855819573097
0.369 1.25855819573097
0.37 1.25855819573097
0.371 1.25855819573097
0.372 1.25855819573097
0.373 1.25855819573097
0.374 1.26107531212243
0.375 1.26107531212243
0.376 1.26107531212243
0.377 1.26107531212243
0.378 1.26107531212243
0.379 1.26107531212243
0.38 1.26107531212243
0.381 1.26359242851389
0.382 1.26359242851389
0.383 1.26359242851389
0.384 1.26359242851389
0.385 1.26359242851389
0.386 1.26359242851389
0.387 1.26359242851389
0.388 1.26359242851389
0.389 1.26610954490536
0.39 1.26610954490536
0.391 1.26610954490536
0.392 1.26610954490536
0.393 1.26610954490536
0.394 1.26610954490536
0.395 1.26610954490536
0.396 1.26862666129682
0.397 1.26862666129682
0.398 1.26862666129682
0.399 1.26862666129682
0.4 1.26862666129682
0.401 1.26862666129682
};
\addlegendentry{U-P-SBFEM~\cite{sauren_mesh_2024},  $\mathrm{d_z}= \text{0}$}
\addplot [ultra thick, brown1611653]
table {%
0 0
0.001 0.0242181836488119
0.002 0.0484368707209021
0.003 0.072651530406766
0.004 0.0968687072090213
0.005 0.121083366894885
0.006 0.145300543697141
0.007 0.169515203383004
0.008 0.193727345952477
0.009 0.217942005638341
0.01 0.242154148207813
0.011 0.266361256544503
0.012 0.290575916230366
0.013 0.31479057591623
0.014 0.339005235602094
0.015 0.363219895287958
0.016 0.387409383809907
0.017 0.411624043495771
0.018 0.435838703181635
0.019 0.460028191703584
0.02 0.484242851389448
0.021 0.508457511075312
0.022 0.532646999597261
0.023 0.556861659283125
0.024 0.58102597664116
0.025 0.604712041884817
0.026 0.628297422472815
0.027 0.651857631896899
0.028 0.675417841320983
0.029 0.698978050745066
0.03 0.722513089005236
0.031 0.746048127265405
0.032 0.769381796214257
0.033 0.792186870720902
0.034 0.81479057591623
0.035 0.837343938783729
0.036 0.859771445831655
0.037 0.88192207007652
0.038 0.903493757551349
0.039 0.924285138944825
0.04 0.944900322190898
0.041 0.965012082158679
0.042 0.983588401127668
0.043 1.00007551349174
0.044 1.01122633910592
0.045 1.01925594039468
0.046 1.025649416029
0.047 1.03131292790979
0.048 1.03637233185663
0.049 1.04085279903343
0.05 1.04495569875151
0.051 1.04875654450262
0.052 1.05235602094241
0.053 1.05575412807088
0.054 1.05897603705195
0.055 1.06207209021345
0.056 1.06504228755538
0.057 1.06786145791381
0.058 1.07057994361659
0.059 1.07314740233588
0.06 1.07561417639952
0.061 1.07803060813532
0.062 1.08037152637938
0.063 1.08271244462344
0.064 1.08500302053967
0.065 1.08724325412807
0.066 1.08945831655256
0.067 1.09162303664921
0.068 1.09371224325413
0.069 1.0957259363673
0.07 1.09768928715264
0.071 1.09960229561015
0.072 1.10143979057592
0.073 1.10325211437777
0.074 1.10503926701571
0.075 1.10680124848973
0.076 1.10853805879984
0.077 1.11024969794603
0.078 1.11193616592831
0.079 1.11359746274668
0.08 1.11523358840113
0.081 1.11681937172775
0.082 1.11840515505437
0.083 1.11989025372533
0.084 1.12132501006847
0.085 1.1227597664116
0.086 1.12416935159082
0.087 1.12552859444221
0.088 1.1268878372936
0.089 1.12822190898107
0.09 1.12955598066855
0.091 1.13083971002819
0.092 1.13212343938784
0.093 1.13338199758357
0.094 1.1346405557793
0.095 1.1358487716472
0.096 1.13708215867902
0.097 1.138265203383
0.098 1.13942307692308
0.099 1.14050543697141
0.1 1.14156262585582
0.101 1.14261981474023
0.102 1.14365183246073
0.103 1.1446335078534
0.104 1.14561518324607
0.105 1.14654651631091
0.106 1.14745267821184
0.107 1.14830849778494
0.108 1.14913914619412
0.109 1.1499697946033
0.11 1.15077527184857
0.111 1.15155557792992
0.112 1.15231071284736
0.113 1.1530658477648
0.114 1.15379581151832
0.115 1.15452577527185
0.116 1.15525573902537
0.117 1.15593536045107
0.118 1.15664015304068
0.119 1.15731977446637
0.12 1.15799939589207
0.121 1.15865384615385
0.122 1.15930829641563
0.123 1.15996274667741
0.124 1.16059202577527
0.125 1.16122130487314
0.126 1.16182541280709
0.127 1.16242952074104
0.128 1.16303362867499
0.129 1.16363773660894
0.13 1.16424184454289
0.131 1.16482078131293
0.132 1.16539971808296
0.133 1.165978654853
0.134 1.16653242045912
0.135 1.16711135722916
0.136 1.16766512283528
0.137 1.16824405960532
0.138 1.16879782521144
0.139 1.16935159081756
0.14 1.16990535642368
0.141 1.1704591220298
0.142 1.17098771647201
0.143 1.17154148207813
0.144 1.17207007652034
0.145 1.17259867096255
0.146 1.17312726540475
0.147 1.17365585984696
0.148 1.17415928312525
0.149 1.17468787756746
0.15 1.17521647200967
0.151 1.17571989528796
0.152 1.17624848973017
0.153 1.17675191300846
0.154 1.17725533628675
0.155 1.17775875956504
0.156 1.17826218284333
0.157 1.17876560612163
0.158 1.17926902939992
0.159 1.17977245267821
0.16 1.1802758759565
0.161 1.1807792992348
0.162 1.18125755134917
0.163 1.18176097462747
0.164 1.18223922674184
0.165 1.18274265002014
0.166 1.18322090213451
0.167 1.18369915424889
0.168 1.18417740636327
0.169 1.18465565847765
0.17 1.18513391059203
0.171 1.1856121627064
0.172 1.18609041482078
0.173 1.18656866693516
0.174 1.18702174788562
0.175 1.1875
0.176 1.18795308095046
0.177 1.18843133306484
0.178 1.18890958517922
0.179 1.18936266612968
0.18 1.18981574708014
0.181 1.19029399919452
0.182 1.19074708014499
0.183 1.19120016109545
0.184 1.19167841320983
0.185 1.19213149416029
0.186 1.19258457511075
0.187 1.19303765606122
0.188 1.19349073701168
0.189 1.19394381796214
0.19 1.19439689891261
0.191 1.19484997986307
0.192 1.19530306081353
0.193 1.195756141764
0.194 1.19620922271446
0.195 1.19666230366492
0.196 1.19709021345147
0.197 1.19754329440193
0.198 1.1979963753524
0.199 1.19842428513894
0.2 1.19887736608941
0.201 1.19930527587596
0.202 1.19975835682642
0.203 1.20018626661297
0.204 1.20061417639952
0.205 1.20106725734998
0.206 1.20149516713653
0.207 1.20192307692308
0.208 1.20235098670963
0.209 1.20277889649617
0.21 1.20320680628272
0.211 1.20363471606927
0.212 1.20406262585582
0.213 1.20449053564237
0.214 1.20491844542892
0.215 1.20534635521547
0.216 1.20577426500201
0.217 1.20620217478856
0.218 1.20663008457511
0.219 1.20703282319774
0.22 1.20746073298429
0.221 1.20788864277084
0.222 1.20831655255739
0.223 1.20871929118002
0.224 1.20914720096657
0.225 1.20957511075312
0.226 1.20997784937576
0.227 1.2104057591623
0.228 1.21080849778494
0.229 1.21123640757149
0.23 1.21163914619412
0.231 1.21206705598067
0.232 1.2124697946033
0.233 1.21287253322594
0.234 1.21330044301248
0.235 1.21370318163512
0.236 1.21410592025775
0.237 1.2145338300443
0.238 1.21493656866694
0.239 1.21533930728957
0.24 1.2157420459122
0.241 1.21614478453484
0.242 1.21657269432139
0.243 1.21697543294402
0.244 1.21737817156665
0.245 1.21778091018929
0.246 1.21818364881192
0.247 1.21858638743455
0.248 1.21898912605719
0.249 1.21939186467982
0.25 1.21976943213854
0.251 1.22017217076118
0.252 1.22057490938381
0.253 1.22097764800644
0.254 1.22135521546516
0.255 1.2217579540878
0.256 1.22216069271043
0.257 1.22253826016915
0.258 1.22294099879178
0.259 1.22334373741442
0.26 1.22372130487314
0.261 1.22412404349577
0.262 1.22450161095449
0.263 1.22490434957712
0.264 1.22528191703584
0.265 1.22568465565848
0.266 1.2260622231172
0.267 1.22643979057592
0.268 1.22684252919855
0.269 1.22722009665727
0.27 1.2276228352799
0.271 1.22800040273862
0.272 1.22837797019734
0.273 1.22875553765606
0.274 1.2291582762787
0.275 1.22953584373741
0.276 1.22991341119613
0.277 1.23029097865485
0.278 1.23066854611357
0.279 1.23104611357229
0.28 1.23142368103101
0.281 1.23180124848973
0.282 1.23217881594845
0.283 1.23255638340717
0.284 1.2329591220298
0.285 1.23331151832461
0.286 1.23368908578333
0.287 1.23406665324205
0.288 1.23444422070077
0.289 1.23482178815948
0.29 1.2351993556182
0.291 1.23557692307692
0.292 1.23592931937173
0.293 1.23630688683045
0.294 1.23668445428917
0.295 1.23703685058397
0.296 1.23741441804269
0.297 1.23779198550141
0.298 1.23814438179621
0.299 1.23852194925493
0.3 1.23887434554974
0.301 1.23925191300846
0.302 1.23962948046718
0.303 1.23998187676198
0.304 1.24033427305679
0.305 1.24071184051551
0.306 1.24106423681031
0.307 1.24144180426903
0.308 1.24179420056383
0.309 1.24214659685864
0.31 1.24252416431736
0.311 1.24287656061216
0.312 1.24322895690697
0.313 1.24360652436569
0.314 1.24395892066049
0.315 1.2443113169553
0.316 1.24468888441402
0.317 1.24504128070882
0.318 1.24539367700362
0.319 1.24574607329843
0.32 1.24609846959323
0.321 1.24647603705195
0.322 1.24682843334676
0.323 1.24718082964156
0.324 1.24753322593637
0.325 1.24788562223117
0.326 1.24823801852598
0.327 1.24859041482078
0.328 1.24894281111559
0.329 1.24929520741039
0.33 1.24962243254128
0.331 1.24997482883609
0.332 1.25032722513089
0.333 1.25067962142569
0.334 1.2510320177205
0.335 1.25135924285139
0.336 1.25171163914619
0.337 1.252064035441
0.338 1.2524164317358
0.339 1.25274365686669
0.34 1.2530960531615
0.341 1.2534484494563
0.342 1.25377567458719
0.343 1.254128070882
0.344 1.25445529601289
0.345 1.25480769230769
0.346 1.2551600886025
0.347 1.25548731373339
0.348 1.25583971002819
0.349 1.25616693515908
0.35 1.25651933145389
0.351 1.25684655658478
0.352 1.25719895287958
0.353 1.25752617801047
0.354 1.25787857430528
0.355 1.25820579943617
0.356 1.25855819573097
0.357 1.25888542086186
0.358 1.25921264599275
0.359 1.25953987112364
0.36 1.25989226741845
0.361 1.26021949254934
0.362 1.26054671768023
0.363 1.26087394281112
0.364 1.26120116794201
0.365 1.2615283930729
0.366 1.2618807893677
0.367 1.26220801449859
0.368 1.26253523962948
0.369 1.26286246476037
0.37 1.26318968989126
0.371 1.26351691502215
0.372 1.26384414015304
0.373 1.26417136528393
0.374 1.26449859041482
0.375 1.26482581554571
0.376 1.2651530406766
0.377 1.26548026580749
0.378 1.26580749093838
0.379 1.26613471606927
0.38 1.26646194120016
0.381 1.26678916633105
0.382 1.26711639146194
0.383 1.26741844542892
0.384 1.26774567055981
0.385 1.2680728956907
0.386 1.26840012082159
0.387 1.26872734595248
0.388 1.26902939991945
0.389 1.26935662505034
0.39 1.26968385018123
0.391 1.26998590414821
0.392 1.2703131292791
0.393 1.27064035440999
0.394 1.27094240837696
0.395 1.27126963350785
0.396 1.27159685863874
0.397 1.27189891260572
0.398 1.27222613773661
0.399 1.2725533628675
0.4 1.27285541683447
0.401 1.27318264196536
};
\addlegendentry{Q1STc, $\mathrm{d_z}= \text{0}$}
\addplot [ultra thick, teal084159, dash pattern=on 10pt off 10pt]
table {%
0 0
0.001 0.0242186870720902
0.002 0.0484368707209021
0.003 0.0726540475231575
0.004 0.0968712243254128
0.005 0.121085884011277
0.006 0.145303060813532
0.007 0.169517720499396
0.008 0.19373238018526
0.009 0.217944522754732
0.01 0.242159182440596
0.011 0.266361256544503
0.012 0.290575916230366
0.013 0.31479057591623
0.014 0.339005235602094
0.015 0.363219895287958
0.016 0.387434554973822
0.017 0.411624043495771
0.018 0.435838703181635
0.019 0.460053362867499
0.02 0.484268022553363
0.021 0.508457511075312
0.022 0.532672170761176
0.023 0.556861659283125
0.024 0.58102597664116
0.025 0.604737213048731
0.026 0.62832259363673
0.027 0.651882803060814
0.028 0.675443012484897
0.029 0.698978050745066
0.03 0.72253826016915
0.031 0.746073298429319
0.032 0.769432138542086
0.033 0.792237213048731
0.034 0.81484091824406
0.035 0.837394281111559
0.036 0.859821788159485
0.037 0.881947241240435
0.038 0.903518928715264
0.039 0.924335481272654
0.04 0.944950664518727
0.041 0.965087595650423
0.042 0.983689085783327
0.043 1.00022654047523
0.044 1.01145287958115
0.045 1.01950765203383
0.046 1.02592629883206
0.047 1.03161498187676
0.048 1.03669955698752
0.049 1.04118002416432
0.05 1.04525775271849
0.051 1.04908376963351
0.052 1.0526832460733
0.053 1.05610652436569
0.054 1.05932843334676
0.055 1.06242448650826
0.056 1.0654198550141
0.057 1.06823902537253
0.058 1.07095751107531
0.059 1.07355014095852
0.06 1.07604208618607
0.061 1.07845851792187
0.062 1.08082460732984
0.063 1.08314035440999
0.064 1.08545610149013
0.065 1.08772150624245
0.066 1.08993656866694
0.067 1.09207611759968
0.068 1.09414015304068
0.069 1.09617901731776
0.07 1.09811719693919
0.071 1.1000302053967
0.072 1.10186770036246
0.073 1.10368002416432
0.074 1.10546717680226
0.075 1.10725432944019
0.076 1.1089911397503
0.077 1.1107027788965
0.078 1.11238924687878
0.079 1.11402537253323
0.08 1.11566149818768
0.081 1.1172472815143
0.082 1.11883306484092
0.083 1.12031816351188
0.084 1.12175291985501
0.085 1.12318767619815
0.086 1.12457209021345
0.087 1.12595650422876
0.088 1.12731574708014
0.089 1.12864981876762
0.09 1.12995871929118
0.091 1.13126761981474
0.092 1.13252617801047
0.093 1.13380990737012
0.094 1.13504329440193
0.095 1.13627668143375
0.096 1.13748489730165
0.097 1.13869311316955
0.098 1.13982581554571
0.099 1.14093334675795
0.1 1.14199053564237
0.101 1.14304772452678
0.102 1.14405457108337
0.103 1.14506141763995
0.104 1.14604309303262
0.105 1.14694925493355
0.106 1.14785541683447
0.107 1.14871123640757
0.108 1.14954188481675
0.109 1.15037253322594
0.11 1.1511780104712
0.111 1.15195831655256
0.112 1.15271345147
0.113 1.15346858638743
0.114 1.15419855014096
0.115 1.15492851389448
0.116 1.15565847764801
0.117 1.15636327023762
0.118 1.15704289166331
0.119 1.15772251308901
0.12 1.1584021345147
0.121 1.15905658477648
0.122 1.15971103503826
0.123 1.16036548530004
0.124 1.16099476439791
0.125 1.16162404349577
0.126 1.16222815142972
0.127 1.16283225936367
0.128 1.16343636729762
0.129 1.16404047523157
0.13 1.16464458316553
0.131 1.16522351993556
0.132 1.1658024567056
0.133 1.16638139347563
0.134 1.16693515908176
0.135 1.16751409585179
0.136 1.16806786145791
0.137 1.16864679822795
0.138 1.16920056383407
0.139 1.16975432944019
0.14 1.17030809504631
0.141 1.17086186065244
0.142 1.17139045509464
0.143 1.17194422070077
0.144 1.17247281514297
0.145 1.17300140958518
0.146 1.17353000402739
0.147 1.17405859846959
0.148 1.1745871929118
0.149 1.17509061619009
0.15 1.1756192106323
0.151 1.17614780507451
0.152 1.1766512283528
0.153 1.17715465163109
0.154 1.17765807490938
0.155 1.17818666935159
0.156 1.17869009262988
0.157 1.17919351590818
0.158 1.17969693918647
0.159 1.18020036246476
0.16 1.18067861457914
0.161 1.18118203785743
0.162 1.18168546113572
0.163 1.1821637132501
0.164 1.18266713652839
0.165 1.18314538864277
0.166 1.18362364075715
0.167 1.18412706403544
0.168 1.18460531614982
0.169 1.1850835682642
0.17 1.18556182037857
0.171 1.18601490132904
0.172 1.18649315344342
0.173 1.18697140555779
0.174 1.18744965767217
0.175 1.18790273862263
0.176 1.18838099073701
0.177 1.18885924285139
0.178 1.18931232380185
0.179 1.18979057591623
0.18 1.19024365686669
0.181 1.19069673781716
0.182 1.19117498993153
0.183 1.191628070882
0.184 1.19208115183246
0.185 1.19253423278292
0.186 1.1930124848973
0.187 1.19346556584776
0.188 1.19391864679823
0.189 1.19437172774869
0.19 1.19482480869915
0.191 1.19527788964962
0.192 1.19573097060008
0.193 1.19618405155054
0.194 1.19661196133709
0.195 1.19706504228756
0.196 1.19751812323802
0.197 1.19797120418848
0.198 1.19839911397503
0.199 1.19885219492549
0.2 1.19928010471204
0.201 1.19973318566251
0.202 1.20016109544905
0.203 1.20061417639952
0.204 1.20104208618607
0.205 1.20146999597261
0.206 1.20192307692308
0.207 1.20235098670963
0.208 1.20277889649617
0.209 1.20320680628272
0.21 1.20363471606927
0.211 1.20406262585582
0.212 1.20449053564237
0.213 1.20491844542892
0.214 1.20534635521547
0.215 1.20577426500201
0.216 1.20620217478856
0.217 1.20663008457511
0.218 1.20703282319774
0.219 1.20746073298429
0.22 1.20788864277084
0.221 1.20831655255739
0.222 1.20874446234394
0.223 1.20914720096657
0.224 1.20957511075312
0.225 1.20997784937576
0.226 1.2104057591623
0.227 1.21083366894885
0.228 1.21123640757149
0.229 1.21166431735803
0.23 1.21206705598067
0.231 1.21249496576722
0.232 1.21289770438985
0.233 1.21330044301248
0.234 1.21372835279903
0.235 1.21413109142167
0.236 1.2145338300443
0.237 1.21496173983085
0.238 1.21536447845348
0.239 1.21576721707612
0.24 1.21616995569875
0.241 1.2165978654853
0.242 1.21700060410793
0.243 1.21740334273057
0.244 1.2178060813532
0.245 1.21820881997584
0.246 1.21861155859847
0.247 1.2190142972211
0.248 1.21941703584374
0.249 1.21981977446637
0.25 1.22022251308901
0.251 1.22060008054772
0.252 1.22100281917036
0.253 1.22140555779299
0.254 1.22180829641563
0.255 1.22218586387435
0.256 1.22258860249698
0.257 1.22299134111961
0.258 1.22336890857833
0.259 1.22377164720097
0.26 1.22414921465969
0.261 1.22455195328232
0.262 1.22492952074104
0.263 1.22533225936367
0.264 1.22570982682239
0.265 1.22611256544503
0.266 1.22649013290375
0.267 1.22689287152638
0.268 1.2272704389851
0.269 1.22767317760773
0.27 1.22805074506645
0.271 1.22842831252517
0.272 1.2288310511478
0.273 1.22920861860652
0.274 1.22958618606524
0.275 1.22996375352396
0.276 1.23034132098268
0.277 1.2307188884414
0.278 1.23112162706404
0.279 1.23149919452275
0.28 1.23187676198147
0.281 1.23225432944019
0.282 1.23263189689891
0.283 1.23300946435763
0.284 1.23338703181635
0.285 1.23376459927507
0.286 1.23414216673379
0.287 1.23451973419251
0.288 1.23489730165123
0.289 1.23527486910995
0.29 1.23562726540475
0.291 1.23600483286347
0.292 1.23638240032219
0.293 1.23675996778091
0.294 1.23711236407571
0.295 1.23748993153443
0.296 1.23786749899315
0.297 1.23821989528796
0.298 1.23859746274668
0.299 1.2389750302054
0.3 1.2393274265002
0.301 1.23970499395892
0.302 1.24005739025373
0.303 1.24043495771244
0.304 1.24078735400725
0.305 1.24116492146597
0.306 1.24151731776077
0.307 1.24186971405558
0.308 1.2422472815143
0.309 1.2425996778091
0.31 1.24297724526782
0.311 1.24332964156263
0.312 1.24368203785743
0.313 1.24405960531615
0.314 1.24441200161095
0.315 1.24476439790576
0.316 1.24511679420056
0.317 1.24549436165928
0.318 1.24584675795409
0.319 1.24619915424889
0.32 1.2465515505437
0.321 1.2469039468385
0.322 1.24725634313331
0.323 1.24763391059203
0.324 1.24798630688683
0.325 1.24833870318163
0.326 1.24869109947644
0.327 1.24904349577124
0.328 1.24939589206605
0.329 1.24972311719694
0.33 1.25007551349174
0.331 1.25042790978655
0.332 1.25078030608135
0.333 1.25113270237616
0.334 1.25148509867096
0.335 1.25181232380185
0.336 1.25216472009666
0.337 1.25251711639146
0.338 1.25284434152235
0.339 1.25319673781716
0.34 1.25354913411196
0.341 1.25390153040677
0.342 1.25422875553766
0.343 1.25458115183246
0.344 1.25490837696335
0.345 1.25526077325816
0.346 1.25561316955296
0.347 1.25594039468385
0.348 1.25629279097865
0.349 1.25662001610954
0.35 1.25697241240435
0.351 1.25729963753524
0.352 1.25765203383004
0.353 1.25797925896093
0.354 1.25833165525574
0.355 1.25865888038663
0.356 1.25901127668143
0.357 1.25933850181232
0.358 1.25966572694321
0.359 1.26001812323802
0.36 1.26034534836891
0.361 1.2606725734998
0.362 1.26099979863069
0.363 1.26132702376158
0.364 1.26167942005638
0.365 1.26200664518727
0.366 1.26233387031816
0.367 1.26266109544905
0.368 1.26298832057994
0.369 1.26331554571083
0.37 1.26364277084172
0.371 1.26396999597261
0.372 1.2642972211035
0.373 1.26462444623439
0.374 1.26495167136528
0.375 1.26527889649617
0.376 1.26560612162706
0.377 1.26593334675795
0.378 1.26626057188884
0.379 1.26658779701973
0.38 1.26691502215062
0.381 1.26724224728151
0.382 1.2675694724124
0.383 1.26789669754329
0.384 1.26822392267418
0.385 1.26852597664116
0.386 1.26885320177205
0.387 1.26918042690294
0.388 1.26950765203383
0.389 1.26980970600081
0.39 1.2701369311317
0.391 1.27046415626259
0.392 1.27079138139348
0.393 1.27109343536045
0.394 1.27142066049134
0.395 1.27172271445832
0.396 1.27204993958921
0.397 1.2723771647201
0.398 1.27267921868707
0.399 1.27300644381796
0.4 1.27333366894885
0.401 1.27363572291583
};
\addlegendentry{Q1STc, $\mathrm{d_z}\,\pm \text{0.2}$}
\addplot [ultra thick, forestgreen, dash pattern=on 2pt off 4pt]
table {%
0 0
0.001 0.024223469593234
0.002 0.048446939186468
0.003 0.0726691502215062
0.004 0.0968913612565445
0.005 0.121111055175191
0.006 0.14533326621023
0.007 0.169552960128876
0.008 0.193772654047523
0.009 0.217989830849778
0.01 0.242209524768425
0.011 0.266436770036246
0.012 0.29065142972211
0.013 0.314866089407974
0.014 0.339080749093838
0.015 0.363295408779702
0.016 0.387510068465566
0.017 0.41172472815143
0.018 0.435939387837294
0.019 0.460154047523157
0.02 0.484343536045107
0.021 0.508558195730971
0.022 0.532772855416834
0.023 0.556987515102698
0.024 0.581126661296818
0.025 0.604863068868304
0.026 0.628448449456303
0.027 0.652033830044301
0.028 0.675594039468385
0.029 0.699154248892469
0.03 0.722689287152638
0.031 0.746224325412807
0.032 0.769633507853403
0.033 0.792488924687878
0.034 0.81511780104712
0.035 0.837696335078534
0.036 0.860149013290374
0.037 0.882349979863069
0.038 0.904022351993556
0.039 0.92491441804269
0.04 0.945504430124849
0.041 0.965792388240032
0.042 0.984544905356424
0.043 1.00133407168747
0.044 1.01281212243254
0.045 1.02124446234394
0.046 1.02786447845348
0.047 1.03367901731776
0.048 1.03888944824809
0.049 1.04347060008055
0.05 1.04767418445429
0.051 1.05157571486106
0.052 1.05522553362867
0.053 1.05869915424889
0.054 1.06197140555779
0.055 1.06514297221104
0.056 1.06811316955296
0.057 1.07095751107531
0.058 1.07370116794201
0.059 1.07636931131696
0.06 1.07891159887233
0.061 1.08137837293596
0.062 1.08379480467177
0.063 1.08616089407974
0.064 1.0885018123238
0.065 1.09079238824003
0.066 1.09300745066452
0.067 1.09514699959726
0.068 1.09726137736609
0.069 1.09930024164317
0.07 1.10126359242851
0.071 1.10320177204994
0.072 1.10503926701571
0.073 1.10687676198147
0.074 1.10868908578333
0.075 1.11047623842126
0.076 1.11221304873137
0.077 1.11394985904148
0.078 1.11563632702376
0.079 1.11732279500604
0.08 1.11895892066049
0.081 1.12059504631494
0.082 1.12218082964156
0.083 1.12366592831253
0.084 1.12515102698349
0.085 1.12658578332662
0.086 1.12799536850584
0.087 1.12937978252114
0.088 1.13073902537253
0.089 1.13209826822392
0.09 1.13340716874748
0.091 1.13471606927104
0.092 1.13599979863069
0.093 1.13725835682642
0.094 1.13851691502215
0.095 1.13975030205397
0.096 1.14095851792187
0.097 1.14214156262586
0.098 1.14327426500201
0.099 1.14438179621426
0.1 1.14543898509867
0.101 1.14649617398309
0.102 1.14752819170358
0.103 1.14850986709625
0.104 1.14946637132501
0.105 1.15037253322594
0.106 1.15125352396295
0.107 1.15210934353605
0.108 1.15293999194523
0.109 1.15377064035441
0.11 1.15457611759968
0.111 1.15535642368103
0.112 1.15611155859847
0.113 1.15686669351591
0.114 1.15759665726943
0.115 1.15832662102296
0.116 1.15905658477648
0.117 1.15976137736609
0.118 1.16044099879178
0.119 1.16112062021748
0.12 1.16180024164317
0.121 1.16245469190495
0.122 1.16310914216673
0.123 1.16376359242851
0.124 1.16439287152638
0.125 1.16504732178816
0.126 1.16565142972211
0.127 1.16628070881998
0.128 1.16688481675393
0.129 1.16748892468788
0.13 1.16806786145791
0.131 1.16864679822795
0.132 1.1692509061619
0.133 1.16982984293194
0.134 1.17040877970197
0.135 1.17098771647201
0.136 1.17154148207813
0.137 1.17212041884817
0.138 1.17267418445429
0.139 1.17322795006041
0.14 1.17378171566653
0.141 1.17433548127265
0.142 1.17488924687878
0.143 1.17541784132098
0.144 1.1759716069271
0.145 1.17650020136931
0.146 1.17702879581152
0.147 1.17755739025373
0.148 1.17808598469593
0.149 1.17861457913814
0.15 1.17914317358035
0.151 1.17967176802255
0.152 1.18017519130085
0.153 1.18070378574305
0.154 1.18120720902135
0.155 1.18171063229964
0.156 1.18221405557793
0.157 1.18274265002014
0.158 1.18324607329843
0.159 1.18374949657672
0.16 1.1842277486911
0.161 1.18473117196939
0.162 1.18523459524768
0.163 1.18571284736206
0.164 1.18621627064035
0.165 1.18669452275473
0.166 1.18717277486911
0.167 1.1876761981474
0.168 1.18815445026178
0.169 1.18863270237616
0.17 1.18911095449054
0.171 1.18958920660491
0.172 1.19006745871929
0.173 1.19054571083367
0.174 1.19102396294805
0.175 1.19147704389851
0.176 1.19195529601289
0.177 1.19243354812727
0.178 1.19288662907773
0.179 1.19336488119211
0.18 1.19381796214257
0.181 1.19429621425695
0.182 1.19474929520741
0.183 1.19522754732179
0.184 1.19568062827225
0.185 1.19613370922271
0.186 1.19658679017318
0.187 1.19706504228756
0.188 1.19751812323802
0.189 1.19797120418848
0.19 1.19842428513894
0.191 1.19887736608941
0.192 1.19933044703987
0.193 1.19978352799033
0.194 1.20021143777688
0.195 1.20066451872735
0.196 1.20111759967781
0.197 1.20157068062827
0.198 1.20199859041482
0.199 1.20245167136528
0.2 1.20290475231575
0.201 1.2033326621023
0.202 1.20378574305276
0.203 1.20421365283931
0.204 1.20464156262586
0.205 1.20509464357632
0.206 1.20552255336287
0.207 1.20595046314942
0.208 1.20637837293596
0.209 1.20680628272251
0.21 1.20723419250906
0.211 1.20766210229561
0.212 1.20811518324607
0.213 1.20854309303262
0.214 1.20897100281917
0.215 1.2093737414418
0.216 1.20980165122835
0.217 1.2102295610149
0.218 1.21065747080145
0.219 1.211085380588
0.22 1.21151329037455
0.221 1.2119412001611
0.222 1.21234393878373
0.223 1.21277184857028
0.224 1.21319975835683
0.225 1.21360249697946
0.226 1.21403040676601
0.227 1.21445831655256
0.228 1.21486105517519
0.229 1.21528896496174
0.23 1.21569170358437
0.231 1.21611961337092
0.232 1.21652235199356
0.233 1.2169502617801
0.234 1.21735300040274
0.235 1.21778091018929
0.236 1.21818364881192
0.237 1.21858638743455
0.238 1.21898912605719
0.239 1.21941703584374
0.24 1.21981977446637
0.241 1.22022251308901
0.242 1.22062525171164
0.243 1.22102799033427
0.244 1.22143072895691
0.245 1.22183346757954
0.246 1.22223620620217
0.247 1.22263894482481
0.248 1.22304168344744
0.249 1.22344442207008
0.25 1.22384716069271
0.251 1.22424989931534
0.252 1.22465263793798
0.253 1.2250302053967
0.254 1.22543294401933
0.255 1.22583568264197
0.256 1.2262384212646
0.257 1.22661598872332
0.258 1.22701872734595
0.259 1.22742146596859
0.26 1.22779903342731
0.261 1.22820177204994
0.262 1.22857933950866
0.263 1.22898207813129
0.264 1.22935964559001
0.265 1.22976238421265
0.266 1.23013995167137
0.267 1.230542690294
0.268 1.23092025775272
0.269 1.23129782521144
0.27 1.23170056383407
0.271 1.23207813129279
0.272 1.23245569875151
0.273 1.23285843737414
0.274 1.23323600483286
0.275 1.23361357229158
0.276 1.2339911397503
0.277 1.23439387837294
0.278 1.23477144583166
0.279 1.23514901329037
0.28 1.23552658074909
0.281 1.23590414820781
0.282 1.23628171566653
0.283 1.23665928312525
0.284 1.23703685058397
0.285 1.23741441804269
0.286 1.23779198550141
0.287 1.23816955296013
0.288 1.23854712041885
0.289 1.23889951671365
0.29 1.23927708417237
0.291 1.23965465163109
0.292 1.24003221908981
0.293 1.24038461538462
0.294 1.24076218284333
0.295 1.24113975030205
0.296 1.24149214659686
0.297 1.24186971405558
0.298 1.2422472815143
0.299 1.2425996778091
0.3 1.24297724526782
0.301 1.24332964156263
0.302 1.24370720902135
0.303 1.24405960531615
0.304 1.24443717277487
0.305 1.24478956906967
0.306 1.24516713652839
0.307 1.2455195328232
0.308 1.24589710028192
0.309 1.24624949657672
0.31 1.24660189287153
0.311 1.24697946033025
0.312 1.24733185662505
0.313 1.24768425291986
0.314 1.24806182037857
0.315 1.24841421667338
0.316 1.24876661296818
0.317 1.24911900926299
0.318 1.24949657672171
0.319 1.24984897301651
0.32 1.25020136931132
0.321 1.25055376560612
0.322 1.25090616190093
0.323 1.25125855819573
0.324 1.25161095449054
0.325 1.25196335078534
0.326 1.25231574708014
0.327 1.25266814337495
0.328 1.25302053966975
0.329 1.25337293596456
0.33 1.25372533225936
0.331 1.25407772855417
0.332 1.25443012484897
0.333 1.25478252114378
0.334 1.25510974627467
0.335 1.25546214256947
0.336 1.25581453886428
0.337 1.25616693515908
0.338 1.25651933145389
0.339 1.25684655658478
0.34 1.25719895287958
0.341 1.25755134917439
0.342 1.25787857430528
0.343 1.25823097060008
0.344 1.25858336689489
0.345 1.25891059202578
0.346 1.25926298832058
0.347 1.25961538461538
0.348 1.25994260974627
0.349 1.26029500604108
0.35 1.26062223117197
0.351 1.26097462746677
0.352 1.26130185259766
0.353 1.26165424889247
0.354 1.26198147402336
0.355 1.26233387031816
0.356 1.26266109544905
0.357 1.26298832057994
0.358 1.26334071687475
0.359 1.26366794200564
0.36 1.26399516713653
0.361 1.26432239226742
0.362 1.26467478856222
0.363 1.26500201369311
0.364 1.265329238824
0.365 1.26565646395489
0.366 1.26598368908578
0.367 1.26633608538059
0.368 1.26666331051148
0.369 1.26699053564237
0.37 1.26731776077326
0.371 1.26764498590415
0.372 1.26797221103504
0.373 1.26829943616593
0.374 1.26862666129682
0.375 1.26895388642771
0.376 1.2692811115586
0.377 1.26960833668949
0.378 1.26993556182038
0.379 1.27026278695127
0.38 1.27059001208216
0.381 1.27091723721305
0.382 1.27124446234394
0.383 1.27157168747483
0.384 1.27189891260572
0.385 1.27222613773661
0.386 1.2725533628675
0.387 1.27285541683447
0.388 1.27318264196536
0.389 1.27350986709625
0.39 1.27383709222714
0.391 1.27413914619412
0.392 1.27446637132501
0.393 1.2747935964559
0.394 1.27509565042288
0.395 1.27542287555377
0.396 1.27575010068466
0.397 1.27605215465163
0.398 1.27637937978252
0.399 1.27670660491341
0.4 1.27700865888039
0.401 1.27733588401128
};
\addlegendentry{Q1STc, $\mathrm{d_z}\,\pm \text{0.5}$}
\end{axis}

\end{tikzpicture}


==> data/ANS/Konvergenz/Konvergenz_Q1.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkslategray77}{RGB}{96,125,139}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{lightslategray122111172}{RGB}{191,54,12}
\definecolor{olivedrab8717139}{RGB}{87,171,39}
\definecolor{vio}{RGB}{190,170,100}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=1,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204,
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Displacement \(\displaystyle u_y\) [$\text{mm}$]},
xmajorgrids,
xmin=-0.02005, xmax=0.42105,
xtick style={color=black},
y grid style={darkgray176},
ylabel={\(\displaystyle F/F_0\) [$\text{-}$]},
width=0.955\textwidth,
height=0.855\textwidth,
ymajorgrids,
ymin=-0.0676248489730165, ymax=1.42012182843335,
ytick style={color=black}
]
\addplot [ultra thick, olivedrab8717139]
table {%
0 0
0.001 0.0243903544099879
0.002 0.048779198550141
0.003 0.0731700563834072
0.004 0.0975583971002819
0.005 0.121946737817157
0.006 0.14633256141764
0.007 0.170720902134515
0.008 0.195106725734998
0.009 0.219492549335481
0.01 0.243875855819573
0.011 0.268249093838099
0.012 0.292639951671365
0.013 0.317030809504631
0.014 0.341421667337898
0.015 0.365787354007249
0.016 0.390178211840515
0.017 0.414543898509867
0.018 0.438934756343133
0.019 0.463300443012485
0.02 0.487691300845751
0.021 0.512056987515103
0.022 0.536447845348369
0.023 0.56081353201772
0.024 0.585204389850987
0.025 0.609293193717277
0.026 0.63323097060008
0.027 0.657193918646798
0.028 0.681131695529601
0.029 0.705094643576319
0.03 0.729007249295207
0.031 0.752919855014096
0.032 0.776656262585582
0.033 0.800140958517922
0.034 0.823499798630689
0.035 0.846858638743455
0.036 0.869965767217076
0.037 0.892720499395892
0.038 0.915349375755135
0.039 0.937449657672171
0.04 0.958618606524366
0.041 0.97946033024567
0.042 0.999949657672171
0.043 1.01955799436166
0.044 1.03793294401933
0.045 1.05283427305679
0.046 1.06385924285139
0.047 1.07266915022151
0.048 1.08001913008457
0.049 1.08658880386629
0.05 1.09235300040274
0.051 1.09768928715264
0.052 1.1026228352799
0.053 1.10715364478453
0.054 1.11148308497785
0.055 1.11558598469593
0.056 1.11946234393878
0.057 1.12316250503423
0.058 1.12666129681836
0.059 1.13003423278292
0.06 1.13330648409182
0.061 1.13650322190898
0.062 1.13957410390656
0.063 1.14249395892066
0.064 1.14533830044301
0.065 1.14810712847362
0.066 1.15077527184857
0.067 1.15334273056786
0.068 1.15583467579541
0.069 1.15827627869513
0.07 1.16066753926702
0.071 1.16295811518325
0.072 1.16517317760773
0.073 1.16733789770439
0.074 1.16945227547322
0.075 1.1714911397503
0.076 1.17350483286347
0.077 1.17541784132098
0.078 1.17723016512284
0.079 1.17899214659686
0.08 1.18067861457914
0.081 1.18226439790576
0.082 1.18377466774064
0.083 1.18520942408377
0.084 1.18654349577124
0.085 1.18782722513089
0.086 1.18908578332662
0.087 1.19029399919452
0.088 1.19147704389851
0.089 1.1926600886025
0.09 1.19379279097865
0.091 1.1949003221909
0.092 1.19598268223923
0.093 1.19703987112364
0.094 1.19807188884414
0.095 1.19905356423681
0.096 1.20003523962948
0.097 1.20101691502215
0.098 1.20197341925091
0.099 1.20292992347966
0.1 1.20388642770842
0.101 1.20481776077326
0.102 1.20572392267418
0.103 1.20665525573903
0.104 1.20753624647604
0.105 1.20844240837696
0.106 1.20932339911397
0.107 1.21017921868707
0.108 1.21106020942408
0.109 1.21191602899718
0.11 1.21277184857028
0.111 1.21360249697946
0.112 1.21445831655256
0.113 1.21526379379783
0.114 1.21609444220701
0.115 1.21689991945228
0.116 1.21770539669754
0.117 1.21851087394281
0.118 1.21929118002416
0.119 1.22007148610552
0.12 1.22085179218687
0.121 1.22163209826822
0.122 1.22241240434958
0.123 1.22316753926702
0.124 1.22392267418445
0.125 1.22467780910189
0.126 1.22543294401933
0.127 1.22616290777286
0.128 1.22689287152638
0.129 1.22764800644382
0.13 1.22837797019734
0.131 1.22910793395087
0.132 1.22983789770439
0.133 1.230542690294
0.134 1.23127265404752
0.135 1.23197744663713
0.136 1.23268223922674
0.137 1.23338703181635
0.138 1.23406665324205
0.139 1.23474627466774
0.14 1.23545106725735
0.141 1.23613068868304
0.142 1.23678513894482
0.143 1.23746476037052
0.144 1.23814438179621
0.145 1.23879883205799
0.146 1.23945328231977
0.147 1.24010773258155
0.148 1.24078735400725
0.149 1.24144180426903
0.15 1.24207108336689
0.151 1.24272553362868
0.152 1.24337998389045
0.153 1.24403443415224
0.154 1.2446637132501
0.155 1.24531816351188
0.156 1.24594744260975
0.157 1.24657672170761
0.158 1.24720600080548
0.159 1.24783527990334
0.16 1.24846455900121
0.161 1.24909383809907
0.162 1.24972311719694
0.163 1.25032722513089
0.164 1.25095650422876
0.165 1.25158578332662
0.166 1.25218989126057
0.167 1.25281917035844
0.168 1.25342327829239
0.169 1.25405255739025
0.17 1.2546566653242
0.171 1.25526077325816
0.172 1.25586488119211
0.173 1.25646898912606
0.174 1.25709826822392
0.175 1.25770237615787
0.176 1.25828131292791
0.177 1.25888542086186
0.178 1.25948952879581
0.179 1.26009363672976
0.18 1.2606725734998
0.181 1.26127668143375
0.182 1.26185561820379
0.183 1.26243455497382
0.184 1.26303866290777
0.185 1.26361759967781
0.186 1.26419653644785
0.187 1.26475030205397
0.188 1.265329238824
0.189 1.26590817559404
0.19 1.26648711236408
0.191 1.2670408779702
0.192 1.26759464357632
0.193 1.26817358034636
0.194 1.26872734595248
0.195 1.2692811115586
0.196 1.26983487716472
0.197 1.27038864277084
0.198 1.27094240837696
0.199 1.27147100281917
0.2 1.27202476842529
0.201 1.2725533628675
0.202 1.27310712847362
0.203 1.27363572291583
0.204 1.27418948852195
0.205 1.27471808296416
0.206 1.27524667740636
0.207 1.27577527184857
0.208 1.27632903745469
0.209 1.27683246073298
0.21 1.27736105517519
0.211 1.2778896496174
0.212 1.27841824405961
0.213 1.2789216673379
0.214 1.27942509061619
0.215 1.2799536850584
0.216 1.28045710833669
0.217 1.28096053161498
0.218 1.28146395489327
0.219 1.28196737817157
0.22 1.28244563028594
0.221 1.28294905356424
0.222 1.28345247684253
0.223 1.28395590012082
0.224 1.2844341522352
0.225 1.28493757551349
0.226 1.28541582762787
0.227 1.28589407974225
0.228 1.28639750302054
0.229 1.28687575513492
0.23 1.2873540072493
0.231 1.28783225936367
0.232 1.28833568264197
0.233 1.28881393475634
0.234 1.28929218687072
0.235 1.2897704389851
0.236 1.29024869109948
0.237 1.29070177204994
0.238 1.29118002416432
0.239 1.2916582762787
0.24 1.29213652839307
0.241 1.29258960934354
0.242 1.29306786145791
0.243 1.29352094240838
0.244 1.29399919452275
0.245 1.29445227547322
0.246 1.29490535642368
0.247 1.29538360853806
0.248 1.29583668948852
0.249 1.29628977043898
0.25 1.29674285138945
0.251 1.29719593233991
0.252 1.29764901329037
0.253 1.29810209424084
0.254 1.2985551751913
0.255 1.29900825614176
0.256 1.29943616592831
0.257 1.29988924687878
0.258 1.30034232782924
0.259 1.30077023761579
0.26 1.30122331856625
0.261 1.3016512283528
0.262 1.30210430930326
0.263 1.30253221908981
0.264 1.30296012887636
0.265 1.30338803866291
0.266 1.30384111961337
0.267 1.30426902939992
0.268 1.30469693918647
0.269 1.30512484897302
0.27 1.30555275875957
0.271 1.30598066854611
0.272 1.30638340716875
0.273 1.3068113169553
0.274 1.30723922674184
0.275 1.30766713652839
0.276 1.30806987515103
0.277 1.30849778493758
0.278 1.30890052356021
0.279 1.30932843334676
0.28 1.30973117196939
0.281 1.31015908175594
0.282 1.31056182037857
0.283 1.31098973016512
0.284 1.31139246878776
0.285 1.31179520741039
0.286 1.31219794603302
0.287 1.31262585581957
0.288 1.31302859444221
0.289 1.31343133306484
0.29 1.31383407168747
0.291 1.31423681031011
0.292 1.31461437776883
0.293 1.31501711639146
0.294 1.3154198550141
0.295 1.31582259363673
0.296 1.31620016109545
0.297 1.31660289971808
0.298 1.31700563834072
0.299 1.31738320579944
0.3 1.31778594442207
0.301 1.31816351188079
0.302 1.31856625050342
0.303 1.31894381796214
0.304 1.31932138542086
0.305 1.3197241240435
0.306 1.32010169150222
0.307 1.32047925896093
0.308 1.32085682641965
0.309 1.32125956504229
0.31 1.32163713250101
0.311 1.32201469995973
0.312 1.32239226741845
0.313 1.32276983487716
0.314 1.32314740233588
0.315 1.32349979863069
0.316 1.32387736608941
0.317 1.32425493354813
0.318 1.32463250100685
0.319 1.32501006846557
0.32 1.32536246476037
0.321 1.32574003221909
0.322 1.32611759967781
0.323 1.32646999597261
0.324 1.32684756343133
0.325 1.32719995972614
0.326 1.32757752718486
0.327 1.32792992347966
0.328 1.32830749093838
0.329 1.32865988723319
0.33 1.32901228352799
0.331 1.32938985098671
0.332 1.32974224728151
0.333 1.33009464357632
0.334 1.33044703987112
0.335 1.33082460732984
0.336 1.33117700362465
0.337 1.33152939991945
0.338 1.33188179621426
0.339 1.33223419250906
0.34 1.33258658880387
0.341 1.33293898509867
0.342 1.33329138139348
0.343 1.33364377768828
0.344 1.33399617398308
0.345 1.33432339911397
0.346 1.33467579540878
0.347 1.33502819170358
0.348 1.33538058799839
0.349 1.33570781312928
0.35 1.33606020942408
0.351 1.33641260571889
0.352 1.33673983084978
0.353 1.33709222714458
0.354 1.33741945227547
0.355 1.33774667740636
0.356 1.33809907370117
0.357 1.33842629883206
0.358 1.33875352396295
0.359 1.33910592025775
0.36 1.33943314538864
0.361 1.33976037051953
0.362 1.34008759565042
0.363 1.34041482078131
0.364 1.3407420459122
0.365 1.34109444220701
0.366 1.3414216673379
0.367 1.34174889246879
0.368 1.34207611759968
0.369 1.34240334273057
0.37 1.34270539669754
0.371 1.34303262182843
0.372 1.34335984695932
0.373 1.34368707209021
0.374 1.3440142972211
0.375 1.34434152235199
0.376 1.34466874748288
0.377 1.34497080144986
0.378 1.34529802658075
0.379 1.34562525171164
0.38 1.34592730567861
0.381 1.3462545308095
0.382 1.34658175594039
0.383 1.34688380990737
0.384 1.34721103503826
0.385 1.34753826016915
0.386 1.34784031413613
0.387 1.34816753926702
0.388 1.34846959323399
0.389 1.34879681836488
0.39 1.34909887233186
0.391 1.34942609746275
0.392 1.34972815142972
0.393 1.3500302053967
0.394 1.35035743052759
0.395 1.35065948449456
0.396 1.35096153846154
0.397 1.35128876359243
0.398 1.3515908175594
0.399 1.35189287152638
0.4 1.35219492549335
0.401 1.35249697946033
};
\addlegendentry{$\mathrm{n_{el}}$ = 1320}
\addplot [ultra thick, darkslategray77]
table {%
0 0
0.001 0.0242639951671365
0.002 0.0485274869109948
0.003 0.0727899718082964
0.004 0.0970524567055981
0.005 0.1213149416029
0.006 0.14557490938381
0.007 0.16983487716472
0.008 0.19409484494563
0.009 0.21835481272654
0.01 0.242612263391059
0.011 0.266864679822795
0.012 0.291129681836488
0.013 0.315394683850181
0.014 0.33963451469996
0.015 0.363899516713653
0.016 0.388139347563431
0.017 0.412404349577124
0.018 0.436669351590818
0.019 0.460909182440596
0.02 0.485174184454289
0.021 0.509363672976238
0.022 0.5334021345147
0.023 0.557390253725332
0.024 0.581378372935965
0.025 0.605366492146597
0.026 0.629178413209827
0.027 0.652864478453484
0.028 0.676500201369311
0.029 0.700161095449053
0.03 0.723645791381394
0.031 0.746954289166331
0.032 0.77016210229561
0.033 0.793294401933145
0.034 0.816174989931534
0.035 0.838829037454692
0.036 0.861231373338703
0.037 0.88328131292791
0.038 0.905029198550141
0.039 0.926349174385824
0.04 0.947216069271043
0.041 0.967378171566653
0.042 0.986885823600483
0.043 1.0046566653242
0.044 1.01724224728151
0.045 1.0268576318969
0.046 1.03478654853
0.047 1.04153242045912
0.048 1.04754832863472
0.049 1.05298530004027
0.05 1.05796919049537
0.051 1.06265102698349
0.052 1.0669804671768
0.053 1.07105819573097
0.054 1.07495972613774
0.055 1.0786850583971
0.056 1.08225936367298
0.057 1.08568264196536
0.058 1.08898006443818
0.059 1.09217680225534
0.06 1.09527285541683
0.061 1.09824305275876
0.062 1.10111256544503
0.063 1.10393173580346
0.064 1.10662505034233
0.065 1.10929319371728
0.066 1.11186065243657
0.067 1.11437776882803
0.068 1.11681937172775
0.069 1.11918546113572
0.07 1.12150120821587
0.071 1.12374144180427
0.072 1.12593133306484
0.073 1.12807088199758
0.074 1.1301600886025
0.075 1.1322241240435
0.076 1.13421264599275
0.077 1.13617599677809
0.078 1.13806383407169
0.079 1.13992650020137
0.08 1.14173882400322
0.081 1.14350080547725
0.082 1.14523761578735
0.083 1.14692408376963
0.084 1.14856020942408
0.085 1.1501459927507
0.086 1.15170660491341
0.087 1.15321687474829
0.088 1.15470197341925
0.089 1.15611155859847
0.09 1.15752114377769
0.091 1.15885521546516
0.092 1.16013894482481
0.093 1.16134716069271
0.094 1.16250503423278
0.095 1.16358739428111
0.096 1.16464458316553
0.097 1.16570177204994
0.098 1.16670861860652
0.099 1.16769029399919
0.1 1.16867196939186
0.101 1.16960330245671
0.102 1.17050946435763
0.103 1.17141562625856
0.104 1.17229661699557
0.105 1.17315243656867
0.106 1.17400825614176
0.107 1.17486407571486
0.108 1.17569472412404
0.109 1.17652537253323
0.11 1.17733084977849
0.111 1.17813632702376
0.112 1.17891663310511
0.113 1.17969693918647
0.114 1.18045207410391
0.115 1.18120720902135
0.116 1.18196234393878
0.117 1.18271747885622
0.118 1.18344744260975
0.119 1.18417740636327
0.12 1.18490737011679
0.121 1.1856121627064
0.122 1.18634212645993
0.123 1.18704691904954
0.124 1.18772654047523
0.125 1.18843133306484
0.126 1.18911095449054
0.127 1.18979057591623
0.128 1.19047019734192
0.129 1.19114981876762
0.13 1.1918042690294
0.131 1.19248389045509
0.132 1.19313834071687
0.133 1.19379279097865
0.134 1.19444724124043
0.135 1.19510169150222
0.136 1.195756141764
0.137 1.19638542086186
0.138 1.19703987112364
0.139 1.19766915022151
0.14 1.19829842931937
0.141 1.19892770841724
0.142 1.1995569875151
0.143 1.20018626661297
0.144 1.20079037454692
0.145 1.20141965364478
0.146 1.20202376157874
0.147 1.20262786951269
0.148 1.20323197744664
0.149 1.20383608538059
0.15 1.20444019331454
0.151 1.20504430124849
0.152 1.20564840918244
0.153 1.20622734595248
0.154 1.20683145388643
0.155 1.20741039065646
0.156 1.2079893274265
0.157 1.20856826419654
0.158 1.20914720096657
0.159 1.20972613773661
0.16 1.21030507450665
0.161 1.21088401127668
0.162 1.2114377768828
0.163 1.21201671365284
0.164 1.21257047925896
0.165 1.213149416029
0.166 1.21370318163512
0.167 1.21425694724124
0.168 1.21481071284736
0.169 1.21536447845348
0.17 1.21591824405961
0.171 1.21647200966573
0.172 1.21700060410793
0.173 1.21755436971406
0.174 1.21808296415626
0.175 1.21863672976238
0.176 1.21916532420459
0.177 1.2196939186468
0.178 1.22024768425292
0.179 1.22077627869513
0.18 1.22130487313733
0.181 1.22183346757954
0.182 1.22236206202175
0.183 1.22289065646395
0.184 1.22341925090616
0.185 1.22392267418445
0.186 1.22445126862666
0.187 1.22495469190495
0.188 1.22548328634716
0.189 1.22598670962545
0.19 1.22651530406766
0.191 1.22701872734595
0.192 1.22752215062424
0.193 1.22802557390254
0.194 1.22855416834474
0.195 1.22905759162304
0.196 1.22956101490133
0.197 1.23003926701571
0.198 1.230542690294
0.199 1.23104611357229
0.2 1.23154953685058
0.201 1.23202778896496
0.202 1.23253121224325
0.203 1.23303463552155
0.204 1.23351288763592
0.205 1.23401631091422
0.206 1.23449456302859
0.207 1.23497281514297
0.208 1.23547623842126
0.209 1.23595449053564
0.21 1.23643274265002
0.211 1.2369109947644
0.212 1.23738924687878
0.213 1.23786749899315
0.214 1.23834575110753
0.215 1.23882400322191
0.216 1.23930225533629
0.217 1.23978050745066
0.218 1.24025875956504
0.219 1.24071184051551
0.22 1.24119009262988
0.221 1.24164317358035
0.222 1.24212142569472
0.223 1.2425996778091
0.224 1.24305275875957
0.225 1.24350583971003
0.226 1.24398409182441
0.227 1.24443717277487
0.228 1.24489025372533
0.229 1.24536850583971
0.23 1.24582158679017
0.231 1.24627466774064
0.232 1.2467277486911
0.233 1.24718082964156
0.234 1.24763391059203
0.235 1.24808699154249
0.236 1.24854007249295
0.237 1.24899315344342
0.238 1.24944623439388
0.239 1.24989931534434
0.24 1.25032722513089
0.241 1.25078030608135
0.242 1.25123338703182
0.243 1.25166129681836
0.244 1.25211437776883
0.245 1.25256745871929
0.246 1.25299536850584
0.247 1.2534484494563
0.248 1.25387635924285
0.249 1.25432944019331
0.25 1.25475734997986
0.251 1.25518525976641
0.252 1.25563834071687
0.253 1.25606625050342
0.254 1.25649416028997
0.255 1.25694724124043
0.256 1.25737515102698
0.257 1.25780306081353
0.258 1.25823097060008
0.259 1.25865888038663
0.26 1.25908679017318
0.261 1.25951469995973
0.262 1.25994260974627
0.263 1.26037051953282
0.264 1.26079842931937
0.265 1.26122633910592
0.266 1.26165424889247
0.267 1.26208215867902
0.268 1.26251006846557
0.269 1.26293797825211
0.27 1.26334071687475
0.271 1.2637686266613
0.272 1.26419653644785
0.273 1.26462444623439
0.274 1.26502718485703
0.275 1.26545509464358
0.276 1.26585783326621
0.277 1.26628574305276
0.278 1.26668848167539
0.279 1.26711639146194
0.28 1.26751913008458
0.281 1.26794703987112
0.282 1.26834977849376
0.283 1.26877768828031
0.284 1.26918042690294
0.285 1.26958316552557
0.286 1.26998590414821
0.287 1.27041381393476
0.288 1.27081655255739
0.289 1.27121929118002
0.29 1.27162202980266
0.291 1.27202476842529
0.292 1.27245267821184
0.293 1.27285541683447
0.294 1.27325815545711
0.295 1.27366089407974
0.296 1.27406363270238
0.297 1.27446637132501
0.298 1.27486910994764
0.299 1.27527184857028
0.3 1.27567458719291
0.301 1.27605215465163
0.302 1.27645489327426
0.303 1.2768576318969
0.304 1.27726037051953
0.305 1.27766310914217
0.306 1.27804067660089
0.307 1.27844341522352
0.308 1.27884615384615
0.309 1.27922372130487
0.31 1.27962645992751
0.311 1.28002919855014
0.312 1.28040676600886
0.313 1.28080950463149
0.314 1.28118707209021
0.315 1.28158981071285
0.316 1.28196737817157
0.317 1.2823701167942
0.318 1.28274768425292
0.319 1.28315042287555
0.32 1.28352799033427
0.321 1.28390555779299
0.322 1.28430829641563
0.323 1.28468586387435
0.324 1.28506343133306
0.325 1.2854661699557
0.326 1.28584373741442
0.327 1.28622130487314
0.328 1.28659887233186
0.329 1.28697643979058
0.33 1.28737917841321
0.331 1.28775674587193
0.332 1.28813431333065
0.333 1.28851188078937
0.334 1.28888944824809
0.335 1.28926701570681
0.336 1.28964458316553
0.337 1.29002215062424
0.338 1.29039971808296
0.339 1.29077728554168
0.34 1.2911548530004
0.341 1.29150724929521
0.342 1.29188481675393
0.343 1.29226238421265
0.344 1.29263995167137
0.345 1.29301751913008
0.346 1.29336991542489
0.347 1.29374748288361
0.348 1.29412505034233
0.349 1.29450261780105
0.35 1.29485501409585
0.351 1.29523258155457
0.352 1.29561014901329
0.353 1.2959625453081
0.354 1.29634011276681
0.355 1.29669250906162
0.356 1.29707007652034
0.357 1.29742247281514
0.358 1.29780004027386
0.359 1.29815243656867
0.36 1.29853000402739
0.361 1.29888240032219
0.362 1.29925996778091
0.363 1.29961236407571
0.364 1.29996476037052
0.365 1.30034232782924
0.366 1.30069472412404
0.367 1.30104712041885
0.368 1.30142468787757
0.369 1.30177708417237
0.37 1.30212948046718
0.371 1.30248187676198
0.372 1.3028594442207
0.373 1.30321184051551
0.374 1.30356423681031
0.375 1.30391663310511
0.376 1.30426902939992
0.377 1.30462142569472
0.378 1.30499899315344
0.379 1.30535138944825
0.38 1.30570378574305
0.381 1.30605618203786
0.382 1.30640857833266
0.383 1.30676097462747
0.384 1.30711337092227
0.385 1.30746576721708
0.386 1.30781816351188
0.387 1.30817055980669
0.388 1.30852295610149
0.389 1.30887535239629
0.39 1.3092277486911
0.391 1.30955497382199
0.392 1.30990737011679
0.393 1.3102597664116
0.394 1.3106121627064
0.395 1.31096455900121
0.396 1.31131695529601
0.397 1.3116441804269
0.398 1.31199657672171
0.399 1.31234897301651
0.4 1.3126761981474
0.401 1.31302859444221
};
\addlegendentry{$\mathrm{n_{el}}$ = 3012}
\addplot [ultra thick, lightslategray122111172]
table {%
0 0
0.001 0.0241930124848973
0.002 0.0483865283930729
0.003 0.0725785340314136
0.004 0.0967680225533629
0.005 0.120960028191704
0.006 0.145149516713653
0.007 0.169339005235602
0.008 0.193528493757551
0.009 0.217715465163109
0.01 0.241902436568667
0.011 0.266084373741442
0.012 0.290273862263391
0.013 0.31446335078534
0.014 0.33865283930729
0.015 0.362842327829239
0.016 0.387006645187273
0.017 0.411196133709223
0.018 0.435385622231172
0.019 0.459549939589207
0.02 0.483663914619412
0.021 0.507777889649617
0.022 0.531791180024164
0.023 0.555754128070882
0.024 0.579641562625856
0.025 0.603478654853
0.026 0.627215062424487
0.027 0.650850785340314
0.028 0.674410994764398
0.029 0.697820177204994
0.03 0.721103503826017
0.031 0.744260974627467
0.032 0.767242247281514
0.033 0.790047321788159
0.034 0.812676198147402
0.035 0.835053362867499
0.036 0.857153644784535
0.037 0.878926701570681
0.038 0.900297019734192
0.039 0.921239428111156
0.04 0.941628070881998
0.041 0.961236407571486
0.042 0.979712041884817
0.043 0.994084776480064
0.044 1.00370016109545
0.045 1.01122633910592
0.046 1.0175694724124
0.047 1.02308195730971
0.048 1.02801550543697
0.049 1.03249597261377
0.05 1.03662404349577
0.051 1.04052557390254
0.052 1.04422573499799
0.053 1.04774969794603
0.054 1.05112263391059
0.055 1.05436971405558
0.056 1.05749093838099
0.057 1.06053664921466
0.058 1.06345650422876
0.059 1.06627567458719
0.06 1.06899416028997
0.061 1.07166230366492
0.062 1.07425493354813
0.063 1.0767972211035
0.064 1.07926399516714
0.065 1.08170559806685
0.066 1.08409685863874
0.067 1.0864377768828
0.068 1.08870318163512
0.069 1.09089307289569
0.07 1.09305779299235
0.071 1.09517217076118
0.072 1.09726137736609
0.073 1.09930024164317
0.074 1.10128876359243
0.075 1.10325211437777
0.076 1.10516512283528
0.077 1.10702778896496
0.078 1.10886528393073
0.079 1.11065243656867
0.08 1.1124395892066
0.081 1.11417639951671
0.082 1.11586286749899
0.083 1.11752416431736
0.084 1.11910994764398
0.085 1.1206957309706
0.086 1.12223117196939
0.087 1.12376661296818
0.088 1.12525171163915
0.089 1.12673681031011
0.09 1.12817156665324
0.091 1.12958115183246
0.092 1.13094039468385
0.093 1.13227446637132
0.094 1.13358336689489
0.095 1.13486709625453
0.096 1.13612565445026
0.097 1.13738421264599
0.098 1.13856725734998
0.099 1.13975030205397
0.1 1.14085783326621
0.101 1.14194019331454
0.102 1.14294703987112
0.103 1.14392871526379
0.104 1.14488521949255
0.105 1.14579138139348
0.106 1.1466975432944
0.107 1.1475533628675
0.108 1.1484091824406
0.109 1.14923983084978
0.11 1.15007047925896
0.111 1.15087595650423
0.112 1.15165626258558
0.113 1.15243656866694
0.114 1.15319170358437
0.115 1.15394683850181
0.116 1.15467680225534
0.117 1.15540676600886
0.118 1.15613672976238
0.119 1.15684152235199
0.12 1.1575463149416
0.121 1.1582259363673
0.122 1.15893072895691
0.123 1.15958517921869
0.124 1.16026480064438
0.125 1.16094442207008
0.126 1.16159887233186
0.127 1.16225332259364
0.128 1.1628826016915
0.129 1.16353705195328
0.13 1.16416633105115
0.131 1.16479561014901
0.132 1.16542488924688
0.133 1.16605416834474
0.134 1.1666582762787
0.135 1.16726238421265
0.136 1.16789166331051
0.137 1.16849577124446
0.138 1.16909987917841
0.139 1.16967881594845
0.14 1.1702829238824
0.141 1.17086186065244
0.142 1.17146596858639
0.143 1.17204490535642
0.144 1.17262384212646
0.145 1.1732027788965
0.146 1.17375654450262
0.147 1.17433548127265
0.148 1.17488924687878
0.149 1.17546818364881
0.15 1.17602194925493
0.151 1.17657571486106
0.152 1.17712948046718
0.153 1.1776832460733
0.154 1.17823701167942
0.155 1.17879077728554
0.156 1.17934454289166
0.157 1.17987313733387
0.158 1.18042690293999
0.159 1.1809554973822
0.16 1.18150926298832
0.161 1.18203785743053
0.162 1.18256645187273
0.163 1.18309504631494
0.164 1.18362364075715
0.165 1.18415223519936
0.166 1.18468082964156
0.167 1.18520942408377
0.168 1.18573801852598
0.169 1.18624144180427
0.17 1.18677003624648
0.171 1.18727345952477
0.172 1.18780205396698
0.173 1.18830547724527
0.174 1.18880890052356
0.175 1.18933749496577
0.176 1.18984091824406
0.177 1.19034434152235
0.178 1.19084776480064
0.179 1.19135118807894
0.18 1.19185461135723
0.181 1.19235803463552
0.182 1.1928362867499
0.183 1.19333971002819
0.184 1.19384313330648
0.185 1.19432138542086
0.186 1.19482480869915
0.187 1.19530306081353
0.188 1.19580648409182
0.189 1.1962847362062
0.19 1.19678815948449
0.191 1.19726641159887
0.192 1.19774466371325
0.193 1.19822291582763
0.194 1.19870116794201
0.195 1.19917942005638
0.196 1.19965767217076
0.197 1.20013592428514
0.198 1.20061417639952
0.199 1.20109242851389
0.2 1.20157068062827
0.201 1.20204893274265
0.202 1.20250201369311
0.203 1.20298026580749
0.204 1.20345851792187
0.205 1.20391159887233
0.206 1.20438985098671
0.207 1.20484293193717
0.208 1.20532118405155
0.209 1.20577426500201
0.21 1.20622734595248
0.211 1.20668042690294
0.212 1.20715867901732
0.213 1.20761175996778
0.214 1.20806484091824
0.215 1.20851792186871
0.216 1.20897100281917
0.217 1.20942408376963
0.218 1.2098771647201
0.219 1.21033024567056
0.22 1.21078332662102
0.221 1.21123640757149
0.222 1.21166431735803
0.223 1.2121173983085
0.224 1.21257047925896
0.225 1.21299838904551
0.226 1.21345146999597
0.227 1.21390455094644
0.228 1.21433246073298
0.229 1.21478554168345
0.23 1.21521345147
0.231 1.21564136125654
0.232 1.21609444220701
0.233 1.21652235199356
0.234 1.21697543294402
0.235 1.21740334273057
0.236 1.21783125251712
0.237 1.21825916230366
0.238 1.21868707209021
0.239 1.21911498187676
0.24 1.21956806282723
0.241 1.21999597261377
0.242 1.22042388240032
0.243 1.22085179218687
0.244 1.22127970197342
0.245 1.22170761175997
0.246 1.2221103503826
0.247 1.22253826016915
0.248 1.2229661699557
0.249 1.22339407974225
0.25 1.2238219895288
0.251 1.22422472815143
0.252 1.22465263793798
0.253 1.22508054772453
0.254 1.22548328634716
0.255 1.22591119613371
0.256 1.22631393475634
0.257 1.22674184454289
0.258 1.22714458316553
0.259 1.22757249295207
0.26 1.22797523157471
0.261 1.22840314136126
0.262 1.22880587998389
0.263 1.22920861860652
0.264 1.22963652839307
0.265 1.23003926701571
0.266 1.23044200563834
0.267 1.23084474426097
0.268 1.23124748288361
0.269 1.23167539267016
0.27 1.23207813129279
0.271 1.23248086991542
0.272 1.23288360853806
0.273 1.23328634716069
0.274 1.23368908578333
0.275 1.23409182440596
0.276 1.23449456302859
0.277 1.23489730165123
0.278 1.23530004027386
0.279 1.2357027788965
0.28 1.23608034635522
0.281 1.23648308497785
0.282 1.23688582360048
0.283 1.23728856222312
0.284 1.23769130084575
0.285 1.23806886830447
0.286 1.2384716069271
0.287 1.23887434554974
0.288 1.23925191300846
0.289 1.23965465163109
0.29 1.24003221908981
0.291 1.24043495771244
0.292 1.24081252517116
0.293 1.2412152637938
0.294 1.24159283125252
0.295 1.24199556987515
0.296 1.24237313733387
0.297 1.2427758759565
0.298 1.24315344341522
0.299 1.24353101087394
0.3 1.24393374949658
0.301 1.2443113169553
0.302 1.24468888441402
0.303 1.24506645187273
0.304 1.24546919049537
0.305 1.24584675795409
0.306 1.24622432541281
0.307 1.24660189287153
0.308 1.24697946033025
0.309 1.24735702778896
0.31 1.24773459524768
0.311 1.2481121627064
0.312 1.24848973016512
0.313 1.24886729762384
0.314 1.24924486508256
0.315 1.24962243254128
0.316 1.25
0.317 1.25037756745872
0.318 1.25075513491744
0.319 1.25113270237616
0.32 1.25151026983488
0.321 1.2518878372936
0.322 1.2522402335884
0.323 1.25261780104712
0.324 1.25299536850584
0.325 1.25337293596456
0.326 1.25372533225936
0.327 1.25410289971808
0.328 1.2544804671768
0.329 1.25483286347161
0.33 1.25521043093033
0.331 1.25556282722513
0.332 1.25594039468385
0.333 1.25631796214257
0.334 1.25667035843737
0.335 1.25704792589609
0.336 1.2574003221909
0.337 1.25777788964962
0.338 1.25813028594442
0.339 1.25848268223923
0.34 1.25886024969795
0.341 1.25921264599275
0.342 1.25959021345147
0.343 1.25994260974627
0.344 1.26029500604108
0.345 1.26064740233588
0.346 1.2610249697946
0.347 1.26137736608941
0.348 1.26172976238421
0.349 1.26210732984293
0.35 1.26245972613774
0.351 1.26281212243254
0.352 1.26316451872735
0.353 1.26351691502215
0.354 1.26386931131696
0.355 1.26424687877567
0.356 1.26459927507048
0.357 1.26495167136528
0.358 1.26530406766009
0.359 1.26565646395489
0.36 1.2660088602497
0.361 1.2663612565445
0.362 1.26671365283931
0.363 1.26706604913411
0.364 1.26741844542892
0.365 1.26777084172372
0.366 1.26812323801853
0.367 1.26847563431333
0.368 1.26882803060814
0.369 1.26915525573903
0.37 1.26950765203383
0.371 1.26986004832863
0.372 1.27021244462344
0.373 1.27056484091824
0.374 1.27091723721305
0.375 1.27124446234394
0.376 1.27159685863874
0.377 1.27194925493355
0.378 1.27230165122835
0.379 1.27262887635924
0.38 1.27298127265405
0.381 1.27333366894885
0.382 1.27366089407974
0.383 1.27401329037455
0.384 1.27436568666935
0.385 1.27469291180024
0.386 1.27504530809505
0.387 1.27537253322594
0.388 1.27572492952074
0.389 1.27607732581555
0.39 1.27640455094644
0.391 1.27675694724124
0.392 1.27708417237213
0.393 1.27743656866694
0.394 1.27776379379783
0.395 1.27809101892872
0.396 1.27844341522352
0.397 1.27877064035441
0.398 1.27912303664921
0.399 1.2794502617801
0.4 1.27980265807491
0.401 1.2801298832058
};
\addlegendentry{$\mathrm{n_{el}}$ = 7611}
\addplot [ultra thick, vio]
table {%
0 0
0.001 0.0241769029399919
0.002 0.0483538058799839
0.003 0.0725281917035844
0.004 0.0967025775271848
0.005 0.120879480467177
0.006 0.145051349174386
0.007 0.169225734997986
0.008 0.193397603705195
0.009 0.217569472412404
0.01 0.241741341119613
0.011 0.265908175594039
0.012 0.290072492952074
0.013 0.314261981474023
0.014 0.338426298832058
0.015 0.362590616190093
0.016 0.386754933548127
0.017 0.410919250906162
0.018 0.435083568264197
0.019 0.459247885622231
0.02 0.483336689488522
0.021 0.507400322190898
0.022 0.531413612565445
0.023 0.555351389448248
0.024 0.579238824003222
0.025 0.603025573902537
0.026 0.626761981474023
0.027 0.650372533225936
0.028 0.673882400322191
0.029 0.697266411598872
0.03 0.720549738219895
0.031 0.74368203785743
0.032 0.766638139347563
0.033 0.789443213854209
0.034 0.811996576721708
0.035 0.83434857027789
0.036 0.856398509867096
0.037 0.878146395489327
0.038 0.899516713652839
0.039 0.920433950865888
0.04 0.940772251308901
0.041 0.960380587998389
0.042 0.97885622231172
0.043 0.993178614579138
0.044 1.00266814337495
0.045 1.01006846556585
0.046 1.01623540072493
0.047 1.02159685863874
0.048 1.02640455094644
0.049 1.03080950463149
0.05 1.03486206202175
0.051 1.03866290777286
0.052 1.04226238421265
0.053 1.04568566250503
0.054 1.04895791381393
0.055 1.05210430930326
0.056 1.05512484897302
0.057 1.05804470398711
0.058 1.06088904550946
0.059 1.06363270237616
0.06 1.06630084575111
0.061 1.06891864679823
0.062 1.07143576318969
0.063 1.07390253725332
0.064 1.07631896898913
0.065 1.0786850583971
0.066 1.08100080547725
0.067 1.08324103906565
0.068 1.08545610149013
0.069 1.08759565042288
0.07 1.08973519935562
0.071 1.09179923479662
0.072 1.0938380990737
0.073 1.09582662102296
0.074 1.09776480064438
0.075 1.09967780910189
0.076 1.10154047523157
0.077 1.10337797019734
0.078 1.10519029399919
0.079 1.10695227547322
0.08 1.10866391461941
0.081 1.11037555376561
0.082 1.11203685058397
0.083 1.11367297623842
0.084 1.11525875956504
0.085 1.11681937172775
0.086 1.11835481272654
0.087 1.11986508256142
0.088 1.12135018123238
0.089 1.12281010873943
0.09 1.12421969391865
0.091 1.12560410793395
0.092 1.12698852194926
0.093 1.12832259363673
0.094 1.12963149416029
0.095 1.13094039468385
0.096 1.13219895287958
0.097 1.1334323399114
0.098 1.1346405557793
0.099 1.1358487716472
0.1 1.13700664518727
0.101 1.13813934756343
0.102 1.13924687877567
0.103 1.14030406766009
0.104 1.14133608538059
0.105 1.14231776077326
0.106 1.1432490938381
0.107 1.14415525573903
0.108 1.14503624647604
0.109 1.14589206604913
0.11 1.14672271445832
0.111 1.1475533628675
0.112 1.14835884011277
0.113 1.14913914619412
0.114 1.14989428111156
0.115 1.15067458719291
0.116 1.15140455094644
0.117 1.15213451469996
0.118 1.15286447845348
0.119 1.15359444220701
0.12 1.15429923479662
0.121 1.15497885622231
0.122 1.15568364881192
0.123 1.15636327023762
0.124 1.1570177204994
0.125 1.15769734192509
0.126 1.15835179218687
0.127 1.15900624244865
0.128 1.15963552154652
0.129 1.1602899718083
0.13 1.16091925090616
0.131 1.16154853000403
0.132 1.16215263793798
0.133 1.16278191703584
0.134 1.16338602496979
0.135 1.16401530406766
0.136 1.16461941200161
0.137 1.16519834877165
0.138 1.1658024567056
0.139 1.16638139347563
0.14 1.16698550140959
0.141 1.16756443817962
0.142 1.16814337494966
0.143 1.16872231171969
0.144 1.16930124848973
0.145 1.16985501409585
0.146 1.17043395086589
0.147 1.17098771647201
0.148 1.17156665324205
0.149 1.17212041884817
0.15 1.17267418445429
0.151 1.17322795006041
0.152 1.17378171566653
0.153 1.17433548127265
0.154 1.17486407571486
0.155 1.17541784132098
0.156 1.17594643576319
0.157 1.17650020136931
0.158 1.17702879581152
0.159 1.17755739025373
0.16 1.17808598469593
0.161 1.17861457913814
0.162 1.17914317358035
0.163 1.17967176802255
0.164 1.18020036246476
0.165 1.18070378574305
0.166 1.18123238018526
0.167 1.18176097462747
0.168 1.18226439790576
0.169 1.18276782118405
0.17 1.18329641562626
0.171 1.18379983890455
0.172 1.18430326218284
0.173 1.18480668546114
0.174 1.18531010873943
0.175 1.18581353201772
0.176 1.18631695529601
0.177 1.18682037857431
0.178 1.18729863068868
0.179 1.18780205396698
0.18 1.18830547724527
0.181 1.18878372935965
0.182 1.18928715263794
0.183 1.18976540475232
0.184 1.19024365686669
0.185 1.19074708014499
0.186 1.19122533225936
0.187 1.19170358437374
0.188 1.19218183648812
0.189 1.1926600886025
0.19 1.19313834071687
0.191 1.19361659283125
0.192 1.19409484494563
0.193 1.19457309706001
0.194 1.19505134917439
0.195 1.19552960128876
0.196 1.19598268223923
0.197 1.1964609343536
0.198 1.19693918646798
0.199 1.19739226741845
0.2 1.19787051953282
0.201 1.19832360048329
0.202 1.19880185259766
0.203 1.19925493354813
0.204 1.19973318566251
0.205 1.20018626661297
0.206 1.20063934756343
0.207 1.20109242851389
0.208 1.20154550946436
0.209 1.20202376157874
0.21 1.2024768425292
0.211 1.20292992347966
0.212 1.20338300443012
0.213 1.20381091421667
0.214 1.20426399516714
0.215 1.2047170761176
0.216 1.20517015706806
0.217 1.20562323801853
0.218 1.20607631896899
0.219 1.20650422875554
0.22 1.206957309706
0.221 1.20738521949255
0.222 1.20783830044301
0.223 1.20829138139348
0.224 1.20871929118002
0.225 1.20914720096657
0.226 1.20960028191704
0.227 1.21002819170358
0.228 1.21048127265405
0.229 1.2109091824406
0.23 1.21133709222714
0.231 1.21176500201369
0.232 1.21219291180024
0.233 1.2126459927507
0.234 1.21307390253725
0.235 1.2135018123238
0.236 1.21392972211035
0.237 1.2143576318969
0.238 1.21478554168345
0.239 1.21521345147
0.24 1.21564136125654
0.241 1.21604409987918
0.242 1.21647200966573
0.243 1.21689991945228
0.244 1.21732782923882
0.245 1.21773056786146
0.246 1.21815847764801
0.247 1.21858638743455
0.248 1.21898912605719
0.249 1.21941703584374
0.25 1.21981977446637
0.251 1.22024768425292
0.252 1.22065042287555
0.253 1.2210783326621
0.254 1.22148107128474
0.255 1.22190898107128
0.256 1.22231171969392
0.257 1.22271445831655
0.258 1.2231423681031
0.259 1.22354510672573
0.26 1.22394784534837
0.261 1.224350583971
0.262 1.22475332259364
0.263 1.22518123238019
0.264 1.22558397100282
0.265 1.22598670962545
0.266 1.22638944824809
0.267 1.22679218687072
0.268 1.22719492549335
0.269 1.22759766411599
0.27 1.22800040273862
0.271 1.22840314136126
0.272 1.22878070881998
0.273 1.22918344744261
0.274 1.22958618606524
0.275 1.22998892468788
0.276 1.23039166331051
0.277 1.23076923076923
0.278 1.23117196939186
0.279 1.2315747080145
0.28 1.23197744663713
0.281 1.23235501409585
0.282 1.23275775271849
0.283 1.2331353201772
0.284 1.23353805879984
0.285 1.23391562625856
0.286 1.23431836488119
0.287 1.23469593233991
0.288 1.23509867096255
0.289 1.23547623842126
0.29 1.2358789770439
0.291 1.23625654450262
0.292 1.23663411196134
0.293 1.23703685058397
0.294 1.23741441804269
0.295 1.23779198550141
0.296 1.23819472412404
0.297 1.23857229158276
0.298 1.23894985904148
0.299 1.2393274265002
0.3 1.23970499395892
0.301 1.24010773258155
0.302 1.24048530004027
0.303 1.24086286749899
0.304 1.24124043495771
0.305 1.24161800241643
0.306 1.24199556987515
0.307 1.24237313733387
0.308 1.24275070479259
0.309 1.24312827225131
0.31 1.24350583971003
0.311 1.24388340716875
0.312 1.24426097462747
0.313 1.24461337092227
0.314 1.24499093838099
0.315 1.24536850583971
0.316 1.24574607329843
0.317 1.24612364075715
0.318 1.24647603705195
0.319 1.24685360451067
0.32 1.24723117196939
0.321 1.24760873942811
0.322 1.24796113572292
0.323 1.24833870318163
0.324 1.24871627064035
0.325 1.24906866693516
0.326 1.24944623439388
0.327 1.24979863068868
0.328 1.2501761981474
0.329 1.25052859444221
0.33 1.25090616190093
0.331 1.25125855819573
0.332 1.25163612565445
0.333 1.25198852194925
0.334 1.25236608940797
0.335 1.25271848570278
0.336 1.2530960531615
0.337 1.2534484494563
0.338 1.25380084575111
0.339 1.25417841320983
0.34 1.25453080950463
0.341 1.25488320579944
0.342 1.25523560209424
0.343 1.25561316955296
0.344 1.25596556584776
0.345 1.25631796214257
0.346 1.25667035843737
0.347 1.25702275473218
0.348 1.2574003221909
0.349 1.2577527184857
0.35 1.25810511478051
0.351 1.25845751107531
0.352 1.25880990737012
0.353 1.25916230366492
0.354 1.25951469995973
0.355 1.25986709625453
0.356 1.26021949254934
0.357 1.26057188884414
0.358 1.26092428513894
0.359 1.26127668143375
0.36 1.26162907772855
0.361 1.26198147402336
0.362 1.26233387031816
0.363 1.26268626661297
0.364 1.26303866290777
0.365 1.26336588803866
0.366 1.26371828433347
0.367 1.26407068062827
0.368 1.26442307692308
0.369 1.26477547321788
0.37 1.26510269834877
0.371 1.26545509464358
0.372 1.26580749093838
0.373 1.26613471606927
0.374 1.26648711236408
0.375 1.26683950865888
0.376 1.26716673378977
0.377 1.26751913008458
0.378 1.26787152637938
0.379 1.26819875151027
0.38 1.26855114780507
0.381 1.26887837293596
0.382 1.26923076923077
0.383 1.26958316552557
0.384 1.26991039065646
0.385 1.27026278695127
0.386 1.27059001208216
0.387 1.27094240837696
0.388 1.27126963350785
0.389 1.27159685863874
0.39 1.27194925493355
0.391 1.27227648006444
0.392 1.27262887635924
0.393 1.27295610149013
0.394 1.27328332662102
0.395 1.27363572291583
0.396 1.27396294804672
0.397 1.27429017317761
0.398 1.27464256947241
0.399 1.2749697946033
0.4 1.27529701973419
0.401 1.27562424486508
};
\addlegendentry{$\mathrm{n_{el}}$ = 14214}
\end{axis}

\end{tikzpicture}


==> data/ANS/Konvergenz/Konvergenz_Q1STc+.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{lightslategray122111172}{RGB}{191,54,12}
\definecolor{olivedrab8717139}{RGB}{87,171,39}
\definecolor{darkslategray77}{RGB}{96,125,139}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=1,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Displacement \(\displaystyle u_y\) [$\text{mm}$]},
xmajorgrids,
xmin=-0.02005, xmax=0.42105,
xtick style={color=black},
y grid style={darkgray176},
ylabel={\(\displaystyle F/F_0\) [$\text{-}$]},
width=0.955\textwidth,
height=0.855\textwidth,
ymajorgrids,
ymin=-0.0650297019734193, ymax=1.3656237414418,
ytick style={color=black}
]
\addplot [ultra thick, olivedrab8717139]
table {%
0 2.41751409585179e-14
0.001 0.0243128272251309
0.002 0.0486256544502618
0.003 0.0729359645590012
0.004 0.0972487917841321
0.005 0.121559101892872
0.006 0.145869412001611
0.007 0.170177204993959
0.008 0.194484997986307
0.009 0.218792790978655
0.01 0.243100583971003
0.011 0.267418445428917
0.012 0.291708618606524
0.013 0.316023962948047
0.014 0.340314136125654
0.015 0.364629480467177
0.016 0.388944824808699
0.017 0.413234997986307
0.018 0.437550342327829
0.019 0.461840515505437
0.02 0.486130688683045
0.021 0.510446033024567
0.022 0.534736206202175
0.023 0.559051550543697
0.024 0.583341723721305
0.025 0.607631896898913
0.026 0.631947241240435
0.027 0.656237414418043
0.028 0.68052758759565
0.029 0.704817760773258
0.03 0.728831051147805
0.031 0.752265404752316
0.032 0.775649416028997
0.033 0.799008256141764
0.034 0.822367096254531
0.035 0.845725936367298
0.036 0.86905960531615
0.037 0.892116391461941
0.038 0.914946637132501
0.039 0.937399315344342
0.04 0.959499597261377
0.041 0.981171969391865
0.042 1.00115787354007
0.043 1.0204893274265
0.044 1.03888944824809
0.045 1.05192811115586
0.046 1.06166935159082
0.047 1.06861659283125
0.048 1.07440596053161
0.049 1.07966673378977
0.05 1.08442408376963
0.051 1.08887937978252
0.052 1.09300745066452
0.053 1.09680829641563
0.054 1.10033225936367
0.055 1.10362968183649
0.056 1.1067509061619
0.057 1.10977144583166
0.058 1.11264095851792
0.059 1.11540978654853
0.06 1.11807792992348
0.061 1.12062021747886
0.062 1.12308699154249
0.063 1.12550342327829
0.064 1.12786951268627
0.065 1.13003423278292
0.066 1.13209826822392
0.067 1.13408679017318
0.068 1.13597462746677
0.069 1.13783729359646
0.07 1.13967478856222
0.071 1.14146194120016
0.072 1.1432490938381
0.073 1.14498590414821
0.074 1.14667237213049
0.075 1.14828332662102
0.076 1.14984393878373
0.077 1.15137937978252
0.078 1.1528896496174
0.079 1.15434957712445
0.08 1.15578433346758
0.081 1.1571939186468
0.082 1.15855316149819
0.083 1.15991240434958
0.084 1.16124647603705
0.085 1.16255537656061
0.086 1.16383910592026
0.087 1.16504732178816
0.088 1.16625553765606
0.089 1.16738824003222
0.09 1.16849577124446
0.091 1.16952778896496
0.092 1.17053463552155
0.093 1.1714911397503
0.094 1.17242247281514
0.095 1.17335380587998
0.096 1.174234796617
0.097 1.17509061619009
0.098 1.17594643576319
0.099 1.17672674184454
0.1 1.17745670559807
0.101 1.17818666935159
0.102 1.1788914619412
0.103 1.17962142569472
0.104 1.18032621828433
0.105 1.18103101087394
0.106 1.18171063229964
0.107 1.18241542488925
0.108 1.18309504631494
0.109 1.18377466774064
0.11 1.18442911800242
0.111 1.18510873942811
0.112 1.18576318968989
0.113 1.18641763995167
0.114 1.18704691904954
0.115 1.1876761981474
0.116 1.18830547724527
0.117 1.18890958517922
0.118 1.18951369311317
0.119 1.19011780104712
0.12 1.19072190898107
0.121 1.19130084575111
0.122 1.19187978252114
0.123 1.19245871929118
0.124 1.19303765606122
0.125 1.19361659283125
0.126 1.19417035843737
0.127 1.1947241240435
0.128 1.19527788964962
0.129 1.19583165525574
0.13 1.19636024969795
0.131 1.19688884414015
0.132 1.19741743858236
0.133 1.19792086186065
0.134 1.19844945630286
0.135 1.19897805074507
0.136 1.19948147402336
0.137 1.19998489730165
0.138 1.20051349174386
0.139 1.20101691502215
0.14 1.20152033830044
0.141 1.20202376157874
0.142 1.20250201369311
0.143 1.20300543697141
0.144 1.20348368908578
0.145 1.20398711236408
0.146 1.20446536447845
0.147 1.20494361659283
0.148 1.20544703987112
0.149 1.2059252919855
0.15 1.20640354409988
0.151 1.20688179621426
0.152 1.20736004832863
0.153 1.20783830044301
0.154 1.20831655255739
0.155 1.20876963350785
0.156 1.20924788562223
0.157 1.20970096657269
0.158 1.21015404752316
0.159 1.21060712847362
0.16 1.21106020942408
0.161 1.21151329037455
0.162 1.2119412001611
0.163 1.21239428111156
0.164 1.21282219089811
0.165 1.21327527184857
0.166 1.21372835279903
0.167 1.21415626258558
0.168 1.21458417237213
0.169 1.21503725332259
0.17 1.21546516310914
0.171 1.21591824405961
0.172 1.21634615384615
0.173 1.2167740636327
0.174 1.21722714458317
0.175 1.21765505436971
0.176 1.21808296415626
0.177 1.21851087394281
0.178 1.21893878372936
0.179 1.21936669351591
0.18 1.21979460330246
0.181 1.22022251308901
0.182 1.22065042287555
0.183 1.2210783326621
0.184 1.22150624244865
0.185 1.2219341522352
0.186 1.22236206202175
0.187 1.2227899718083
0.188 1.22321788159484
0.189 1.22364579138139
0.19 1.22404853000403
0.191 1.22447643979058
0.192 1.22490434957712
0.193 1.22530708819976
0.194 1.22573499798631
0.195 1.22613773660894
0.196 1.22656564639549
0.197 1.22696838501812
0.198 1.22739629480467
0.199 1.22779903342731
0.2 1.22822694321385
0.201 1.22862968183649
0.202 1.22903242045912
0.203 1.22946033024567
0.204 1.2298630688683
0.205 1.23026580749094
0.206 1.23069371727749
0.207 1.23109645590012
0.208 1.23149919452275
0.209 1.23190193314539
0.21 1.23230467176802
0.211 1.23273258155457
0.212 1.2331353201772
0.213 1.23353805879984
0.214 1.23394079742247
0.215 1.23434353604511
0.216 1.23474627466774
0.217 1.23514901329037
0.218 1.23555175191301
0.219 1.23595449053564
0.22 1.23635722915828
0.221 1.23675996778091
0.222 1.23716270640354
0.223 1.23756544502618
0.224 1.2379430124849
0.225 1.23834575110753
0.226 1.23874848973017
0.227 1.2391512283528
0.228 1.23955396697543
0.229 1.23993153443415
0.23 1.24033427305679
0.231 1.24073701167942
0.232 1.24111457913814
0.233 1.24151731776077
0.234 1.24192005638341
0.235 1.24229762384213
0.236 1.24270036246476
0.237 1.24307792992348
0.238 1.24348066854611
0.239 1.24385823600483
0.24 1.24426097462747
0.241 1.24463854208619
0.242 1.24504128070882
0.243 1.24541884816754
0.244 1.24582158679017
0.245 1.24619915424889
0.246 1.24657672170761
0.247 1.24697946033025
0.248 1.24735702778896
0.249 1.24773459524768
0.25 1.2481121627064
0.251 1.24851490132904
0.252 1.24889246878776
0.253 1.24927003624648
0.254 1.2496476037052
0.255 1.25002517116391
0.256 1.25040273862263
0.257 1.25078030608135
0.258 1.25115787354007
0.259 1.25153544099879
0.26 1.25191300845751
0.261 1.25229057591623
0.262 1.25266814337495
0.263 1.25304571083367
0.264 1.25339810712847
0.265 1.25377567458719
0.266 1.25415324204591
0.267 1.25453080950463
0.268 1.25490837696335
0.269 1.25526077325816
0.27 1.25563834071687
0.271 1.25601590817559
0.272 1.2563683044704
0.273 1.25674587192912
0.274 1.25712343938784
0.275 1.25747583568264
0.276 1.25785340314136
0.277 1.25823097060008
0.278 1.25858336689489
0.279 1.2589609343536
0.28 1.25931333064841
0.281 1.25969089810713
0.282 1.26004329440193
0.283 1.26042086186065
0.284 1.26077325815546
0.285 1.26115082561418
0.286 1.26150322190898
0.287 1.2618807893677
0.288 1.26223318566251
0.289 1.26261075312122
0.29 1.26296314941603
0.291 1.26334071687475
0.292 1.26369311316955
0.293 1.26404550946436
0.294 1.26442307692308
0.295 1.26477547321788
0.296 1.26512786951269
0.297 1.26550543697141
0.298 1.26585783326621
0.299 1.26621022956101
0.3 1.26656262585582
0.301 1.26691502215062
0.302 1.26729258960934
0.303 1.26764498590415
0.304 1.26799738219895
0.305 1.26834977849376
0.306 1.26870217478856
0.307 1.26905457108337
0.308 1.26943213854209
0.309 1.26978453483689
0.31 1.2701369311317
0.311 1.2704893274265
0.312 1.2708417237213
0.313 1.27119412001611
0.314 1.27154651631091
0.315 1.27189891260572
0.316 1.27225130890052
0.317 1.27260370519533
0.318 1.27295610149013
0.319 1.27330849778494
0.32 1.27366089407974
0.321 1.27401329037455
0.322 1.27436568666935
0.323 1.27469291180024
0.324 1.27504530809505
0.325 1.27539770438985
0.326 1.27575010068466
0.327 1.27610249697946
0.328 1.27642972211035
0.329 1.27678211840515
0.33 1.27713451469996
0.331 1.27746173983085
0.332 1.27781413612565
0.333 1.27816653242046
0.334 1.27849375755135
0.335 1.27884615384615
0.336 1.27917337897704
0.337 1.27952577527185
0.338 1.27985300040274
0.339 1.28020539669754
0.34 1.28053262182843
0.341 1.28088501812324
0.342 1.28121224325413
0.343 1.28156463954893
0.344 1.28189186467982
0.345 1.28224426097463
0.346 1.28257148610552
0.347 1.28289871123641
0.348 1.28325110753121
0.349 1.2835783326621
0.35 1.28390555779299
0.351 1.2842579540878
0.352 1.28458517921869
0.353 1.28491240434958
0.354 1.28526480064438
0.355 1.28559202577527
0.356 1.28591925090616
0.357 1.28624647603705
0.358 1.28659887233186
0.359 1.28692609746275
0.36 1.28725332259364
0.361 1.28758054772453
0.362 1.28793294401933
0.363 1.28826016915022
0.364 1.28858739428111
0.365 1.288914619412
0.366 1.28924184454289
0.367 1.28956906967378
0.368 1.28989629480467
0.369 1.29024869109948
0.37 1.29057591623037
0.371 1.29090314136126
0.372 1.29123036649215
0.373 1.29155759162304
0.374 1.29188481675393
0.375 1.29221204188482
0.376 1.29253926701571
0.377 1.2928664921466
0.378 1.29319371727749
0.379 1.29352094240838
0.38 1.29384816753927
0.381 1.29417539267016
0.382 1.29447744663713
0.383 1.29480467176802
0.384 1.29513189689891
0.385 1.2954591220298
0.386 1.29578634716069
0.387 1.29611357229158
0.388 1.29644079742247
0.389 1.29674285138945
0.39 1.29707007652034
0.391 1.29739730165123
0.392 1.29772452678212
0.393 1.29802658074909
0.394 1.29835380587998
0.395 1.29868103101087
0.396 1.29900825614176
0.397 1.29931031010874
0.398 1.29963753523963
0.399 1.29996476037052
0.4 1.30026681433749
0.401 1.30059403946839
};
\addlegendentry{$\mathrm{n_{el}}$ = 1320}
\addplot [ultra thick, darkslategray77]
table {%
0 2.01459927507048e-14
0.001 0.0242144079742247
0.002 0.0484293193717278
0.003 0.0726414619412001
0.004 0.0968536045106726
0.005 0.121065747080145
0.006 0.145277889649617
0.007 0.169487515102698
0.008 0.193699657672171
0.009 0.217909283125252
0.01 0.242118908578333
0.011 0.266336085380588
0.012 0.290525573902537
0.013 0.314740233588401
0.014 0.338954893274265
0.015 0.363144381796214
0.016 0.387359041482078
0.017 0.411573701167942
0.018 0.435763189689891
0.019 0.459977849375755
0.02 0.484167337897704
0.021 0.508381997583568
0.022 0.532571486105518
0.023 0.556786145791381
0.024 0.580925291985501
0.025 0.604636528393073
0.026 0.628221908981071
0.027 0.651782118405155
0.028 0.675317156665324
0.029 0.698877366089408
0.03 0.722412404349577
0.031 0.745922271445832
0.032 0.769281111558598
0.033 0.792086186065244
0.034 0.814689891260572
0.035 0.837243254128071
0.036 0.859670761175997
0.037 0.881796214256947
0.038 0.903367901731776
0.039 0.924184454289166
0.04 0.944774466371325
0.041 0.964911397503021
0.042 0.983462545308095
0.043 1
0.044 1.01117599677809
0.045 1.01920559806685
0.046 1.02562424486508
0.047 1.03128775674587
0.048 1.03634716069271
0.049 1.04082762786951
0.05 1.0449305275876
0.051 1.0487313733387
0.052 1.05233084977849
0.053 1.05575412807088
0.054 1.05895086588804
0.055 1.06204691904954
0.056 1.06504228755538
0.057 1.06786145791381
0.058 1.07055477245268
0.059 1.07312223117197
0.06 1.07561417639952
0.061 1.07800543697141
0.062 1.08037152637938
0.063 1.08268727345952
0.064 1.08497784937575
0.065 1.08724325412807
0.066 1.08945831655256
0.067 1.09162303664921
0.068 1.09368707209021
0.069 1.0957259363673
0.07 1.09766411598872
0.071 1.09957712444623
0.072 1.10143979057592
0.073 1.10322694321385
0.074 1.10501409585179
0.075 1.10680124848973
0.076 1.10853805879984
0.077 1.11024969794603
0.078 1.11193616592831
0.079 1.11357229158276
0.08 1.11520841723721
0.081 1.11681937172775
0.082 1.11837998389046
0.083 1.11986508256142
0.084 1.12132501006847
0.085 1.12273459524768
0.086 1.1241441804269
0.087 1.12550342327829
0.088 1.12686266612968
0.089 1.12819673781716
0.09 1.12953080950463
0.091 1.13081453886428
0.092 1.13209826822392
0.093 1.13335682641965
0.094 1.13459021345147
0.095 1.13579842931937
0.096 1.13703181635119
0.097 1.13821486105517
0.098 1.13934756343133
0.099 1.14042992347966
0.1 1.14151228352799
0.101 1.14254430124849
0.102 1.14357631896899
0.103 1.14458316552557
0.104 1.14556484091824
0.105 1.14649617398309
0.106 1.14740233588401
0.107 1.14825815545711
0.108 1.14911397503021
0.109 1.14991945227547
0.11 1.15072492952074
0.111 1.15153040676601
0.112 1.15228554168345
0.113 1.15304067660089
0.114 1.15377064035441
0.115 1.15450060410793
0.116 1.15523056786146
0.117 1.15593536045107
0.118 1.15661498187676
0.119 1.15731977446637
0.12 1.15797422472815
0.121 1.15865384615385
0.122 1.15928312525171
0.123 1.15993757551349
0.124 1.16056685461136
0.125 1.16119613370922
0.126 1.16182541280709
0.127 1.16242952074104
0.128 1.16303362867499
0.129 1.16361256544503
0.13 1.16421667337898
0.131 1.16479561014901
0.132 1.16537454691905
0.133 1.16595348368909
0.134 1.16653242045912
0.135 1.16708618606524
0.136 1.16766512283528
0.137 1.1682188884414
0.138 1.16877265404752
0.139 1.16932641965364
0.14 1.16988018525977
0.141 1.17043395086589
0.142 1.17098771647201
0.143 1.17151631091422
0.144 1.17204490535642
0.145 1.17257349979863
0.146 1.17310209424084
0.147 1.17363068868304
0.148 1.17415928312525
0.149 1.17466270640354
0.15 1.17519130084575
0.151 1.17569472412404
0.152 1.17622331856625
0.153 1.17672674184454
0.154 1.17723016512284
0.155 1.17773358840113
0.156 1.17823701167942
0.157 1.17874043495771
0.158 1.179243858236
0.159 1.1797472815143
0.16 1.18025070479259
0.161 1.18075412807088
0.162 1.18123238018526
0.163 1.18173580346355
0.164 1.18223922674184
0.165 1.18271747885622
0.166 1.1831957309706
0.167 1.18367398308498
0.168 1.18415223519936
0.169 1.18463048731373
0.17 1.18510873942811
0.171 1.18558699154249
0.172 1.18606524365687
0.173 1.18654349577124
0.174 1.18699657672171
0.175 1.18747482883609
0.176 1.18792790978655
0.177 1.18840616190093
0.178 1.1888844140153
0.179 1.18933749496577
0.18 1.18979057591623
0.181 1.19026882803061
0.182 1.19072190898107
0.183 1.19117498993153
0.184 1.19165324204591
0.185 1.19210632299638
0.186 1.19255940394684
0.187 1.1930124848973
0.188 1.19346556584776
0.189 1.19391864679823
0.19 1.19437172774869
0.191 1.19482480869915
0.192 1.19527788964962
0.193 1.19573097060008
0.194 1.19618405155054
0.195 1.19661196133709
0.196 1.19706504228756
0.197 1.19751812323802
0.198 1.19794603302457
0.199 1.19839911397503
0.2 1.19882702376158
0.201 1.19928010471204
0.202 1.19970801449859
0.203 1.20016109544905
0.204 1.2005890052356
0.205 1.20101691502215
0.206 1.2014448248087
0.207 1.20189790575916
0.208 1.20232581554571
0.209 1.20275372533226
0.21 1.20318163511881
0.211 1.20360954490536
0.212 1.2040374546919
0.213 1.20446536447845
0.214 1.204893274265
0.215 1.20532118405155
0.216 1.20572392267418
0.217 1.20615183246073
0.218 1.20657974224728
0.219 1.20700765203383
0.22 1.20743556182038
0.221 1.20783830044301
0.222 1.20826621022956
0.223 1.20869412001611
0.224 1.20909685863874
0.225 1.20952476842529
0.226 1.20995267821184
0.227 1.21035541683447
0.228 1.21078332662102
0.229 1.21118606524366
0.23 1.21161397503021
0.231 1.21201671365284
0.232 1.21241945227547
0.233 1.21284736206202
0.234 1.21325010068466
0.235 1.21365283930729
0.236 1.21408074909384
0.237 1.21448348771647
0.238 1.21488622633911
0.239 1.21528896496174
0.24 1.21571687474829
0.241 1.21611961337092
0.242 1.21652235199356
0.243 1.21692509061619
0.244 1.21732782923882
0.245 1.21773056786146
0.246 1.21813330648409
0.247 1.21853604510673
0.248 1.21893878372936
0.249 1.21934152235199
0.25 1.21974426097463
0.251 1.22012182843335
0.252 1.22052456705598
0.253 1.22092730567861
0.254 1.22133004430125
0.255 1.22170761175997
0.256 1.2221103503826
0.257 1.22248791784132
0.258 1.22289065646395
0.259 1.22329339508659
0.26 1.22367096254531
0.261 1.22407370116794
0.262 1.22445126862666
0.263 1.2248540072493
0.264 1.22523157470801
0.265 1.22563431333065
0.266 1.22601188078937
0.267 1.226414619412
0.268 1.22679218687072
0.269 1.22716975432944
0.27 1.22757249295207
0.271 1.22795006041079
0.272 1.22832762786951
0.273 1.22870519532823
0.274 1.22910793395087
0.275 1.22948550140959
0.276 1.2298630688683
0.277 1.23024063632702
0.278 1.23061820378574
0.279 1.23099577124446
0.28 1.23137333870318
0.281 1.2317509061619
0.282 1.23212847362062
0.283 1.23250604107934
0.284 1.23288360853806
0.285 1.23326117599678
0.286 1.2336387434555
0.287 1.23401631091422
0.288 1.23439387837294
0.289 1.23477144583166
0.29 1.23514901329037
0.291 1.23550140958518
0.292 1.2358789770439
0.293 1.23625654450262
0.294 1.23663411196134
0.295 1.23698650825614
0.296 1.23736407571486
0.297 1.23774164317358
0.298 1.23809403946838
0.299 1.2384716069271
0.3 1.23882400322191
0.301 1.23920157068063
0.302 1.23955396697543
0.303 1.23993153443415
0.304 1.24028393072896
0.305 1.24066149818768
0.306 1.24101389448248
0.307 1.24136629077729
0.308 1.241743858236
0.309 1.24209625453081
0.31 1.24247382198953
0.311 1.24282621828433
0.312 1.24317861457914
0.313 1.24353101087394
0.314 1.24390857833266
0.315 1.24426097462747
0.316 1.24461337092227
0.317 1.24496576721708
0.318 1.2453433346758
0.319 1.2456957309706
0.32 1.2460481272654
0.321 1.24640052356021
0.322 1.24675291985501
0.323 1.24710531614982
0.324 1.24745771244462
0.325 1.24781010873943
0.326 1.24816250503423
0.327 1.24851490132904
0.328 1.24886729762384
0.329 1.24921969391865
0.33 1.24957209021345
0.331 1.24992448650826
0.332 1.25027688280306
0.333 1.25060410793395
0.334 1.25095650422876
0.335 1.25130890052356
0.336 1.25166129681836
0.337 1.25198852194925
0.338 1.25234091824406
0.339 1.25269331453886
0.34 1.25302053966975
0.341 1.25337293596456
0.342 1.25372533225936
0.343 1.25405255739025
0.344 1.25440495368506
0.345 1.25475734997986
0.346 1.25508457511075
0.347 1.25543697140556
0.348 1.25576419653645
0.349 1.25611659283125
0.35 1.25644381796214
0.351 1.25679621425695
0.352 1.25712343938784
0.353 1.25747583568264
0.354 1.25780306081353
0.355 1.25815545710834
0.356 1.25848268223923
0.357 1.25880990737012
0.358 1.25913713250101
0.359 1.25948952879581
0.36 1.2598167539267
0.361 1.26014397905759
0.362 1.26047120418848
0.363 1.26079842931937
0.364 1.26115082561418
0.365 1.26147805074507
0.366 1.26180527587596
0.367 1.26213250100685
0.368 1.26245972613774
0.369 1.26278695126863
0.37 1.26311417639952
0.371 1.26344140153041
0.372 1.2637686266613
0.373 1.26409585179219
0.374 1.26442307692308
0.375 1.26475030205397
0.376 1.26507752718486
0.377 1.26540475231575
0.378 1.26573197744664
0.379 1.26605920257753
0.38 1.26638642770842
0.381 1.26671365283931
0.382 1.2670408779702
0.383 1.26736810310109
0.384 1.26767015706806
0.385 1.26799738219895
0.386 1.26832460732984
0.387 1.26865183246073
0.388 1.26895388642771
0.389 1.2692811115586
0.39 1.26960833668949
0.391 1.26993556182038
0.392 1.27023761578735
0.393 1.27056484091824
0.394 1.27089206604913
0.395 1.27119412001611
0.396 1.271521345147
0.397 1.27182339911397
0.398 1.27215062424487
0.399 1.27247784937576
0.4 1.27277990334273
0.401 1.27310712847362
};
\addlegendentry{$\mathrm{n_{el}}$ = 3012}
\addplot [ultra thick, lightslategray122111172]
table {%
0 0
0.001 0.0241741341119613
0.002 0.048348771647201
0.003 0.07252064035441
0.004 0.096692509061619
0.005 0.120864377768828
0.006 0.145036246476037
0.007 0.169205598066855
0.008 0.193377466774064
0.009 0.217546818364881
0.01 0.241716169955699
0.011 0.265883004430125
0.012 0.290047321788159
0.013 0.314211639146194
0.014 0.338375956504229
0.015 0.362540273862263
0.016 0.386704591220298
0.017 0.410868908578333
0.018 0.435033225936367
0.019 0.459197543294402
0.02 0.483361860652437
0.021 0.507450664518727
0.022 0.531463954893274
0.023 0.555351389448248
0.024 0.579213652839307
0.025 0.603050745066452
0.026 0.626787152637938
0.027 0.650397704389851
0.028 0.673907571486106
0.029 0.697291582762787
0.03 0.720549738219895
0.031 0.743606524365687
0.032 0.766537454691905
0.033 0.789292186870721
0.034 0.811820378574305
0.035 0.834122029802658
0.036 0.856171969391865
0.037 0.877869512686267
0.038 0.899164317358035
0.039 0.91995569875151
0.04 0.94016814337495
0.041 0.95967579540878
0.042 0.977899718082964
0.043 0.991466975432944
0.044 1.00032722513089
0.045 1.00709826822392
0.046 1.01281212243254
0.047 1.01764498590415
0.048 1.02199959726138
0.049 1.02602698348772
0.05 1.02970197341925
0.051 1.03315042287555
0.052 1.03644784534837
0.053 1.03961941200161
0.054 1.04266512283528
0.055 1.04558497784938
0.056 1.0483789770439
0.057 1.05109746274668
0.058 1.05366492146597
0.059 1.05618203785743
0.06 1.05862364075715
0.061 1.06104007249295
0.062 1.06338099073701
0.063 1.06567156665324
0.064 1.06793697140556
0.065 1.07015203383004
0.066 1.0723167539267
0.067 1.07445630285944
0.068 1.07654550946436
0.069 1.07860954490536
0.07 1.08067358034636
0.071 1.08268727345952
0.072 1.08467579540878
0.073 1.08658880386629
0.074 1.08847664115989
0.075 1.09028896496174
0.076 1.09205094643576
0.077 1.0938380990737
0.078 1.09557490938381
0.079 1.09726137736609
0.08 1.09892267418445
0.081 1.1005587998389
0.082 1.10219492549335
0.083 1.10380587998389
0.084 1.10541683447443
0.085 1.10697744663713
0.086 1.10853805879984
0.087 1.11007349979863
0.088 1.11155859846959
0.089 1.11301852597664
0.09 1.11442811115586
0.091 1.11578735400725
0.092 1.11714659685864
0.093 1.1184554973822
0.094 1.11976439790576
0.095 1.1210481272654
0.096 1.12230668546114
0.097 1.12354007249295
0.098 1.12474828836085
0.099 1.12595650422876
0.1 1.12716472009666
0.101 1.12832259363673
0.102 1.1294804671768
0.103 1.13061316955296
0.104 1.1317207007652
0.105 1.13280306081353
0.106 1.13388542086186
0.107 1.13491743858236
0.108 1.13589911397503
0.109 1.13680527587596
0.11 1.13771143777688
0.111 1.13854208618607
0.112 1.13937273459525
0.113 1.14017821184052
0.114 1.14095851792187
0.115 1.14171365283931
0.116 1.14244361659283
0.117 1.14317358034636
0.118 1.14387837293596
0.119 1.14458316552557
0.12 1.14528795811518
0.121 1.14596757954088
0.122 1.14664720096657
0.123 1.14732682239227
0.124 1.14798127265405
0.125 1.14861055175191
0.126 1.14926500201369
0.127 1.14986910994764
0.128 1.15049838904551
0.129 1.15112766814337
0.13 1.15173177607733
0.131 1.15233588401128
0.132 1.15293999194523
0.133 1.15351892871526
0.134 1.15412303664921
0.135 1.15470197341925
0.136 1.15528091018929
0.137 1.15585984695932
0.138 1.15641361256544
0.139 1.15699254933548
0.14 1.1575463149416
0.141 1.15810008054772
0.142 1.15867901731776
0.143 1.15920761175997
0.144 1.15976137736609
0.145 1.16031514297221
0.146 1.16084373741442
0.147 1.16139750302054
0.148 1.16192609746275
0.149 1.16245469190495
0.15 1.16298328634716
0.151 1.16353705195328
0.152 1.16404047523157
0.153 1.16456906967378
0.154 1.16509766411599
0.155 1.1656262585582
0.156 1.16612968183649
0.157 1.1666582762787
0.158 1.16716169955699
0.159 1.16766512283528
0.16 1.16816854611357
0.161 1.16867196939186
0.162 1.16920056383407
0.163 1.16967881594845
0.164 1.17018223922674
0.165 1.17068566250503
0.166 1.17118908578333
0.167 1.1716673378977
0.168 1.172170761176
0.169 1.17267418445429
0.17 1.17315243656867
0.171 1.17363068868304
0.172 1.17413411196134
0.173 1.17461236407571
0.174 1.17509061619009
0.175 1.17556886830447
0.176 1.17604712041885
0.177 1.17652537253323
0.178 1.1770036246476
0.179 1.17748187676198
0.18 1.17796012887636
0.181 1.17843838099074
0.182 1.17891663310511
0.183 1.17936971405558
0.184 1.17984796616996
0.185 1.18032621828433
0.186 1.1807792992348
0.187 1.18125755134917
0.188 1.18171063229964
0.189 1.1821637132501
0.19 1.18264196536448
0.191 1.18309504631494
0.192 1.1835481272654
0.193 1.18400120821587
0.194 1.18445428916633
0.195 1.18490737011679
0.196 1.18536045106726
0.197 1.18581353201772
0.198 1.18626661296818
0.199 1.18671969391865
0.2 1.18717277486911
0.201 1.18762585581957
0.202 1.18805376560612
0.203 1.18850684655658
0.204 1.18895992750705
0.205 1.1893878372936
0.206 1.18984091824406
0.207 1.19026882803061
0.208 1.19072190898107
0.209 1.19114981876762
0.21 1.19160289971808
0.211 1.19203080950463
0.212 1.19245871929118
0.213 1.19288662907773
0.214 1.19333971002819
0.215 1.19376761981474
0.216 1.19419552960129
0.217 1.19462343938784
0.218 1.19505134917439
0.219 1.19547925896093
0.22 1.19590716874748
0.221 1.19633507853403
0.222 1.19676298832058
0.223 1.19719089810713
0.224 1.19761880789368
0.225 1.19802154651631
0.226 1.19844945630286
0.227 1.19887736608941
0.228 1.19930527587596
0.229 1.19970801449859
0.23 1.20013592428514
0.231 1.20056383407169
0.232 1.20096657269432
0.233 1.20139448248087
0.234 1.2017972211035
0.235 1.20222513089005
0.236 1.20262786951269
0.237 1.20305577929923
0.238 1.20345851792187
0.239 1.2038612565445
0.24 1.20428916633105
0.241 1.20469190495369
0.242 1.20509464357632
0.243 1.20549738219895
0.244 1.20590012082159
0.245 1.20632803060814
0.246 1.20673076923077
0.247 1.2071335078534
0.248 1.20753624647604
0.249 1.20793898509867
0.25 1.2083417237213
0.251 1.20874446234394
0.252 1.20914720096657
0.253 1.20954993958921
0.254 1.20995267821184
0.255 1.21035541683447
0.256 1.21073298429319
0.257 1.21113572291583
0.258 1.21153846153846
0.259 1.2119412001611
0.26 1.21231876761981
0.261 1.21272150624245
0.262 1.21312424486508
0.263 1.21352698348772
0.264 1.21390455094644
0.265 1.21430728956907
0.266 1.21468485702779
0.267 1.21508759565042
0.268 1.21549033427306
0.269 1.21586790173178
0.27 1.21627064035441
0.271 1.21664820781313
0.272 1.21702577527185
0.273 1.21742851389448
0.274 1.2178060813532
0.275 1.21820881997584
0.276 1.21858638743455
0.277 1.21896395489327
0.278 1.21934152235199
0.279 1.21974426097463
0.28 1.22012182843335
0.281 1.22049939589207
0.282 1.22087696335079
0.283 1.2212545308095
0.284 1.22163209826822
0.285 1.22200966572694
0.286 1.22241240434958
0.287 1.2227899718083
0.288 1.22316753926702
0.289 1.22351993556182
0.29 1.22389750302054
0.291 1.22427507047926
0.292 1.22465263793798
0.293 1.2250302053967
0.294 1.22540777285542
0.295 1.22578534031414
0.296 1.22616290777286
0.297 1.22651530406766
0.298 1.22689287152638
0.299 1.2272704389851
0.3 1.22764800644382
0.301 1.22800040273862
0.302 1.22837797019734
0.303 1.22875553765606
0.304 1.22910793395087
0.305 1.22948550140959
0.306 1.22983789770439
0.307 1.23021546516311
0.308 1.23056786145791
0.309 1.23094542891663
0.31 1.23129782521144
0.311 1.23167539267016
0.312 1.23202778896496
0.313 1.23240535642368
0.314 1.23275775271849
0.315 1.23311014901329
0.316 1.23348771647201
0.317 1.23384011276681
0.318 1.23419250906162
0.319 1.23457007652034
0.32 1.23492247281514
0.321 1.23527486910995
0.322 1.23562726540475
0.323 1.23597966169956
0.324 1.23635722915828
0.325 1.23670962545308
0.326 1.23706202174789
0.327 1.23741441804269
0.328 1.23776681433749
0.329 1.2381192106323
0.33 1.2384716069271
0.331 1.23882400322191
0.332 1.23920157068063
0.333 1.23955396697543
0.334 1.23990636327024
0.335 1.24025875956504
0.336 1.24061115585985
0.337 1.24093838099074
0.338 1.24129077728554
0.339 1.24164317358035
0.34 1.24199556987515
0.341 1.24234796616996
0.342 1.24270036246476
0.343 1.24305275875957
0.344 1.24340515505437
0.345 1.24373238018526
0.346 1.24408477648006
0.347 1.24443717277487
0.348 1.24478956906967
0.349 1.24514196536448
0.35 1.24546919049537
0.351 1.24582158679017
0.352 1.24617398308498
0.353 1.24650120821587
0.354 1.24685360451067
0.355 1.24720600080548
0.356 1.24753322593637
0.357 1.24788562223117
0.358 1.24823801852598
0.359 1.24856524365687
0.36 1.24891763995167
0.361 1.24924486508256
0.362 1.24959726137737
0.363 1.24992448650826
0.364 1.25027688280306
0.365 1.25060410793395
0.366 1.25095650422876
0.367 1.25128372935965
0.368 1.25161095449054
0.369 1.25196335078534
0.37 1.25229057591623
0.371 1.25261780104712
0.372 1.25297019734193
0.373 1.25329742247282
0.374 1.2536246476037
0.375 1.25397704389851
0.376 1.2543042690294
0.377 1.25463149416029
0.378 1.25495871929118
0.379 1.25528594442207
0.38 1.25561316955296
0.381 1.25596556584776
0.382 1.25629279097865
0.383 1.25662001610954
0.384 1.25694724124043
0.385 1.25727446637132
0.386 1.25760169150222
0.387 1.25792891663311
0.388 1.258256141764
0.389 1.25858336689489
0.39 1.25891059202578
0.391 1.25923781715667
0.392 1.25956504228756
0.393 1.25989226741845
0.394 1.26019432138542
0.395 1.26052154651631
0.396 1.2608487716472
0.397 1.26117599677809
0.398 1.26150322190898
0.399 1.26183044703987
0.4 1.26215767217076
0.401 1.26245972613774
};
\addlegendentry{$\mathrm{n_{el}}$ = 7611}
\end{axis}

\end{tikzpicture}


==> data/ANS/Paraview/ANS_d_0.pdf_tex <==
%% Creator: Inkscape 1.2.2 (b0a8486541, 2022-12-01), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'ANS_d_0.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{198.42519685bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.12857143)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{ANS_d_0.pdf}}%
    \put(0.32788358,0.04994234){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$0.0$\end{tabular}}}}%
    \put(0.71723273,0.04994234){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$0.079$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{ANS_d_0.pdf}}%
    \put(0.50966132,0.00931244){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\kappa \mathrm{[-]}$\end{tabular}}}}%
    \put(0.23,1.08725501){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\circled{1}$\end{tabular}}}}%
    \put(0.52,1.08725501){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\circled{2}$\end{tabular}}}}%
    \put(0.82,1.08725501){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\circled{3}$\end{tabular}}}}%
    \put(0.02897005,0.83116466){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\text{Q1STc}$\end{tabular}}}}%
    \put(0.02897005,0.33459146){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\text{Q1STc+}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{ANS_d_0.pdf}}%
    \put(0.15226307,0.05961576){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{ANS_d_0.pdf}}%
    \put(0.02201176,0.19366226){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$y$\end{tabular}}}}%
    \put(0.01479241,0.02467739){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$z$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> data/ANS/Paraview/ANS_d_0_2.pdf_tex <==
%% Creator: Inkscape 1.2.2 (b0a8486541, 2022-12-01), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'ANS_d_0_2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{198.42519685bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.12857143)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{ANS_d_0_2.pdf}}%
    \put(0.32788358,0.04994234){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$0.0$\end{tabular}}}}%
    \put(0.71723273,0.04994234){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$0.079$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{ANS_d_0_2.pdf}}%
    \put(0.50966132,0.00931244){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\kappa \mathrm{[-]}$\end{tabular}}}}%
    \put(0.23,1.08725501){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\circled{1}$\end{tabular}}}}%
    \put(0.52,1.08725501){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\circled{2}$\end{tabular}}}}%
    \put(0.82,1.08725501){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\circled{3}$\end{tabular}}}}%
    \put(0.02897005,0.83116466){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\text{Q1STc}$\end{tabular}}}}%
    \put(0.02897005,0.33459146){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\text{Q1STc+}$\end{tabular}}}}%
    \put(0.15226307,0.05961576){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{ANS_d_0_2.pdf}}%
    \put(0.02201176,0.19366226){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$y$\end{tabular}}}}%
    \put(0.01479241,0.02467739){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$z$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{ANS_d_0_2.pdf}}%
  \end{picture}%
\endgroup%


==> data/Vol_locking_cube.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkslategray76}{RGB}{76,76,76}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{orange2461680}{RGB}{246,168,0}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=1,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204,
  font=\fontsize{11}{9}\selectfont,
},
legend image post style={mark=square*},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Number of elements $\mathrm{n_{el}}$},
xmajorgrids,
xmin=246, xmax=6098,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Displacement \(\lvert\displaystyle u_y\rvert\) [$\text{mm}$]},
ymajorgrids,
ymin=0.2837525, ymax=0.5228375,
ytick style={color=black}
]
\addplot [ultra thick, darkslategray76,mark=square*, mark size=2,mark options={solid}]
table {%
512 0.29462
1000 0.34098
1728 0.37672
5832 0.44312
};
\addlegendentry{Q1}
\addplot [ultra thick, orange2461680,mark=square*, mark size=2,mark options={solid}]
table {%
512 0.50823
1000 0.51078
1728 0.51097
5832 0.51197
};
\addlegendentry{Q1STc+}
\end{axis}

\end{tikzpicture}


==> data/disp_nodes_new_membrane_split_energ_dt02_new.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{brown1611653}{RGB}{161,16,53}
\definecolor{darkcyan0152161}{RGB}{0,152,161}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkslategray76}{RGB}{76,76,76}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{orange2461680}{RGB}{246,168,0}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=1,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204,
  font=\fontsize{11}{9}\selectfont,
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Displacement \(\displaystyle u_y\) [$\text{mm}$]},
xmajorgrids,
xmin=-0.000147, xmax=0.003087,
xtick style={color=black},
y grid style={darkgray176},
ylabel={\(\displaystyle F/F_0\) [$\text{-}$]},
ymajorgrids,
ymin=-0.0678996333955869, ymax=1.42589230130733,
yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=2
},
xticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=4
},
scaled y ticks=false,
scaled x ticks=false,
xtick={0, 0.001, 0.002, 0.003},
ytick style={color=black}
]
\addplot [ultra thick, brown1611653]
table {%
0 0
6e-05 0.147160545064675
0.00012 0.294272670678564
0.00018 0.441343293906066
0.00024 0.588330912360794
0.0003 0.735283945493533
0.00036 0.882202393304282
0.00042 1.02905167047105
0.00048 1.17586636231583
0.00054 1.26554610223421
0.0006 1.29888635263194
0.00066 1.30521546655599
0.00072 1.31033409421042
0.00078 1.31496852735699
0.00084 1.31904959535173
0.0009 1.32247354222868
0.00096 1.32537870927578
0.00102 1.32783426713703
0.00108 1.3298748011344
0.00114 1.33160406723387
0.0012 1.33309123607941
0.00126 1.33437089299301
0.00132 1.33547762329667
0.00138 1.33648059763436
0.00144 1.33741440132808
0.0015 1.33827903437781
0.00156 1.33907449678357
0.00162 1.33983537386733
0.00168 1.3405962509511
0.00174 1.34135712803486
0.0018 1.34208341979664
0.00186 1.3428442968804
0.00192 1.34357058864218
0.00198 1.34433146572595
0.00204 1.34509234280971
0.0021 1.34585321989348
0.00216 1.34664868229923
0.00222 1.34744414470499
0.00228 1.34827419243273
0.00234 1.34910424016048
0.0024 1.34993428788822
0.00246 1.35076433561596
0.00252 1.3516289686657
0.00258 1.35252818703742
0.00264 1.35339282008716
0.0027 1.35429203845888
0.00276 1.35522584215259
0.00282 1.35612506052431
0.00288 1.35705886421803
0.00294 1.35799266791174
};
\addlegendentry{Q1STc}
\addplot [ultra thick, orange2461680]
table {%
0 7.83876322888566e-14
6e-05 0.125105485232068
0.00012 0.250183302206544
0.00018 0.375216158262433
0.00024 0.500242097253925
0.0003 0.625233450923428
0.00036 0.750190219270941
0.00042 0.875112402296465
0.00048 1
0.00054 1.06813308431902
0.0006 1.09268866293145
0.00066 1.11295566161721
0.00072 1.12962578681608
0.00078 1.14339074496784
0.00084 1.15476931590233
0.0009 1.16421110880542
0.00096 1.17213114754098
0.00102 1.17877152936294
0.00108 1.1844089368472
0.00114 1.18921629660372
0.0012 1.19336653524244
0.00126 1.19699799405132
0.00132 1.20017984367434
0.00138 1.20301584007747
0.00144 1.20557515390468
0.0015 1.20785778515598
0.00156 1.21000207511932
0.00162 1.21193885315072
0.00168 1.21377187521616
0.00174 1.21546655599364
0.0018 1.21709206612714
0.00186 1.21861382029467
0.00192 1.22010098914021
0.00198 1.22151898734177
0.00204 1.22290240022135
0.0021 1.22425122777893
0.00216 1.22556547001453
0.00222 1.22684512692813
0.00228 1.22809019851975
0.00234 1.22933527011136
0.0024 1.23054575638099
0.00246 1.23175624265062
0.00252 1.23296672892025
0.00258 1.23414262986788
0.00264 1.23531853081552
0.0027 1.23645984644117
0.00276 1.23760116206682
0.00282 1.23877706301446
0.00288 1.23988379331812
0.00294 1.24102510894376
};
\addlegendentry{Q1STc+}
\addplot [ultra thick, darkcyan0152161,dash pattern=on 4.4pt off 3.3pt]
table {%
0 0
6e-05 0.125198865601439
0.00012 0.250397731202878
0.00018 0.37698000968389
0.00024 0.501487168845542
0.0003 0.625994328007194
0.00036 0.750501487168846
0.00042 0.875008646330497
0.00048 1.00297433769108
0.00054 1.06868644947084
0.0006 1.09289617486339
0.00066 1.113647368057
0.00072 1.13094002905167
0.00078 1.14477415784741
0.00084 1.15514975444421
0.0009 1.16552535104102
0.00096 1.17244241543889
0.00102 1.17935947983676
0.00108 1.18627654423463
0.00114 1.18973507643356
0.0012 1.1931936086325
0.00126 1.19665214083143
0.00132 1.20011067303037
0.00138 1.2035692052293
0.00144 1.20702773742824
0.0015 1.20702773742824
0.00156 1.21048626962717
0.00162 1.21048626962717
0.00168 1.2139448018261
0.00174 1.2139448018261
0.0018 1.21740333402504
0.00186 1.21740333402504
0.00192 1.22086186622397
0.00198 1.22086186622397
0.00204 1.22432039842291
0.0021 1.22432039842291
0.00216 1.22432039842291
0.00222 1.22777893062184
0.00228 1.22777893062184
0.00234 1.22777893062184
0.0024 1.23123746282078
0.00246 1.23123746282078
0.00252 1.23469599501971
0.00258 1.23469599501971
0.00264 1.23469599501971
0.0027 1.23815452721865
0.00276 1.23815452721865
0.00282 1.23815452721865
0.00288 1.24161305941758
0.00294 1.24161305941758
};
\addlegendentry{U-P-SBFEM~\cite{sauren_mesh_2024}}
\addplot [ultra thick, darkslategray76, dash pattern=on 2.4pt off 3.2pt]
table {%
0 0
6e-05 0.125105485232068
0.00012 0.250183302206544
0.00018 0.375216158262433
0.00024 0.500242097253925
0.0003 0.625233450923428
0.00036 0.750190219270941
0.00042 0.875112402296465
0.00048 1
0.00054 1.06813308431902
0.0006 1.09268866293145
0.00066 1.11295566161721
0.00072 1.12962578681608
0.00078 1.14339074496784
0.00084 1.15476931590233
0.0009 1.16421110880542
0.00096 1.17213114754098
0.00102 1.17877152936294
0.00108 1.1844089368472
0.00114 1.18921629660372
0.0012 1.19336653524244
0.00126 1.19699799405132
0.00132 1.20017984367434
0.00138 1.20301584007747
0.00144 1.20557515390468
0.0015 1.20785778515598
0.00156 1.21000207511932
0.00162 1.21193885315072
0.00168 1.21377187521616
0.00174 1.21546655599364
0.0018 1.21709206612714
0.00186 1.21861382029467
0.00192 1.22010098914021
0.00198 1.22151898734177
0.00204 1.22290240022135
0.0021 1.22425122777893
0.00216 1.22556547001453
0.00222 1.22684512692813
0.00228 1.22809019851975
0.00234 1.22933527011136
0.0024 1.23054575638099
0.00246 1.23175624265062
0.00252 1.23296672892025
0.00258 1.23414262986788
0.00264 1.23531853081552
0.0027 1.23645984644117
0.00276 1.23760116206682
0.00282 1.23877706301446
0.00288 1.23988379331812
0.00294 1.24102510894376
};
\addlegendentry{Q1}
\end{axis}

\end{tikzpicture}


==> images/ANS/AN1.tex <==
	\begin{tikzpicture}
	\node[inner sep=0pt] (pic) at (0,0) {\includegraphics[width=0.4\textwidth]{images/ANS/AN1_fig.pdf}};
	\node[inner sep=0pt] (a) at ($(pic.south)+(-0.3,1.1)$) {$y$};
	\node[inner sep=0pt] (a) at ($(pic.south)+(0.45,0.32)$) {$x$};
	\node[inner sep=0pt] (a) at ($(pic.south)+(-0.3,0.38)$) {$z$};
	\node[inner sep=0pt] (a) at ($(pic.south)+(-0.3,1.8)$) {$R\ \text{7.25}$};
	\node[inner sep=0pt] (a) at ($(pic.south)+(-0.42,5.85)$) {$R\ \text{2.5}$};
	\node[inner sep=0pt] (a) at ($(pic.south)+(-0.5,9.18)$) {$\text{18}$};
	\node[inner sep=0pt] (a) at ($(pic.south)+(-0.5,9.68)$) {$\text{22}$};
	\node[inner sep=0pt] (a) at ($(pic.south)+(-3.3,4.05)$) {\rotatebox{90}{$\text{70}$}};
	\node[inner sep=0pt] (a) at ($(pic.south)+(-2.75,2.25)$) {\rotatebox{90}{$\text{35}$}};
	\node[inner sep=0pt] (a) at ($(pic.south)+(-2.25,4.3)$) {\rotatebox{90}{$\text{10}$}};
	\node[inner sep=0pt] (a) at ($(pic.south)+(1.075,0.45)$) {\rotatebox{90}{$\text{5}$}};
	\node[inner sep=0pt] (a) at ($(pic.south)+(1.8,8.7)$) {$u_y$};
	\node[inner sep=0pt] (a) at ($(pic.south)+(3.1,0.3)$) {$u_x = u_y = u_z = \text{0}$};
	\node[inner sep=0pt] (a) at ($(pic.south)+(5.4,0.3)$) {$[\text{mm}]$};
	\end{tikzpicture} 


==> images/Cube/cube_para.pdf_tex <==
%% Creator: Inkscape 1.2.2 (b0a8486541, 2022-12-01), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'cube_para.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{221.1023622bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.41025641)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0.91360816,0.35038182){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$u_y\,[\text{mm}]$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{cube_para.pdf}}%
    \put(0.97575819,0.30912936){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$0.04$\end{tabular}}}}%
    \put(0.95202069,0.25140134){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$-0.10$\end{tabular}}}}%
    \put(0.95202069,0.20863846){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$-0.20$\end{tabular}}}}%
    \put(0.95202069,0.16363093){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$-0.30$\end{tabular}}}}%
    \put(0.95202069,0.12250181){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$-0.40$\end{tabular}}}}%
    \put(0.95202069,0.07586051){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$-0.51$\end{tabular}}}}%
    \put(0.6012272,0.3822125){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\text{Q1STc+}$\end{tabular}}}}%
    \put(0.20970486,0.3822125){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\text{Q1}$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> images/Patch_Tests/Membran.tex <==
	\begin{tikzpicture}
	\node[inner sep=0pt] (pic) at (0,0) {\includegraphics[width=0.5\textwidth]{images/Patch_Tests/Membran_fig.pdf}};
	\node[inner sep=0pt] (a) at ($(pic.south)+(-3.3,1.3)$) {$y$};
	\node[inner sep=0pt] (a) at ($(pic.south)+(-2.1,-0.1)$) {$x$};
	\node[inner sep=0pt] (a) at ($(pic.south)+(-2.35,1.05)$) {$1$};
	\node[inner sep=0pt] (a) at ($(pic.south)+(-1.44,2.45)$) {$4$};
	\node[inner sep=0pt] (a) at ($(pic.south)+(1.7,2.45)$) {$3$};
	\node[inner sep=0pt] (a) at ($(pic.south)+(2.15,1.3)$) {$2$};
	\node[inner sep=0pt] (a) at ($(pic.south)+(-3.35,0.45)$) {$5$};
	\node[inner sep=0pt] (a) at ($(pic.south)+(3.7,0.45)$) {$6$};
	\node[inner sep=0pt] (a) at ($(pic.south)+(3.66,3.45)$) {$7$};
	\node[inner sep=0pt] (a) at ($(pic.south)+(-3.38,3.5)$) {$8$};
	\node[inner sep=0pt] (a) at ($(pic.south)+(0.2,4.45)$) {$b=\text{0.24}\,\text{mm}$};
	\node[inner sep=0pt] (a) at ($(pic.south)+(-4.15,1.95)$) {\rotatebox{90}{$a=\text{0.12}\,\text{mm}$}};
	\node[inner sep=0pt] (a) at ($(pic.south)+(0.2,0.5)$) {I};
	\node[inner sep=0pt] (a) at ($(pic.south)+(3,1.8)$) {II};
	\node[inner sep=0pt] (a) at ($(pic.south)+(0.5,3.2)$) {III};
	\node[inner sep=0pt] (a) at ($(pic.south)+(-2.8,2)$) {IV};
	\node[inner sep=0pt] (a) at ($(pic.south)+(0,1.8)$) {V};
	\end{tikzpicture} 


==> images/Patch_Tests/Solid.tex <==
	\begin{tikzpicture}
	\node[inner sep=0pt] (pic) at (0,0) {\includegraphics[width=0.5\textwidth]{images/Patch_Tests/Solid_fig.pdf}};
	\node[inner sep=0pt] (a) at ($(pic.south)+(-2.5,2.65)$) {$y$};
	\node[inner sep=0pt] (a) at ($(pic.south)+(-1.05,1.15)$) {$x$};
	\node[inner sep=0pt] (a) at ($(pic.south)+(-3.0,0.9)$) {$z$};
	\node[inner sep=0pt] (a) at ($(pic.south)+(-1.04,1.9)$) {$5$};
	\node[inner sep=0pt] (a) at ($(pic.south)+(0.95,2.5)$) {$6$};
	\node[inner sep=0pt] (a) at ($(pic.south)+(2.2,2.7)$) {$2$};
	\node[inner sep=0pt] (a) at ($(pic.south)+(-0.8,3.5)$) {$1$};
	\node[inner sep=0pt] (a) at ($(pic.south)+(-0.75,5.3)$) {$4$};
	\node[inner sep=0pt] (a) at ($(pic.south)+(2.3,4.8)$) {$3$};
	\node[inner sep=0pt] (a) at ($(pic.south)+(1.35,4.65)$) {$7$};
	\node[inner sep=0pt] (a) at ($(pic.south)+(-1.8,4.85)$) {$8$};
	\node[inner sep=0pt] (a) at ($(pic.south)+(-2.,1.54)$) {$9$};
	\node[inner sep=0pt] (a) at ($(pic.south)+(3.2,1.55)$) {$12$};
	\node[inner sep=0pt] (a) at ($(pic.south)+(3.28,7.32)$) {$16$};
	\node[inner sep=0pt] (a) at ($(pic.south)+(-1.84,7.32)$) {$13$};
	\node[inner sep=0pt] (a) at ($(pic.south)+(-2.8,0.3)$) {$10$};
	\node[inner sep=0pt] (a) at ($(pic.south)+(2.2,0.3)$) {$11$};
	\node[inner sep=0pt] (a) at ($(pic.south)+(2.1,6.05)$) {$15$};
	\node[inner sep=0pt] (a) at ($(pic.south)+(-2.9,6.1)$) {$14$};
	\node[inner sep=0pt] (a) at ($(pic.south)+(0.95,8.1)$) {$a=\text{1}\,\text{mm}$};
	\node[inner sep=0pt] (a) at ($(pic.south)+(-4.1,3.3)$) {\rotatebox{90}{$b=\text{1}\,\text{mm}$}};
	\node[inner sep=0pt] (a) at ($(pic.south)+(-3.45,7.5)$) {\rotatebox{45}{$c=\text{1}\,\text{mm}$}};
	\node[inner sep=0pt] (a) at ($(pic.south)+(-0.1,4)$) {I};
	\node[inner sep=0pt] (a) at ($(pic.south)+(-3,4.2)$) {II};
	\node[inner sep=0pt] (a) at ($(pic.south)+(0.1,7)$) {III};
	\node[inner sep=0pt] (a) at ($(pic.south)+(3.4,4.2)$) {IV};
	\node[inner sep=0pt] (a) at ($(pic.south)+(0.5,0.8)$) {V};
	\node[inner sep=0pt] (a) at ($(pic.south)+(-0.5,2.8)$) {VI};
	\node[inner sep=0pt] (a) at ($(pic.south)+(0.1,6)$) {VII};
	\end{tikzpicture} 

